On Hardness and Approximation of Broadcasting in Structured Graphs

We study the Telephone Broadcasting problem in graphs with restricted structure. Given a designated source in an undirected graph, the goal is to disseminate a message to all vertices in the minimum number of rounds, where in each round every informed vertex may inform at most one neighbor. For general graphs, the problem is NP-hard. Recent work shows that the problem remains NP-hard even on restricted graph classes such as graphs of treewidth 2 [Tale 2025], cactus graphs of pathwidth 2 [Aminian et~al. 2025] and graphs at distance 1 to a path forest [Egami et~al. 2025]. In this work, we investigate the problem in several graph families. We first prove NP-hardness for cycle-star graphs, graphs formed by k cycles sharing a single vertex, as well as melon graphs, graphs formed by k paths with shared endpoints. Despite multiple efforts to understand the problem in these simple graph families, the computational complexity of the problem remained unsettled. Our hardness results answer open questions by Bhabak and Harutyunyan [2015] and Harutyunyan and Hovhannisyan [2023] concerning the problem's complexity in cycle-star and melon graphs, respectively. On the positive side, we present EPTASs for cycle-star and melon graphs, improving over the best existing approximation factors of 2 for both graph families. Moreover, we identify a structural frontier for tractability by showing that the problem is solvable in polynomial time on graphs of bounded cutwidth, a class that generalizes other families such as graphs of bounded bandwidth. This result subsumes existing tractability results for graph families such as necklace graphs. Finally, for split graphs, a fundamental class of highly structured graphs, we obtain a polynomial-time algorithm with approximation factor 1.76. This improves on the previously known factor 2 bound; the same approach also applies to the multi-source setting.

==> src/_figure_macros.tex <==
\newcommand{\figMatchConvertTwo}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,971); %set diagram left start at 0, and has height of 971

%Straight Lines [id:da9202388268399772] 
\draw [color={rgb, 255:red, 40; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (996,571.87) -- (964.61,619.36) ;
%Straight Lines [id:da7762768116086374] 
\draw [color={rgb, 255:red, 40; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (996,571.87) -- (994.98,620.01) ;
%Straight Lines [id:da8338231090577317] 
\draw [color={rgb, 255:red, 40; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1020.43,531.66) -- (997.06,566.65) ;
%Straight Lines [id:da6902467304591774] 
\draw [color={rgb, 255:red, 40; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1020.43,531.66) -- (1045.79,566.13) ;
%Straight Lines [id:da4104260207302216] 
\draw [color={rgb, 255:red, 40; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1000.23,474.22) -- (1021.92,527.45) ;
%Straight Lines [id:da40287982150486745] 
\draw [color={rgb, 255:red, 40; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1007.42,476.94) -- (1071.5,508.27) ;
%Straight Lines [id:da6002694454113185] 
\draw [color={rgb, 255:red, 40; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1000.23,474.22) -- (951.36,506.85) ;
%Shape: Triangle [id:dp3690187946479787] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ] (1045.79,566.13) -- (1069.58,618.35) -- (1022,618.35) -- cycle ;
%Shape: Ellipse [id:dp18325216406481293] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (985.88,474.22) .. controls (985.88,466.38) and (992.3,460.04) .. (1000.23,460.04) .. controls (1008.15,460.04) and (1014.57,466.38) .. (1014.57,474.22) .. controls (1014.57,482.05) and (1008.15,488.39) .. (1000.23,488.39) .. controls (992.3,488.39) and (985.88,482.05) .. (985.88,474.22) -- cycle ;
%Shape: Ellipse [id:dp7188447760306778] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 233 }  ,fill opacity=1 ] (981.66,571.87) .. controls (981.66,564.04) and (988.08,557.69) .. (996,557.69) .. controls (1003.92,557.69) and (1010.34,564.04) .. (1010.34,571.87) .. controls (1010.34,579.7) and (1003.92,586.05) .. (996,586.05) .. controls (988.08,586.05) and (981.66,579.7) .. (981.66,571.87) -- cycle ;
%Shape: Ellipse [id:dp8987617581570081] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1006.09,531.66) .. controls (1006.09,523.83) and (1012.51,517.48) .. (1020.43,517.48) .. controls (1028.35,517.48) and (1034.78,523.83) .. (1034.78,531.66) .. controls (1034.78,539.49) and (1028.35,545.84) .. (1020.43,545.84) .. controls (1012.51,545.84) and (1006.09,539.49) .. (1006.09,531.66) -- cycle ;
%Shape: Triangle [id:dp04929478107622309] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.15 ] (951.36,506.85) -- (975.15,559.08) -- (927.57,559.08) -- cycle ;
%Shape: Triangle [id:dp7958262017821749] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ] (1071.5,508.27) -- (1093.27,545.48) -- (1049.73,545.48) -- cycle ;
%Shape: Ellipse [id:dp9750497785728861] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (955.26,620.87) .. controls (955.26,614.93) and (960.13,610.12) .. (966.14,610.12) .. controls (972.14,610.12) and (977.01,614.93) .. (977.01,620.87) .. controls (977.01,626.81) and (972.14,631.62) .. (966.14,631.62) .. controls (960.13,631.62) and (955.26,626.81) .. (955.26,620.87) -- cycle ;
%Shape: Ellipse [id:dp029586834281552732] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (985.64,621.39) .. controls (985.64,615.53) and (990.45,610.77) .. (996.38,610.77) .. controls (1002.31,610.77) and (1007.12,615.53) .. (1007.12,621.39) .. controls (1007.12,627.26) and (1002.31,632.01) .. (996.38,632.01) .. controls (990.45,632.01) and (985.64,627.26) .. (985.64,621.39) -- cycle ;

% Text Node
\draw (1000.23,474.22) node    {$u$};
% Text Node
\draw (996,571.87) node    {$v$};
% Text Node
\draw (1019.09,530.14) node    {$z$};
% Text Node
\draw (952.02,542.1) node  [font=\small]  {$A$};
% Text Node
\draw (1045.92,601.9) node  [font=\small]  {$B$};
% Text Node
\draw (1069.52,532.1) node  [font=\small]  {$C$};
% Text Node
\draw (966.14,620.87) node  [font=\footnotesize]  {$x$};
% Text Node
\draw (996.38,621.39) node  [font=\footnotesize]  {$y$};


\end{tikzpicture}

}

\newcommand{\figMatchConvertOne}{




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,971); %set diagram left start at 0, and has height of 971

%Straight Lines [id:da8125004313773336] 
\draw [color={rgb, 255:red, 40; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (803.1,475.54) -- (825.06,529.28) ;
%Straight Lines [id:da5705562622792472] 
\draw [color={rgb, 255:red, 40; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (810.39,478.29) -- (875.24,509.93) ;
%Straight Lines [id:da8995674842425643] 
\draw [color={rgb, 255:red, 40; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (803.1,475.54) -- (753.65,508.49) ;
%Shape: Triangle [id:dp9911802075909619] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.15 ] (792.41,577.69) -- (816.49,630.41) -- (768.33,630.41) -- cycle ;
%Straight Lines [id:da06863691916943493] 
\draw [color={rgb, 255:red, 40; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (825.06,529.28) -- (792.41,577.69) ;
%Straight Lines [id:da6311746547856707] 
\draw [color={rgb, 255:red, 40; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (825.06,529.28) -- (829.07,579.37) ;
%Straight Lines [id:da4215918108433132] 
\draw [color={rgb, 255:red, 40; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (825.16,530.9) -- (859.82,580.02) ;
%Shape: Ellipse [id:dp11371126540585696] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (788.59,475.54) .. controls (788.59,467.64) and (795.09,461.23) .. (803.1,461.23) .. controls (811.12,461.23) and (817.62,467.64) .. (817.62,475.54) .. controls (817.62,483.45) and (811.12,489.86) .. (803.1,489.86) .. controls (795.09,489.86) and (788.59,483.45) .. (788.59,475.54) -- cycle ;
%Shape: Ellipse [id:dp6448627324691896] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 233 }  ,fill opacity=1 ] (810.64,530.9) .. controls (810.64,523) and (817.14,516.59) .. (825.16,516.59) .. controls (833.17,516.59) and (839.67,523) .. (839.67,530.9) .. controls (839.67,538.81) and (833.17,545.21) .. (825.16,545.21) .. controls (817.14,545.21) and (810.64,538.81) .. (810.64,530.9) -- cycle ;
%Shape: Ellipse [id:dp5046074690117942] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (777.89,577.69) .. controls (777.89,569.78) and (784.39,563.38) .. (792.41,563.38) .. controls (800.43,563.38) and (806.93,569.78) .. (806.93,577.69) .. controls (806.93,585.6) and (800.43,592) .. (792.41,592) .. controls (784.39,592) and (777.89,585.6) .. (777.89,577.69) -- cycle ;
%Shape: Ellipse [id:dp2893772248429085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (819.62,580.89) .. controls (819.62,574.9) and (824.54,570.04) .. (830.62,570.04) .. controls (836.7,570.04) and (841.63,574.9) .. (841.63,580.89) .. controls (841.63,586.89) and (836.7,591.74) .. (830.62,591.74) .. controls (824.54,591.74) and (819.62,586.89) .. (819.62,580.89) -- cycle ;
%Shape: Ellipse [id:dp18859224545239905] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (850.36,581.42) .. controls (850.36,575.5) and (855.23,570.7) .. (861.23,570.7) .. controls (867.23,570.7) and (872.1,575.5) .. (872.1,581.42) .. controls (872.1,587.34) and (867.23,592.14) .. (861.23,592.14) .. controls (855.23,592.14) and (850.36,587.34) .. (850.36,581.42) -- cycle ;
%Shape: Triangle [id:dp8757926766560801] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.15 ] (753.65,508.49) -- (777.73,561.21) -- (729.57,561.21) -- cycle ;
%Shape: Triangle [id:dp9040048393561531] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.15 ] (875.24,509.93) -- (897.27,547.49) -- (853.21,547.49) -- cycle ;

% Text Node
\draw (803.1,475.54) node    {$u$};
% Text Node
\draw (825.06,529.28) node    {$v$};
% Text Node
\draw (791.61,575.69) node    {$z$};
% Text Node
\draw (754.31,544.08) node  [font=\small]  {$A$};
% Text Node
\draw (792.54,614.33) node  [font=\small]  {$B$};
% Text Node
\draw (873.23,533.98) node  [font=\small]  {$C$};
% Text Node
\draw (830.62,580.89) node  [font=\footnotesize]  {$x$};
% Text Node
\draw (861.23,581.42) node  [font=\footnotesize]  {$y$};


\end{tikzpicture}

}

\newcommand{\snowTwo}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,557); %set diagram left start at 0, and has height of 557

%Straight Lines [id:da036076076160206805] 
\draw    (123.28,352.83) -- (133.11,297.07) ;
%Straight Lines [id:da12323412427509306] 
\draw    (123.28,352.83) -- (172.28,340.03) ;
%Straight Lines [id:da9990654842605846] 
\draw    (100.68,393.04) -- (123.28,352.83) ;
%Straight Lines [id:da9157477861188613] 
\draw    (214.36,139.31) -- (198.35,170.81) ;
%Straight Lines [id:da40655747855215285] 
\draw    (182.35,212.81) -- (182.5,261.5) ;
%Straight Lines [id:da21501520400791674] 
\draw    (198.35,170.81) -- (182.35,212.81) ;
%Straight Lines [id:da8558524626216373] 
\draw    (148.5,210.5) -- (182.5,261.5) ;
%Straight Lines [id:da6686212357655531] 
\draw    (148.5,156) -- (148.5,205) ;
%Straight Lines [id:da717079678155018] 
\draw    (104.5,248.5) -- (182.5,261.5) ;
%Straight Lines [id:da1801523985885064] 
\draw    (119.5,175.5) -- (148.5,210.5) ;
%Straight Lines [id:da598725723395831] 
\draw    (62.5,226.5) -- (104.5,248.5) ;
%Straight Lines [id:da611165768966746] 
\draw    (68.5,181.5) -- (62.5,226.5) ;
%Straight Lines [id:da347255759329561] 
\draw    (68.5,181.5) -- (119.5,175.5) ;
%Straight Lines [id:da6557463454079887] 
\draw    (18.5,179.5) -- (68.5,181.5) ;
%Straight Lines [id:da4191090047487147] 
\draw    (33.5,154.5) -- (68.5,181.5) ;
%Straight Lines [id:da2854221939869164] 
\draw    (54.5,136.5) -- (68.5,181.5) ;
%Straight Lines [id:da2198698289926282] 
\draw    (83.5,263.83) -- (104.5,248.5) ;
%Straight Lines [id:da16662438808196] 
\draw    (232.37,224.91) -- (182.5,261.5) ;
%Straight Lines [id:da3723973145951469] 
\draw    (292.35,223.51) -- (232.37,224.91) ;
%Straight Lines [id:da061425532853250586] 
\draw    (266.68,195.1) -- (232.37,224.91) ;
%Straight Lines [id:da15139214957452862] 
\draw    (259.49,146.26) -- (214.36,141.31) ;
%Straight Lines [id:da5430128430579889] 
\draw    (259.49,146.26) -- (266.68,197.1) ;
%Straight Lines [id:da2120301255573408] 
\draw    (260.32,96.22) -- (259.49,146.26) ;
%Straight Lines [id:da7217247511868146] 
\draw    (285.67,110.64) -- (259.49,146.26) ;
%Straight Lines [id:da641227503602437] 
\draw    (304.15,131.21) -- (259.49,146.26) ;
%Straight Lines [id:da254465981272295] 
\draw    (178.3,169.9) -- (182.35,214.81) ;
%Straight Lines [id:da5277609089843531] 
\draw    (178.48,134.88) -- (178.3,169.9) ;
%Straight Lines [id:da00980098302119381] 
\draw    (217.04,313.18) -- (182.85,262.3) ;
%Straight Lines [id:da7360289949556242] 
\draw    (217.24,367.68) -- (217.06,318.68) ;
%Straight Lines [id:da40551195718906774] 
\draw    (260.9,273.02) -- (182.18,262.1) ;
%Straight Lines [id:da8780162611038049] 
\draw    (246.16,348.07) -- (217.04,313.18) ;
%Straight Lines [id:da6492334759066425] 
\draw    (302.98,294.86) -- (260.9,273.02) ;
%Straight Lines [id:da25571585052100976] 
\draw    (297.14,341.88) -- (302.98,296.86) ;
%Straight Lines [id:da7223313300209302] 
\draw    (297.14,341.88) -- (246.16,348.07) ;
%Straight Lines [id:da37414114183007496] 
\draw    (332.24,368.76) -- (297.14,341.88) ;
%Straight Lines [id:da43748756825913826] 
\draw    (311.31,386.83) -- (297.14,341.88) ;
%Straight Lines [id:da0953811594852707] 
\draw    (305.89,269.85) -- (260.9,273.02) ;
%Straight Lines [id:da2589050782015121] 
\draw    (340.89,270.72) -- (305.89,269.85) ;
%Straight Lines [id:da5826784089552335] 
\draw    (133.11,297.07) -- (183.17,261.7) ;
%Straight Lines [id:da7641201808785083] 
\draw    (102.46,318.36) -- (133.11,296.07) ;
%Straight Lines [id:da2710586878587946] 
\draw    (172.28,340.03) -- (183.17,261.7) ;
%Straight Lines [id:da6026586894461372] 
\draw    (176.5,384.93) -- (172.28,340.03) ;
%Straight Lines [id:da7488188965798973] 
\draw    (176.45,419.94) -- (176.5,384.93) ;
%Shape: Circle [id:dp3637683735214985] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (78,263.83) .. controls (78,260.8) and (80.46,258.33) .. (83.5,258.33) .. controls (86.54,258.33) and (89,260.8) .. (89,263.83) .. controls (89,266.87) and (86.54,269.33) .. (83.5,269.33) .. controls (80.46,269.33) and (78,266.87) .. (78,263.83) -- cycle ;
%Shape: Circle [id:dp4771599011383304] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (13,178.5) .. controls (13,175.46) and (15.46,173) .. (18.5,173) .. controls (21.54,173) and (24,175.46) .. (24,178.5) .. controls (24,181.54) and (21.54,184) .. (18.5,184) .. controls (15.46,184) and (13,181.54) .. (13,178.5) -- cycle ;
%Shape: Circle [id:dp13364723304276271] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (28,153.5) .. controls (28,150.46) and (30.46,148) .. (33.5,148) .. controls (36.54,148) and (39,150.46) .. (39,153.5) .. controls (39,156.54) and (36.54,159) .. (33.5,159) .. controls (30.46,159) and (28,156.54) .. (28,153.5) -- cycle ;
%Shape: Circle [id:dp7703908267519497] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (49,135.5) .. controls (49,132.46) and (51.46,130) .. (54.5,130) .. controls (57.54,130) and (60,132.46) .. (60,135.5) .. controls (60,138.54) and (57.54,141) .. (54.5,141) .. controls (51.46,141) and (49,138.54) .. (49,135.5) -- cycle ;
%Shape: Circle [id:dp10798457526476246] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (143,149.5) .. controls (143,146.46) and (145.46,144) .. (148.5,144) .. controls (151.54,144) and (154,146.46) .. (154,149.5) .. controls (154,152.54) and (151.54,155) .. (148.5,155) .. controls (145.46,155) and (143,152.54) .. (143,149.5) -- cycle ;
%Shape: Circle [id:dp4762694521456504] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (143,209.5) .. controls (143,206.46) and (145.46,204) .. (148.5,204) .. controls (151.54,204) and (154,206.46) .. (154,209.5) .. controls (154,212.54) and (151.54,215) .. (148.5,215) .. controls (145.46,215) and (143,212.54) .. (143,209.5) -- cycle ;
%Shape: Circle [id:dp06605776366296878] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (114,174.5) .. controls (114,171.46) and (116.46,169) .. (119.5,169) .. controls (122.54,169) and (125,171.46) .. (125,174.5) .. controls (125,177.54) and (122.54,180) .. (119.5,180) .. controls (116.46,180) and (114,177.54) .. (114,174.5) -- cycle ;
%Shape: Circle [id:dp3729223446120621] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (63,180.5) .. controls (63,177.46) and (65.46,175) .. (68.5,175) .. controls (71.54,175) and (74,177.46) .. (74,180.5) .. controls (74,183.54) and (71.54,186) .. (68.5,186) .. controls (65.46,186) and (63,183.54) .. (63,180.5) -- cycle ;
%Shape: Circle [id:dp8899653829157148] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (57,225.5) .. controls (57,222.46) and (59.46,220) .. (62.5,220) .. controls (65.54,220) and (68,222.46) .. (68,225.5) .. controls (68,228.54) and (65.54,231) .. (62.5,231) .. controls (59.46,231) and (57,228.54) .. (57,225.5) -- cycle ;
%Shape: Circle [id:dp018586031279580473] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (99,247.5) .. controls (99,244.46) and (101.46,242) .. (104.5,242) .. controls (107.54,242) and (110,244.46) .. (110,247.5) .. controls (110,250.54) and (107.54,253) .. (104.5,253) .. controls (101.46,253) and (99,250.54) .. (99,247.5) -- cycle ;
%Shape: Circle [id:dp252915718270577] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (178.35,127.38) .. controls (181.39,127.31) and (183.91,129.72) .. (183.98,132.75) .. controls (184.05,135.79) and (181.65,138.31) .. (178.61,138.38) .. controls (175.57,138.45) and (173.06,136.05) .. (172.98,133.01) .. controls (172.91,129.97) and (175.32,127.46) .. (178.35,127.38) -- cycle ;
%Shape: Circle [id:dp593783007539259] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (178.17,162.4) .. controls (181.21,162.33) and (183.73,164.73) .. (183.8,167.77) .. controls (183.87,170.8) and (181.47,173.32) .. (178.43,173.4) .. controls (175.39,173.47) and (172.87,171.06) .. (172.8,168.03) .. controls (172.73,164.99) and (175.14,162.47) .. (178.17,162.4) -- cycle ;
%Shape: Circle [id:dp661344938883694] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (260.19,89.73) .. controls (263.23,89.65) and (265.75,92.06) .. (265.82,95.1) .. controls (265.89,98.13) and (263.49,100.65) .. (260.45,100.72) .. controls (257.41,100.79) and (254.9,98.39) .. (254.82,95.35) .. controls (254.75,92.32) and (257.16,89.8) .. (260.19,89.73) -- cycle ;
%Shape: Circle [id:dp9804866063913965] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (285.54,104.14) .. controls (288.57,104.07) and (291.09,106.47) .. (291.17,109.51) .. controls (291.24,112.54) and (288.83,115.06) .. (285.8,115.13) .. controls (282.76,115.21) and (280.24,112.8) .. (280.17,109.76) .. controls (280.1,106.73) and (282.5,104.21) .. (285.54,104.14) -- cycle ;
%Shape: Circle [id:dp26842213747241495] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (304.02,124.71) .. controls (307.06,124.64) and (309.58,127.04) .. (309.65,130.08) .. controls (309.72,133.12) and (307.32,135.64) .. (304.28,135.71) .. controls (301.24,135.78) and (298.73,133.37) .. (298.65,130.34) .. controls (298.58,127.3) and (300.99,124.78) .. (304.02,124.71) -- cycle ;
%Shape: Circle [id:dp8172013082116697] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (292.23,218.01) .. controls (295.26,217.94) and (297.78,220.35) .. (297.85,223.38) .. controls (297.92,226.42) and (295.52,228.94) .. (292.48,229.01) .. controls (289.45,229.08) and (286.93,226.68) .. (286.86,223.64) .. controls (286.79,220.6) and (289.19,218.08) .. (292.23,218.01) -- cycle ;
%Shape: Circle [id:dp9188542956126822] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (232.24,219.42) .. controls (235.28,219.34) and (237.8,221.75) .. (237.87,224.79) .. controls (237.94,227.82) and (235.54,230.34) .. (232.5,230.41) .. controls (229.46,230.48) and (226.94,228.08) .. (226.87,225.04) .. controls (226.8,222.01) and (229.21,219.49) .. (232.24,219.42) -- cycle ;
%Shape: Circle [id:dp6558265229290338] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (266.55,189.6) .. controls (269.59,189.53) and (272.11,191.94) .. (272.18,194.97) .. controls (272.25,198.01) and (269.85,200.53) .. (266.81,200.6) .. controls (263.78,200.67) and (261.26,198.27) .. (261.19,195.23) .. controls (261.11,192.2) and (263.52,189.68) .. (266.55,189.6) -- cycle ;
%Shape: Circle [id:dp10419933053139496] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (259.36,139.76) .. controls (262.4,139.69) and (264.92,142.09) .. (264.99,145.13) .. controls (265.06,148.17) and (262.66,150.68) .. (259.62,150.76) .. controls (256.58,150.83) and (254.07,148.42) .. (253.99,145.39) .. controls (253.92,142.35) and (256.33,139.83) .. (259.36,139.76) -- cycle ;
%Shape: Circle [id:dp9438794017382554] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (214.24,133.81) .. controls (217.27,133.74) and (219.79,136.15) .. (219.86,139.18) .. controls (219.93,142.22) and (217.53,144.74) .. (214.49,144.81) .. controls (211.46,144.88) and (208.94,142.48) .. (208.87,139.44) .. controls (208.8,136.4) and (211.2,133.88) .. (214.24,133.81) -- cycle ;
%Shape: Circle [id:dp8913637470664466] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (182.22,207.32) .. controls (185.26,207.24) and (187.78,209.65) .. (187.85,212.69) .. controls (187.92,215.72) and (185.52,218.24) .. (182.48,218.31) .. controls (179.44,218.38) and (176.93,215.98) .. (176.85,212.94) .. controls (176.78,209.91) and (179.19,207.39) .. (182.22,207.32) -- cycle ;
%Shape: Circle [id:dp48277409892819956] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (346.39,270.7) .. controls (346.4,273.74) and (343.95,276.21) .. (340.91,276.22) .. controls (337.87,276.23) and (335.4,273.78) .. (335.39,270.74) .. controls (335.38,267.71) and (337.83,265.23) .. (340.87,265.22) .. controls (343.91,265.21) and (346.38,267.67) .. (346.39,270.7) -- cycle ;
%Shape: Circle [id:dp5631943021539997] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (311.39,269.83) .. controls (311.4,272.87) and (308.94,275.34) .. (305.91,275.35) .. controls (302.87,275.36) and (300.4,272.91) .. (300.39,269.87) .. controls (300.37,266.83) and (302.83,264.36) .. (305.87,264.35) .. controls (308.9,264.34) and (311.37,266.79) .. (311.39,269.83) -- cycle ;
%Shape: Circle [id:dp9509340308687672] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (337.74,366.74) .. controls (337.75,369.77) and (335.3,372.24) .. (332.26,372.26) .. controls (329.22,372.27) and (326.75,369.81) .. (326.74,366.78) .. controls (326.73,363.74) and (329.18,361.27) .. (332.22,361.26) .. controls (335.26,361.24) and (337.73,363.7) .. (337.74,366.74) -- cycle ;
%Shape: Circle [id:dp576642491937323] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (316.81,384.81) .. controls (316.82,387.85) and (314.37,390.32) .. (311.33,390.33) .. controls (308.29,390.34) and (305.82,387.89) .. (305.81,384.85) .. controls (305.8,381.82) and (308.25,379.34) .. (311.29,379.33) .. controls (314.32,379.32) and (316.8,381.77) .. (316.81,384.81) -- cycle ;
%Shape: Circle [id:dp6246743197628579] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (222.76,371.16) .. controls (222.77,374.19) and (220.31,376.67) .. (217.28,376.68) .. controls (214.24,376.69) and (211.77,374.23) .. (211.76,371.2) .. controls (211.75,368.16) and (214.2,365.69) .. (217.24,365.68) .. controls (220.27,365.67) and (222.75,368.12) .. (222.76,371.16) -- cycle ;
%Shape: Circle [id:dp37135235378176557] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (222.54,311.16) .. controls (222.55,314.19) and (220.09,316.67) .. (217.06,316.68) .. controls (214.02,316.69) and (211.55,314.24) .. (211.54,311.2) .. controls (211.53,308.16) and (213.98,305.69) .. (217.02,305.68) .. controls (220.05,305.67) and (222.53,308.12) .. (222.54,311.16) -- cycle ;
%Shape: Circle [id:dp5846640268987329] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (251.66,346.05) .. controls (251.68,349.09) and (249.22,351.56) .. (246.19,351.57) .. controls (243.15,351.58) and (240.68,349.13) .. (240.66,346.09) .. controls (240.65,343.05) and (243.11,340.58) .. (246.14,340.57) .. controls (249.18,340.56) and (251.65,343.01) .. (251.66,346.05) -- cycle ;
%Shape: Circle [id:dp5288035040206859] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (302.64,339.86) .. controls (302.65,342.9) and (300.2,345.37) .. (297.16,345.38) .. controls (294.13,345.4) and (291.65,342.94) .. (291.64,339.9) .. controls (291.63,336.87) and (294.08,334.4) .. (297.12,334.38) .. controls (300.16,334.37) and (302.63,336.83) .. (302.64,339.86) -- cycle ;
%Shape: Circle [id:dp06555259331644991] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (308.48,294.84) .. controls (308.49,297.88) and (306.04,300.35) .. (303,300.36) .. controls (299.96,300.37) and (297.49,297.92) .. (297.48,294.88) .. controls (297.47,291.85) and (299.92,289.37) .. (302.96,289.36) .. controls (306,289.35) and (308.47,291.8) .. (308.48,294.84) -- cycle ;
%Shape: Circle [id:dp5692049293439067] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (266.4,273) .. controls (266.41,276.03) and (263.96,278.51) .. (260.92,278.52) .. controls (257.88,278.53) and (255.41,276.07) .. (255.4,273.04) .. controls (255.39,270) and (257.84,267.53) .. (260.88,267.52) .. controls (263.91,267.51) and (266.39,269.96) .. (266.4,273) -- cycle ;
%Shape: Circle [id:dp4580785256875073] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (176.59,425.44) .. controls (173.56,425.52) and (171.03,423.13) .. (170.95,420.09) .. controls (170.87,417.06) and (173.26,414.53) .. (176.3,414.45) .. controls (179.33,414.36) and (181.86,416.76) .. (181.94,419.8) .. controls (182.03,422.83) and (179.63,425.36) .. (176.59,425.44) -- cycle ;
%Shape: Circle [id:dp05374184006568228] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (176.65,390.43) .. controls (173.61,390.51) and (171.08,388.11) .. (171,385.08) .. controls (170.92,382.04) and (173.31,379.51) .. (176.35,379.43) .. controls (179.39,379.35) and (181.91,381.74) .. (182,384.78) .. controls (182.08,387.82) and (179.68,390.35) .. (176.65,390.43) -- cycle ;
%Shape: Circle [id:dp14933071112610863] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (100.82,398.54) .. controls (97.79,398.62) and (95.26,396.22) .. (95.18,393.19) .. controls (95.1,390.15) and (97.49,387.62) .. (100.53,387.54) .. controls (103.56,387.46) and (106.09,389.85) .. (106.17,392.89) .. controls (106.26,395.93) and (103.86,398.45) .. (100.82,398.54) -- cycle ;
%Shape: Circle [id:dp4134089638104901] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (102.61,323.86) .. controls (99.57,323.94) and (97.05,321.55) .. (96.96,318.51) .. controls (96.88,315.47) and (99.28,312.95) .. (102.31,312.86) .. controls (105.35,312.78) and (107.88,315.18) .. (107.96,318.21) .. controls (108.04,321.25) and (105.65,323.78) .. (102.61,323.86) -- cycle ;
%Shape: Circle [id:dp9607584151013275] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (133.25,301.57) .. controls (130.22,301.65) and (127.69,299.26) .. (127.61,296.22) .. controls (127.53,293.18) and (129.92,290.66) .. (132.96,290.57) .. controls (135.99,290.49) and (138.52,292.89) .. (138.6,295.92) .. controls (138.69,298.96) and (136.29,301.49) .. (133.25,301.57) -- cycle ;
%Shape: Circle [id:dp6965411916606985] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (123.43,358.32) .. controls (120.39,358.41) and (117.86,356.01) .. (117.78,352.98) .. controls (117.7,349.94) and (120.1,347.41) .. (123.13,347.33) .. controls (126.17,347.25) and (128.7,349.64) .. (128.78,352.68) .. controls (128.86,355.71) and (126.47,358.24) .. (123.43,358.32) -- cycle ;
%Shape: Circle [id:dp9970112909739945] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (172.43,345.53) .. controls (169.39,345.61) and (166.87,343.21) .. (166.78,340.18) .. controls (166.7,337.14) and (169.1,334.61) .. (172.13,334.53) .. controls (175.17,334.45) and (177.7,336.84) .. (177.78,339.88) .. controls (177.86,342.92) and (175.47,345.44) .. (172.43,345.53) -- cycle ;
%Shape: Circle [id:dp5317712865827274] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (177,261.5) .. controls (177,258.46) and (179.46,256) .. (182.5,256) .. controls (185.54,256) and (188,258.46) .. (188,261.5) .. controls (188,264.54) and (185.54,267) .. (182.5,267) .. controls (179.46,267) and (177,264.54) .. (177,261.5) -- cycle ;
%Shape: Circle [id:dp9209635000764473] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (198.22,165.32) .. controls (201.26,165.24) and (203.78,167.65) .. (203.85,170.69) .. controls (203.92,173.72) and (201.52,176.24) .. (198.48,176.31) .. controls (195.44,176.38) and (192.93,173.98) .. (192.85,170.94) .. controls (192.78,167.91) and (195.19,165.39) .. (198.22,165.32) -- cycle ;




\end{tikzpicture}
}

\newcommand{\melonFive}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,557); %set diagram left start at 0, and has height of 557

%Straight Lines [id:da1760941458069788] 
\draw    (1612.89,404.85) -- (1599.27,381.38) ;
%Straight Lines [id:da14153175750591196] 
\draw    (1600.47,380.85) -- (1638.2,378.02) ;
%Straight Lines [id:da6072939895708249] 
\draw    (1638.2,378.02) -- (1656.89,368.18) ;
%Straight Lines [id:da7656039623204584] 
\draw    (1629.88,401.81) -- (1600.47,380.85) ;
%Straight Lines [id:da8133269522441563] 
\draw    (1600.47,380.85) -- (1625.55,355.52) ;
%Straight Lines [id:da7694104243063582] 
\draw    (1628.45,454.83) -- (1619.72,433.16) ;
%Straight Lines [id:da15165116090269593] 
\draw    (1619.72,433.16) -- (1612.89,404.85) ;
%Shape: Circle [id:dp6436351068899098] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1628.6,460.32) .. controls (1625.56,460.41) and (1623.03,458.01) .. (1622.95,454.98) .. controls (1622.87,451.94) and (1625.26,449.41) .. (1628.3,449.33) .. controls (1631.34,449.25) and (1633.87,451.64) .. (1633.95,454.68) .. controls (1634.03,457.71) and (1631.63,460.24) .. (1628.6,460.32) -- cycle ;
%Shape: Circle [id:dp31861739405044787] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1625.22,433.14) .. controls (1625.23,436.18) and (1622.78,438.65) .. (1619.74,438.66) .. controls (1616.7,438.68) and (1614.23,436.22) .. (1614.22,433.18) .. controls (1614.21,430.15) and (1616.66,427.68) .. (1619.7,427.66) .. controls (1622.74,427.65) and (1625.21,430.11) .. (1625.22,433.14) -- cycle ;
%Shape: Circle [id:dp8974430900462411] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1635.38,401.79) .. controls (1635.39,404.83) and (1632.93,407.3) .. (1629.9,407.31) .. controls (1626.86,407.32) and (1624.39,404.87) .. (1624.38,401.83) .. controls (1624.36,398.79) and (1626.82,396.32) .. (1629.85,396.31) .. controls (1632.89,396.3) and (1635.36,398.75) .. (1635.38,401.79) -- cycle ;
%Shape: Circle [id:dp7156768874064608] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1618.39,404.83) .. controls (1618.4,407.87) and (1615.94,410.34) .. (1612.91,410.35) .. controls (1609.87,410.36) and (1607.4,407.91) .. (1607.39,404.87) .. controls (1607.37,401.83) and (1609.83,399.36) .. (1612.87,399.35) .. controls (1615.9,399.34) and (1618.37,401.79) .. (1618.39,404.83) -- cycle ;
%Shape: Circle [id:dp6289074055533402] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1643.7,378) .. controls (1643.71,381.04) and (1641.26,383.51) .. (1638.22,383.52) .. controls (1635.18,383.53) and (1632.71,381.08) .. (1632.7,378.04) .. controls (1632.69,375) and (1635.14,372.53) .. (1638.18,372.52) .. controls (1641.22,372.51) and (1643.69,374.96) .. (1643.7,378) -- cycle ;
%Shape: Circle [id:dp02395494545564525] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1631.05,355.5) .. controls (1631.06,358.54) and (1628.61,361.01) .. (1625.57,361.02) .. controls (1622.54,361.03) and (1620.06,358.58) .. (1620.05,355.54) .. controls (1620.04,352.5) and (1622.49,350.03) .. (1625.53,350.02) .. controls (1628.57,350.01) and (1631.04,352.46) .. (1631.05,355.5) -- cycle ;
%Shape: Circle [id:dp913144013375966] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1662.39,368.16) .. controls (1662.4,371.2) and (1659.94,373.67) .. (1656.91,373.68) .. controls (1653.87,373.7) and (1651.4,371.24) .. (1651.39,368.21) .. controls (1651.37,365.17) and (1653.83,362.7) .. (1656.87,362.68) .. controls (1659.9,362.67) and (1662.37,365.13) .. (1662.39,368.16) -- cycle ;
%Straight Lines [id:da5051165674424029] 
\draw    (1258.22,387.52) -- (1295.81,380.02) ;
%Straight Lines [id:da0029093883676281074] 
\draw    (1280.22,318.18) -- (1266.89,297.52) ;
%Straight Lines [id:da8959939024885715] 
\draw    (1282.22,346.85) -- (1280.22,318.18) ;
%Straight Lines [id:da2780554849924898] 
\draw    (1295.81,380.02) -- (1282.22,346.85) ;
%Straight Lines [id:da9478893223746427] 
\draw    (1267.55,368.18) -- (1258.82,346.52) ;
%Straight Lines [id:da5563946573963565] 
\draw    (1297,379.5) -- (1267.55,368.18) ;
%Straight Lines [id:da4362508513498714] 
\draw    (1270.45,447.49) -- (1261.72,425.83) ;
%Straight Lines [id:da4996406886016731] 
\draw    (1261.72,425.83) -- (1270.89,403.85) ;
%Straight Lines [id:da7961700282044955] 
\draw    (1270.89,403.85) -- (1297,379.5) ;
%Shape: Circle [id:dp24562060229081883] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1270.6,452.99) .. controls (1267.56,453.07) and (1265.03,450.68) .. (1264.95,447.64) .. controls (1264.87,444.61) and (1267.26,442.08) .. (1270.3,442) .. controls (1273.34,441.91) and (1275.87,444.31) .. (1275.95,447.34) .. controls (1276.03,450.38) and (1273.63,452.91) .. (1270.6,452.99) -- cycle ;
%Shape: Circle [id:dp6302386290482657] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1267.22,425.81) .. controls (1267.23,428.85) and (1264.78,431.32) .. (1261.74,431.33) .. controls (1258.7,431.34) and (1256.23,428.89) .. (1256.22,425.85) .. controls (1256.21,422.81) and (1258.66,420.34) .. (1261.7,420.33) .. controls (1264.74,420.32) and (1267.21,422.77) .. (1267.22,425.81) -- cycle ;
%Shape: Circle [id:dp6815287675668958] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1279.72,401.16) .. controls (1279.73,404.2) and (1277.28,406.67) .. (1274.24,406.68) .. controls (1271.2,406.7) and (1268.73,404.24) .. (1268.72,401.21) .. controls (1268.71,398.17) and (1271.16,395.7) .. (1274.2,395.68) .. controls (1277.24,395.67) and (1279.71,398.13) .. (1279.72,401.16) -- cycle ;
%Curve Lines [id:da7347688322581328] 
\draw [line width=1.5]    (1295.81,380.02) .. controls (1316.96,284.68) and (1529.95,251.26) .. (1599.27,381.38) ;
%Curve Lines [id:da2434843200376997] 
\draw [line width=1.5]    (1295.81,380.02) .. controls (1385.36,317.19) and (1491.86,304.55) .. (1599.27,381.38) ;
%Curve Lines [id:da039612594888923325] 
\draw [line width=1.5]    (1295.81,380.02) .. controls (1432.55,356.03) and (1522.59,367.32) .. (1599.27,381.38) ;
%Curve Lines [id:da679391655011012] 
\draw [line width=1.5]    (1295.81,380.02) .. controls (1313.5,400.74) and (1533.85,405.26) .. (1599.27,381.38) ;
%Curve Lines [id:da4468182090027588] 
\draw [line width=1.5]    (1295.81,380.02) .. controls (1341.21,431.45) and (1531.25,435.51) .. (1599.27,381.38) ;
%Curve Lines [id:da6350372911763217] 
\draw [line width=1.5]    (1297,379.5) .. controls (1303.01,470.67) and (1545.87,505.44) .. (1600.47,380.85) ;
%Shape: Ellipse [id:dp7844150856248235] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1592.8,381.38) .. controls (1592.8,377.95) and (1595.7,375.17) .. (1599.27,375.17) .. controls (1602.85,375.17) and (1605.75,377.95) .. (1605.75,381.38) .. controls (1605.75,384.81) and (1602.85,387.59) .. (1599.27,387.59) .. controls (1595.7,387.59) and (1592.8,384.81) .. (1592.8,381.38) -- cycle ;
%Shape: Ellipse [id:dp1654582012593231] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1558.21,336.4) .. controls (1558.21,332.97) and (1561.11,330.19) .. (1564.68,330.19) .. controls (1568.26,330.19) and (1571.15,332.97) .. (1571.15,336.4) .. controls (1571.15,339.84) and (1568.26,342.62) .. (1564.68,342.62) .. controls (1561.11,342.62) and (1558.21,339.84) .. (1558.21,336.4) -- cycle ;
%Shape: Ellipse [id:dp4638170403611692] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1509.65,308.3) .. controls (1509.65,304.86) and (1512.55,302.08) .. (1516.12,302.08) .. controls (1519.69,302.08) and (1522.59,304.86) .. (1522.59,308.3) .. controls (1522.59,311.73) and (1519.69,314.51) .. (1516.12,314.51) .. controls (1512.55,314.51) and (1509.65,311.73) .. (1509.65,308.3) -- cycle ;
%Shape: Ellipse [id:dp30881452366363815] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1453.23,296.3) .. controls (1453.23,292.87) and (1456.13,290.08) .. (1459.7,290.08) .. controls (1463.28,290.08) and (1466.17,292.87) .. (1466.17,296.3) .. controls (1466.17,299.73) and (1463.28,302.51) .. (1459.7,302.51) .. controls (1456.13,302.51) and (1453.23,299.73) .. (1453.23,296.3) -- cycle ;
%Shape: Ellipse [id:dp23189867803764508] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1401.1,299.38) .. controls (1401.1,295.95) and (1404,293.17) .. (1407.57,293.17) .. controls (1411.14,293.17) and (1414.04,295.95) .. (1414.04,299.38) .. controls (1414.04,302.81) and (1411.14,305.6) .. (1407.57,305.6) .. controls (1404,305.6) and (1401.1,302.81) .. (1401.1,299.38) -- cycle ;
%Shape: Ellipse [id:dp4930117213356765] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1346.11,317.21) .. controls (1346.11,313.78) and (1349.01,310.99) .. (1352.58,310.99) .. controls (1356.15,310.99) and (1359.05,313.78) .. (1359.05,317.21) .. controls (1359.05,320.64) and (1356.15,323.42) .. (1352.58,323.42) .. controls (1349.01,323.42) and (1346.11,320.64) .. (1346.11,317.21) -- cycle ;
%Shape: Ellipse [id:dp388360246814071] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1308.62,341.89) .. controls (1308.62,338.46) and (1311.51,335.68) .. (1315.09,335.68) .. controls (1318.66,335.68) and (1321.56,338.46) .. (1321.56,341.89) .. controls (1321.56,345.32) and (1318.66,348.1) .. (1315.09,348.1) .. controls (1311.51,348.1) and (1308.62,345.32) .. (1308.62,341.89) -- cycle ;
%Shape: Ellipse [id:dp41018897565004875] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1289.33,380.02) .. controls (1289.33,376.59) and (1292.23,373.81) .. (1295.81,373.81) .. controls (1299.38,373.81) and (1302.28,376.59) .. (1302.28,380.02) .. controls (1302.28,383.45) and (1299.38,386.24) .. (1295.81,386.24) .. controls (1292.23,386.24) and (1289.33,383.45) .. (1289.33,380.02) -- cycle ;
%Shape: Ellipse [id:dp4942403459862519] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1365.75,340.52) .. controls (1365.75,337.09) and (1368.64,334.31) .. (1372.22,334.31) .. controls (1375.79,334.31) and (1378.69,337.09) .. (1378.69,340.52) .. controls (1378.69,343.95) and (1375.79,346.73) .. (1372.22,346.73) .. controls (1368.64,346.73) and (1365.75,343.95) .. (1365.75,340.52) -- cycle ;
%Shape: Ellipse [id:dp765363851883141] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1419.31,329.55) .. controls (1419.31,326.12) and (1422.21,323.34) .. (1425.78,323.34) .. controls (1429.35,323.34) and (1432.25,326.12) .. (1432.25,329.55) .. controls (1432.25,332.98) and (1429.35,335.76) .. (1425.78,335.76) .. controls (1422.21,335.76) and (1419.31,332.98) .. (1419.31,329.55) -- cycle ;
%Shape: Ellipse [id:dp9305497146274938] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1497.86,335.38) .. controls (1497.86,331.94) and (1500.76,329.16) .. (1504.34,329.16) .. controls (1507.91,329.16) and (1510.81,331.94) .. (1510.81,335.38) .. controls (1510.81,338.81) and (1507.91,341.59) .. (1504.34,341.59) .. controls (1500.76,341.59) and (1497.86,338.81) .. (1497.86,335.38) -- cycle ;
%Shape: Ellipse [id:dp9430825976239672] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1336.11,373.08) .. controls (1336.11,369.65) and (1339.01,366.87) .. (1342.58,366.87) .. controls (1346.16,366.87) and (1349.05,369.65) .. (1349.05,373.08) .. controls (1349.05,376.52) and (1346.16,379.3) .. (1342.58,379.3) .. controls (1339.01,379.3) and (1336.11,376.52) .. (1336.11,373.08) -- cycle ;
%Shape: Ellipse [id:dp45692294173117565] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1388.96,367.26) .. controls (1388.96,363.82) and (1391.85,361.04) .. (1395.43,361.04) .. controls (1399,361.04) and (1401.9,363.82) .. (1401.9,367.26) .. controls (1401.9,370.69) and (1399,373.47) .. (1395.43,373.47) .. controls (1391.85,373.47) and (1388.96,370.69) .. (1388.96,367.26) -- cycle ;
%Shape: Ellipse [id:dp836189099349077] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1440.02,364.86) .. controls (1440.02,361.43) and (1442.92,358.64) .. (1446.49,358.64) .. controls (1450.06,358.64) and (1452.96,361.43) .. (1452.96,364.86) .. controls (1452.96,368.29) and (1450.06,371.07) .. (1446.49,371.07) .. controls (1442.92,371.07) and (1440.02,368.29) .. (1440.02,364.86) -- cycle ;
%Shape: Ellipse [id:dp14684781734861263] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1519.65,369.66) .. controls (1519.65,366.22) and (1522.54,363.44) .. (1526.12,363.44) .. controls (1529.69,363.44) and (1532.59,366.22) .. (1532.59,369.66) .. controls (1532.59,373.09) and (1529.69,375.87) .. (1526.12,375.87) .. controls (1522.54,375.87) and (1519.65,373.09) .. (1519.65,369.66) -- cycle ;
%Shape: Ellipse [id:dp6401814163613364] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1370.39,396.05) .. controls (1370.39,392.62) and (1373.29,389.84) .. (1376.86,389.84) .. controls (1380.44,389.84) and (1383.33,392.62) .. (1383.33,396.05) .. controls (1383.33,399.48) and (1380.44,402.26) .. (1376.86,402.26) .. controls (1373.29,402.26) and (1370.39,399.48) .. (1370.39,396.05) -- cycle ;
%Shape: Ellipse [id:dp6088268952725652] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1483.58,396.74) .. controls (1483.58,393.31) and (1486.48,390.52) .. (1490.05,390.52) .. controls (1493.63,390.52) and (1496.53,393.31) .. (1496.53,396.74) .. controls (1496.53,400.17) and (1493.63,402.95) .. (1490.05,402.95) .. controls (1486.48,402.95) and (1483.58,400.17) .. (1483.58,396.74) -- cycle ;
%Shape: Ellipse [id:dp9162524292067209] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1421.45,420.73) .. controls (1421.45,417.3) and (1424.35,414.52) .. (1427.92,414.52) .. controls (1431.5,414.52) and (1434.39,417.3) .. (1434.39,420.73) .. controls (1434.39,424.16) and (1431.5,426.95) .. (1427.92,426.95) .. controls (1424.35,426.95) and (1421.45,424.16) .. (1421.45,420.73) -- cycle ;
%Shape: Ellipse [id:dp7355683355833396] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1306.83,416.96) .. controls (1306.83,413.53) and (1309.73,410.75) .. (1313.3,410.75) .. controls (1316.88,410.75) and (1319.77,413.53) .. (1319.77,416.96) .. controls (1319.77,420.39) and (1316.88,423.17) .. (1313.3,423.17) .. controls (1309.73,423.17) and (1306.83,420.39) .. (1306.83,416.96) -- cycle ;
%Shape: Ellipse [id:dp14852080621924457] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1352.54,446.1) .. controls (1352.54,442.67) and (1355.43,439.89) .. (1359.01,439.89) .. controls (1362.58,439.89) and (1365.48,442.67) .. (1365.48,446.1) .. controls (1365.48,449.53) and (1362.58,452.31) .. (1359.01,452.31) .. controls (1355.43,452.31) and (1352.54,449.53) .. (1352.54,446.1) -- cycle ;
%Shape: Ellipse [id:dp08817536342323895] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1415.02,460.15) .. controls (1415.02,456.72) and (1417.92,453.94) .. (1421.5,453.94) .. controls (1425.07,453.94) and (1427.97,456.72) .. (1427.97,460.15) .. controls (1427.97,463.58) and (1425.07,466.37) .. (1421.5,466.37) .. controls (1417.92,466.37) and (1415.02,463.58) .. (1415.02,460.15) -- cycle ;
%Shape: Ellipse [id:dp28727230104323986] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1487.87,457.07) .. controls (1487.87,453.64) and (1490.76,450.86) .. (1494.34,450.86) .. controls (1497.91,450.86) and (1500.81,453.64) .. (1500.81,457.07) .. controls (1500.81,460.5) and (1497.91,463.28) .. (1494.34,463.28) .. controls (1490.76,463.28) and (1487.87,460.5) .. (1487.87,457.07) -- cycle ;
%Shape: Ellipse [id:dp2920684704206745] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1548.21,432.73) .. controls (1548.21,429.3) and (1551.11,426.52) .. (1554.68,426.52) .. controls (1558.26,426.52) and (1561.16,429.3) .. (1561.16,432.73) .. controls (1561.16,436.16) and (1558.26,438.94) .. (1554.68,438.94) .. controls (1551.11,438.94) and (1548.21,436.16) .. (1548.21,432.73) -- cycle ;
%Shape: Circle [id:dp7888257821017394] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1263.72,387.5) .. controls (1263.73,390.54) and (1261.28,393.01) .. (1258.24,393.02) .. controls (1255.2,393.03) and (1252.73,390.58) .. (1252.72,387.54) .. controls (1252.71,384.5) and (1255.16,382.03) .. (1258.2,382.02) .. controls (1261.24,382.01) and (1263.71,384.46) .. (1263.72,387.5) -- cycle ;
%Shape: Circle [id:dp9115469326645264] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1273.05,368.16) .. controls (1273.06,371.2) and (1270.61,373.67) .. (1267.57,373.68) .. controls (1264.54,373.7) and (1262.06,371.24) .. (1262.05,368.21) .. controls (1262.04,365.17) and (1264.49,362.7) .. (1267.53,362.68) .. controls (1270.57,362.67) and (1273.04,365.13) .. (1273.05,368.16) -- cycle ;
%Shape: Circle [id:dp8814759609232201] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1263.05,344.83) .. controls (1263.06,347.87) and (1260.61,350.34) .. (1257.57,350.35) .. controls (1254.54,350.36) and (1252.06,347.91) .. (1252.05,344.87) .. controls (1252.04,341.83) and (1254.49,339.36) .. (1257.53,339.35) .. controls (1260.57,339.34) and (1263.04,341.79) .. (1263.05,344.83) -- cycle ;
%Shape: Circle [id:dp20349343516990237] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1287.72,346.83) .. controls (1287.73,349.87) and (1285.28,352.34) .. (1282.24,352.35) .. controls (1279.2,352.36) and (1276.73,349.91) .. (1276.72,346.87) .. controls (1276.71,343.83) and (1279.16,341.36) .. (1282.2,341.35) .. controls (1285.24,341.34) and (1287.71,343.79) .. (1287.72,346.83) -- cycle ;
%Shape: Circle [id:dp11215596815961759] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1285.72,318.16) .. controls (1285.73,321.2) and (1283.28,323.67) .. (1280.24,323.68) .. controls (1277.2,323.7) and (1274.73,321.24) .. (1274.72,318.21) .. controls (1274.71,315.17) and (1277.16,312.7) .. (1280.2,312.68) .. controls (1283.24,312.67) and (1285.71,315.13) .. (1285.72,318.16) -- cycle ;
%Shape: Circle [id:dp10442648287581147] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1272.39,297.5) .. controls (1272.4,300.54) and (1269.94,303.01) .. (1266.91,303.02) .. controls (1263.87,303.03) and (1261.4,300.58) .. (1261.39,297.54) .. controls (1261.37,294.5) and (1263.83,292.03) .. (1266.87,292.02) .. controls (1269.9,292.01) and (1272.37,294.46) .. (1272.39,297.5) -- cycle ;




\end{tikzpicture}
}

\newcommand{\melonFour}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,557); %set diagram left start at 0, and has height of 557

%Straight Lines [id:da14153175750591196] 
\draw    (1600.47,380.85) -- (1638.22,383.52) ;
%Straight Lines [id:da6072939895708249] 
\draw    (1638.22,383.52) -- (1659.55,416.18) ;
%Straight Lines [id:da7656039623204584] 
\draw    (1629.88,401.81) -- (1600.47,380.85) ;
%Straight Lines [id:da8133269522441563] 
\draw    (1600.47,380.85) -- (1616.82,353.86) ;
%Straight Lines [id:da7694104243063582] 
\draw    (1628.45,454.83) -- (1619.72,433.16) ;
%Straight Lines [id:da15165116090269593] 
\draw    (1619.72,433.16) -- (1612.89,404.85) ;
%Shape: Circle [id:dp6436351068899098] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1628.6,460.32) .. controls (1625.56,460.41) and (1623.03,458.01) .. (1622.95,454.98) .. controls (1622.87,451.94) and (1625.26,449.41) .. (1628.3,449.33) .. controls (1631.34,449.25) and (1633.87,451.64) .. (1633.95,454.68) .. controls (1634.03,457.71) and (1631.63,460.24) .. (1628.6,460.32) -- cycle ;
%Shape: Circle [id:dp31861739405044787] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1625.22,433.14) .. controls (1625.23,436.18) and (1622.78,438.65) .. (1619.74,438.66) .. controls (1616.7,438.68) and (1614.23,436.22) .. (1614.22,433.18) .. controls (1614.21,430.15) and (1616.66,427.68) .. (1619.7,427.66) .. controls (1622.74,427.65) and (1625.21,430.11) .. (1625.22,433.14) -- cycle ;
%Shape: Circle [id:dp8974430900462411] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1635.38,401.79) .. controls (1635.39,404.83) and (1632.93,407.3) .. (1629.9,407.31) .. controls (1626.86,407.32) and (1624.39,404.87) .. (1624.38,401.83) .. controls (1624.36,398.79) and (1626.82,396.32) .. (1629.85,396.31) .. controls (1632.89,396.3) and (1635.36,398.75) .. (1635.38,401.79) -- cycle ;
%Shape: Circle [id:dp7156768874064608] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1618.39,404.83) .. controls (1618.4,407.87) and (1615.94,410.34) .. (1612.91,410.35) .. controls (1609.87,410.36) and (1607.4,407.91) .. (1607.39,404.87) .. controls (1607.37,401.83) and (1609.83,399.36) .. (1612.87,399.35) .. controls (1615.9,399.34) and (1618.37,401.79) .. (1618.39,404.83) -- cycle ;
%Shape: Circle [id:dp6289074055533402] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1643.72,383.5) .. controls (1643.73,386.54) and (1641.28,389.01) .. (1638.24,389.02) .. controls (1635.2,389.03) and (1632.73,386.58) .. (1632.72,383.54) .. controls (1632.71,380.5) and (1635.16,378.03) .. (1638.2,378.02) .. controls (1641.24,378.01) and (1643.71,380.46) .. (1643.72,383.5) -- cycle ;
%Shape: Circle [id:dp02395494545564525] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1621.05,352.16) .. controls (1621.06,355.2) and (1618.61,357.67) .. (1615.57,357.68) .. controls (1612.54,357.7) and (1610.06,355.24) .. (1610.05,352.21) .. controls (1610.04,349.17) and (1612.49,346.7) .. (1615.53,346.68) .. controls (1618.57,346.67) and (1621.04,349.13) .. (1621.05,352.16) -- cycle ;
%Shape: Circle [id:dp913144013375966] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1665.05,416.16) .. controls (1665.06,419.2) and (1662.61,421.67) .. (1659.57,421.68) .. controls (1656.54,421.7) and (1654.06,419.24) .. (1654.05,416.21) .. controls (1654.04,413.17) and (1656.49,410.7) .. (1659.53,410.68) .. controls (1662.57,410.67) and (1665.04,413.13) .. (1665.05,416.16) -- cycle ;
%Straight Lines [id:da5051165674424029] 
\draw    (1258.22,387.52) -- (1295.81,380.02) ;
%Straight Lines [id:da1760941458069788] 
\draw    (1612.89,404.85) -- (1599.27,381.38) ;
%Straight Lines [id:da0029093883676281074] 
\draw    (1280.22,318.18) -- (1266.89,297.52) ;
%Straight Lines [id:da8959939024885715] 
\draw    (1282.22,346.85) -- (1280.22,318.18) ;
%Straight Lines [id:da2780554849924898] 
\draw    (1295.81,380.02) -- (1282.22,346.85) ;
%Straight Lines [id:da9478893223746427] 
\draw    (1267.55,368.18) -- (1258.82,346.52) ;
%Straight Lines [id:da5563946573963565] 
\draw    (1297,379.5) -- (1267.55,368.18) ;
%Straight Lines [id:da4362508513498714] 
\draw    (1270.45,447.49) -- (1261.72,425.83) ;
%Straight Lines [id:da4996406886016731] 
\draw    (1261.72,425.83) -- (1270.89,403.85) ;
%Straight Lines [id:da7961700282044955] 
\draw    (1270.89,403.85) -- (1297,379.5) ;
%Shape: Circle [id:dp24562060229081883] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1270.6,452.99) .. controls (1267.56,453.07) and (1265.03,450.68) .. (1264.95,447.64) .. controls (1264.87,444.61) and (1267.26,442.08) .. (1270.3,442) .. controls (1273.34,441.91) and (1275.87,444.31) .. (1275.95,447.34) .. controls (1276.03,450.38) and (1273.63,452.91) .. (1270.6,452.99) -- cycle ;
%Shape: Circle [id:dp6302386290482657] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1267.22,425.81) .. controls (1267.23,428.85) and (1264.78,431.32) .. (1261.74,431.33) .. controls (1258.7,431.34) and (1256.23,428.89) .. (1256.22,425.85) .. controls (1256.21,422.81) and (1258.66,420.34) .. (1261.7,420.33) .. controls (1264.74,420.32) and (1267.21,422.77) .. (1267.22,425.81) -- cycle ;
%Shape: Circle [id:dp6815287675668958] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1279.72,401.16) .. controls (1279.73,404.2) and (1277.28,406.67) .. (1274.24,406.68) .. controls (1271.2,406.7) and (1268.73,404.24) .. (1268.72,401.21) .. controls (1268.71,398.17) and (1271.16,395.7) .. (1274.2,395.68) .. controls (1277.24,395.67) and (1279.71,398.13) .. (1279.72,401.16) -- cycle ;
%Curve Lines [id:da7347688322581328] 
\draw [line width=1.5]    (1295.81,380.02) .. controls (1316.96,284.68) and (1529.95,251.26) .. (1599.27,381.38) ;
%Curve Lines [id:da2434843200376997] 
\draw [line width=1.5]    (1295.81,380.02) .. controls (1385.36,317.19) and (1491.86,304.55) .. (1599.27,381.38) ;
%Curve Lines [id:da039612594888923325] 
\draw [line width=1.5]    (1295.81,380.02) .. controls (1432.55,356.03) and (1522.59,367.32) .. (1599.27,381.38) ;
%Curve Lines [id:da679391655011012] 
\draw [line width=1.5]    (1295.81,380.02) .. controls (1313.5,400.74) and (1533.85,405.26) .. (1599.27,381.38) ;
%Curve Lines [id:da4468182090027588] 
\draw [line width=1.5]    (1295.81,380.02) .. controls (1341.21,431.45) and (1531.25,435.51) .. (1599.27,381.38) ;
%Curve Lines [id:da6350372911763217] 
\draw [line width=1.5]    (1297,379.5) .. controls (1303.01,470.67) and (1545.87,505.44) .. (1600.47,380.85) ;
%Shape: Ellipse [id:dp7844150856248235] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1592.8,381.38) .. controls (1592.8,377.95) and (1595.7,375.17) .. (1599.27,375.17) .. controls (1602.85,375.17) and (1605.75,377.95) .. (1605.75,381.38) .. controls (1605.75,384.81) and (1602.85,387.59) .. (1599.27,387.59) .. controls (1595.7,387.59) and (1592.8,384.81) .. (1592.8,381.38) -- cycle ;
%Shape: Ellipse [id:dp1654582012593231] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1558.21,336.4) .. controls (1558.21,332.97) and (1561.11,330.19) .. (1564.68,330.19) .. controls (1568.26,330.19) and (1571.15,332.97) .. (1571.15,336.4) .. controls (1571.15,339.84) and (1568.26,342.62) .. (1564.68,342.62) .. controls (1561.11,342.62) and (1558.21,339.84) .. (1558.21,336.4) -- cycle ;
%Shape: Ellipse [id:dp4638170403611692] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1509.65,308.3) .. controls (1509.65,304.86) and (1512.55,302.08) .. (1516.12,302.08) .. controls (1519.69,302.08) and (1522.59,304.86) .. (1522.59,308.3) .. controls (1522.59,311.73) and (1519.69,314.51) .. (1516.12,314.51) .. controls (1512.55,314.51) and (1509.65,311.73) .. (1509.65,308.3) -- cycle ;
%Shape: Ellipse [id:dp30881452366363815] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1453.23,296.3) .. controls (1453.23,292.87) and (1456.13,290.08) .. (1459.7,290.08) .. controls (1463.28,290.08) and (1466.17,292.87) .. (1466.17,296.3) .. controls (1466.17,299.73) and (1463.28,302.51) .. (1459.7,302.51) .. controls (1456.13,302.51) and (1453.23,299.73) .. (1453.23,296.3) -- cycle ;
%Shape: Ellipse [id:dp23189867803764508] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1401.1,299.38) .. controls (1401.1,295.95) and (1404,293.17) .. (1407.57,293.17) .. controls (1411.14,293.17) and (1414.04,295.95) .. (1414.04,299.38) .. controls (1414.04,302.81) and (1411.14,305.6) .. (1407.57,305.6) .. controls (1404,305.6) and (1401.1,302.81) .. (1401.1,299.38) -- cycle ;
%Shape: Ellipse [id:dp4930117213356765] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1346.11,317.21) .. controls (1346.11,313.78) and (1349.01,310.99) .. (1352.58,310.99) .. controls (1356.15,310.99) and (1359.05,313.78) .. (1359.05,317.21) .. controls (1359.05,320.64) and (1356.15,323.42) .. (1352.58,323.42) .. controls (1349.01,323.42) and (1346.11,320.64) .. (1346.11,317.21) -- cycle ;
%Shape: Ellipse [id:dp388360246814071] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1308.62,341.89) .. controls (1308.62,338.46) and (1311.51,335.68) .. (1315.09,335.68) .. controls (1318.66,335.68) and (1321.56,338.46) .. (1321.56,341.89) .. controls (1321.56,345.32) and (1318.66,348.1) .. (1315.09,348.1) .. controls (1311.51,348.1) and (1308.62,345.32) .. (1308.62,341.89) -- cycle ;
%Shape: Ellipse [id:dp41018897565004875] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1289.33,380.02) .. controls (1289.33,376.59) and (1292.23,373.81) .. (1295.81,373.81) .. controls (1299.38,373.81) and (1302.28,376.59) .. (1302.28,380.02) .. controls (1302.28,383.45) and (1299.38,386.24) .. (1295.81,386.24) .. controls (1292.23,386.24) and (1289.33,383.45) .. (1289.33,380.02) -- cycle ;
%Shape: Ellipse [id:dp4942403459862519] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1365.75,340.52) .. controls (1365.75,337.09) and (1368.64,334.31) .. (1372.22,334.31) .. controls (1375.79,334.31) and (1378.69,337.09) .. (1378.69,340.52) .. controls (1378.69,343.95) and (1375.79,346.73) .. (1372.22,346.73) .. controls (1368.64,346.73) and (1365.75,343.95) .. (1365.75,340.52) -- cycle ;
%Shape: Ellipse [id:dp765363851883141] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1419.31,329.55) .. controls (1419.31,326.12) and (1422.21,323.34) .. (1425.78,323.34) .. controls (1429.35,323.34) and (1432.25,326.12) .. (1432.25,329.55) .. controls (1432.25,332.98) and (1429.35,335.76) .. (1425.78,335.76) .. controls (1422.21,335.76) and (1419.31,332.98) .. (1419.31,329.55) -- cycle ;
%Shape: Ellipse [id:dp9305497146274938] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1497.86,335.38) .. controls (1497.86,331.94) and (1500.76,329.16) .. (1504.34,329.16) .. controls (1507.91,329.16) and (1510.81,331.94) .. (1510.81,335.38) .. controls (1510.81,338.81) and (1507.91,341.59) .. (1504.34,341.59) .. controls (1500.76,341.59) and (1497.86,338.81) .. (1497.86,335.38) -- cycle ;
%Shape: Ellipse [id:dp9430825976239672] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1336.11,373.08) .. controls (1336.11,369.65) and (1339.01,366.87) .. (1342.58,366.87) .. controls (1346.16,366.87) and (1349.05,369.65) .. (1349.05,373.08) .. controls (1349.05,376.52) and (1346.16,379.3) .. (1342.58,379.3) .. controls (1339.01,379.3) and (1336.11,376.52) .. (1336.11,373.08) -- cycle ;
%Shape: Ellipse [id:dp45692294173117565] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1388.96,367.26) .. controls (1388.96,363.82) and (1391.85,361.04) .. (1395.43,361.04) .. controls (1399,361.04) and (1401.9,363.82) .. (1401.9,367.26) .. controls (1401.9,370.69) and (1399,373.47) .. (1395.43,373.47) .. controls (1391.85,373.47) and (1388.96,370.69) .. (1388.96,367.26) -- cycle ;
%Shape: Ellipse [id:dp836189099349077] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1440.02,364.86) .. controls (1440.02,361.43) and (1442.92,358.64) .. (1446.49,358.64) .. controls (1450.06,358.64) and (1452.96,361.43) .. (1452.96,364.86) .. controls (1452.96,368.29) and (1450.06,371.07) .. (1446.49,371.07) .. controls (1442.92,371.07) and (1440.02,368.29) .. (1440.02,364.86) -- cycle ;
%Shape: Ellipse [id:dp14684781734861263] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1519.65,369.66) .. controls (1519.65,366.22) and (1522.54,363.44) .. (1526.12,363.44) .. controls (1529.69,363.44) and (1532.59,366.22) .. (1532.59,369.66) .. controls (1532.59,373.09) and (1529.69,375.87) .. (1526.12,375.87) .. controls (1522.54,375.87) and (1519.65,373.09) .. (1519.65,369.66) -- cycle ;
%Shape: Ellipse [id:dp6401814163613364] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1370.39,396.05) .. controls (1370.39,392.62) and (1373.29,389.84) .. (1376.86,389.84) .. controls (1380.44,389.84) and (1383.33,392.62) .. (1383.33,396.05) .. controls (1383.33,399.48) and (1380.44,402.26) .. (1376.86,402.26) .. controls (1373.29,402.26) and (1370.39,399.48) .. (1370.39,396.05) -- cycle ;
%Shape: Ellipse [id:dp6088268952725652] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1483.58,396.74) .. controls (1483.58,393.31) and (1486.48,390.52) .. (1490.05,390.52) .. controls (1493.63,390.52) and (1496.53,393.31) .. (1496.53,396.74) .. controls (1496.53,400.17) and (1493.63,402.95) .. (1490.05,402.95) .. controls (1486.48,402.95) and (1483.58,400.17) .. (1483.58,396.74) -- cycle ;
%Shape: Ellipse [id:dp9162524292067209] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1421.45,420.73) .. controls (1421.45,417.3) and (1424.35,414.52) .. (1427.92,414.52) .. controls (1431.5,414.52) and (1434.39,417.3) .. (1434.39,420.73) .. controls (1434.39,424.16) and (1431.5,426.95) .. (1427.92,426.95) .. controls (1424.35,426.95) and (1421.45,424.16) .. (1421.45,420.73) -- cycle ;
%Shape: Ellipse [id:dp7355683355833396] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1306.83,416.96) .. controls (1306.83,413.53) and (1309.73,410.75) .. (1313.3,410.75) .. controls (1316.88,410.75) and (1319.77,413.53) .. (1319.77,416.96) .. controls (1319.77,420.39) and (1316.88,423.17) .. (1313.3,423.17) .. controls (1309.73,423.17) and (1306.83,420.39) .. (1306.83,416.96) -- cycle ;
%Shape: Ellipse [id:dp14852080621924457] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1352.54,446.1) .. controls (1352.54,442.67) and (1355.43,439.89) .. (1359.01,439.89) .. controls (1362.58,439.89) and (1365.48,442.67) .. (1365.48,446.1) .. controls (1365.48,449.53) and (1362.58,452.31) .. (1359.01,452.31) .. controls (1355.43,452.31) and (1352.54,449.53) .. (1352.54,446.1) -- cycle ;
%Shape: Ellipse [id:dp08817536342323895] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1415.02,460.15) .. controls (1415.02,456.72) and (1417.92,453.94) .. (1421.5,453.94) .. controls (1425.07,453.94) and (1427.97,456.72) .. (1427.97,460.15) .. controls (1427.97,463.58) and (1425.07,466.37) .. (1421.5,466.37) .. controls (1417.92,466.37) and (1415.02,463.58) .. (1415.02,460.15) -- cycle ;
%Shape: Ellipse [id:dp28727230104323986] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1487.87,457.07) .. controls (1487.87,453.64) and (1490.76,450.86) .. (1494.34,450.86) .. controls (1497.91,450.86) and (1500.81,453.64) .. (1500.81,457.07) .. controls (1500.81,460.5) and (1497.91,463.28) .. (1494.34,463.28) .. controls (1490.76,463.28) and (1487.87,460.5) .. (1487.87,457.07) -- cycle ;
%Shape: Ellipse [id:dp2920684704206745] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1548.21,432.73) .. controls (1548.21,429.3) and (1551.11,426.52) .. (1554.68,426.52) .. controls (1558.26,426.52) and (1561.16,429.3) .. (1561.16,432.73) .. controls (1561.16,436.16) and (1558.26,438.94) .. (1554.68,438.94) .. controls (1551.11,438.94) and (1548.21,436.16) .. (1548.21,432.73) -- cycle ;
%Shape: Circle [id:dp7888257821017394] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1263.72,387.5) .. controls (1263.73,390.54) and (1261.28,393.01) .. (1258.24,393.02) .. controls (1255.2,393.03) and (1252.73,390.58) .. (1252.72,387.54) .. controls (1252.71,384.5) and (1255.16,382.03) .. (1258.2,382.02) .. controls (1261.24,382.01) and (1263.71,384.46) .. (1263.72,387.5) -- cycle ;
%Shape: Circle [id:dp9115469326645264] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1273.05,368.16) .. controls (1273.06,371.2) and (1270.61,373.67) .. (1267.57,373.68) .. controls (1264.54,373.7) and (1262.06,371.24) .. (1262.05,368.21) .. controls (1262.04,365.17) and (1264.49,362.7) .. (1267.53,362.68) .. controls (1270.57,362.67) and (1273.04,365.13) .. (1273.05,368.16) -- cycle ;
%Shape: Circle [id:dp8814759609232201] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1263.05,344.83) .. controls (1263.06,347.87) and (1260.61,350.34) .. (1257.57,350.35) .. controls (1254.54,350.36) and (1252.06,347.91) .. (1252.05,344.87) .. controls (1252.04,341.83) and (1254.49,339.36) .. (1257.53,339.35) .. controls (1260.57,339.34) and (1263.04,341.79) .. (1263.05,344.83) -- cycle ;
%Shape: Circle [id:dp20349343516990237] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1287.72,346.83) .. controls (1287.73,349.87) and (1285.28,352.34) .. (1282.24,352.35) .. controls (1279.2,352.36) and (1276.73,349.91) .. (1276.72,346.87) .. controls (1276.71,343.83) and (1279.16,341.36) .. (1282.2,341.35) .. controls (1285.24,341.34) and (1287.71,343.79) .. (1287.72,346.83) -- cycle ;
%Shape: Circle [id:dp11215596815961759] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1285.72,318.16) .. controls (1285.73,321.2) and (1283.28,323.67) .. (1280.24,323.68) .. controls (1277.2,323.7) and (1274.73,321.24) .. (1274.72,318.21) .. controls (1274.71,315.17) and (1277.16,312.7) .. (1280.2,312.68) .. controls (1283.24,312.67) and (1285.71,315.13) .. (1285.72,318.16) -- cycle ;
%Shape: Circle [id:dp10442648287581147] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1272.39,297.5) .. controls (1272.4,300.54) and (1269.94,303.01) .. (1266.91,303.02) .. controls (1263.87,303.03) and (1261.4,300.58) .. (1261.39,297.54) .. controls (1261.37,294.5) and (1263.83,292.03) .. (1266.87,292.02) .. controls (1269.9,292.01) and (1272.37,294.46) .. (1272.39,297.5) -- cycle ;




\end{tikzpicture}
}

\newcommand{\melonThree}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,557); %set diagram left start at 0, and has height of 557

%Straight Lines [id:da14153175750591196] 
\draw    (1575.86,459.66) -- (1599.87,468.69) ;
%Straight Lines [id:da6072939895708249] 
\draw    (1604.03,443.65) -- (1624.47,429.03) ;
%Straight Lines [id:da9115691809531381] 
\draw    (1623.72,458.63) -- (1640.93,449.07) ;
%Straight Lines [id:da7656039623204584] 
\draw    (1596.2,504.68) -- (1575.86,459.66) ;
%Straight Lines [id:da8133269522441563] 
\draw    (1575.86,459.66) -- (1604.19,445.74) ;
%Straight Lines [id:da007369522799501205] 
\draw    (1623.72,458.63) -- (1599.87,468.69) ;
%Straight Lines [id:da7694104243063582] 
\draw    (1559.54,537.04) -- (1563.87,514.09) ;
%Straight Lines [id:da15165116090269593] 
\draw    (1563.87,514.09) -- (1573.38,486.56) ;
%Shape: Circle [id:dp6436351068899098] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1556.7,541.75) .. controls (1554.1,540.19) and (1553.26,536.81) .. (1554.83,534.2) .. controls (1556.4,531.6) and (1559.78,530.76) .. (1562.38,532.33) .. controls (1564.98,533.9) and (1565.82,537.28) .. (1564.25,539.88) .. controls (1562.68,542.48) and (1559.3,543.32) .. (1556.7,541.75) -- cycle ;
%Shape: Circle [id:dp31861739405044787] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1568.51,517.04) .. controls (1566.88,519.61) and (1563.48,520.36) .. (1560.92,518.74) .. controls (1558.36,517.11) and (1557.6,513.71) .. (1559.23,511.14) .. controls (1560.86,508.58) and (1564.25,507.82) .. (1566.82,509.45) .. controls (1569.38,511.08) and (1570.14,514.48) .. (1568.51,517.04) -- cycle ;
%Shape: Circle [id:dp8974430900462411] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1600.84,507.63) .. controls (1599.22,510.2) and (1595.82,510.96) .. (1593.25,509.33) .. controls (1590.69,507.7) and (1589.93,504.3) .. (1591.56,501.74) .. controls (1593.19,499.17) and (1596.59,498.41) .. (1599.15,500.04) .. controls (1601.71,501.67) and (1602.47,505.07) .. (1600.84,507.63) -- cycle ;
%Shape: Circle [id:dp7156768874064608] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1578.02,489.51) .. controls (1576.4,492.08) and (1573,492.83) .. (1570.43,491.21) .. controls (1567.87,489.58) and (1567.11,486.18) .. (1568.74,483.61) .. controls (1570.37,481.05) and (1573.77,480.29) .. (1576.33,481.92) .. controls (1578.89,483.55) and (1579.65,486.95) .. (1578.02,489.51) -- cycle ;
%Shape: Circle [id:dp6289074055533402] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1604.51,471.64) .. controls (1602.88,474.2) and (1599.48,474.96) .. (1596.92,473.33) .. controls (1594.35,471.7) and (1593.59,468.31) .. (1595.22,465.74) .. controls (1596.85,463.18) and (1600.25,462.42) .. (1602.81,464.05) .. controls (1605.38,465.68) and (1606.14,469.07) .. (1604.51,471.64) -- cycle ;
%Shape: Circle [id:dp02395494545564525] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1608.67,446.6) .. controls (1607.04,449.16) and (1603.64,449.92) .. (1601.08,448.29) .. controls (1598.51,446.66) and (1597.75,443.26) .. (1599.38,440.7) .. controls (1601.01,438.13) and (1604.41,437.38) .. (1606.97,439) .. controls (1609.54,440.63) and (1610.3,444.03) .. (1608.67,446.6) -- cycle ;
%Shape: Circle [id:dp7102495074736757] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1628.36,461.58) .. controls (1626.74,464.14) and (1623.34,464.9) .. (1620.77,463.27) .. controls (1618.21,461.65) and (1617.45,458.25) .. (1619.08,455.68) .. controls (1620.71,453.12) and (1624.11,452.36) .. (1626.67,453.99) .. controls (1629.23,455.62) and (1629.99,459.02) .. (1628.36,461.58) -- cycle ;
%Shape: Circle [id:dp9237641374826727] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1645.57,452.02) .. controls (1643.94,454.58) and (1640.54,455.34) .. (1637.98,453.71) .. controls (1635.41,452.08) and (1634.66,448.68) .. (1636.28,446.12) .. controls (1637.91,443.55) and (1641.31,442.8) .. (1643.88,444.42) .. controls (1646.44,446.05) and (1647.2,449.45) .. (1645.57,452.02) -- cycle ;
%Shape: Circle [id:dp913144013375966] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1629.11,431.98) .. controls (1627.48,434.54) and (1624.08,435.3) .. (1621.52,433.67) .. controls (1618.95,432.04) and (1618.2,428.64) .. (1619.82,426.08) .. controls (1621.45,423.52) and (1624.85,422.76) .. (1627.42,424.39) .. controls (1629.98,426.01) and (1630.74,429.41) .. (1629.11,431.98) -- cycle ;
%Straight Lines [id:da5051165674424029] 
\draw    (1284.04,280.73) -- (1319.73,294.68) ;
%Straight Lines [id:da1760941458069788] 
\draw    (1573.38,486.56) -- (1574.57,459.46) ;
%Straight Lines [id:da0029093883676281074] 
\draw    (1339.95,234.2) -- (1339.87,209.6) ;
%Straight Lines [id:da8959939024885715] 
\draw    (1326.18,259.42) -- (1339.95,234.2) ;
%Straight Lines [id:da2780554849924898] 
\draw    (1319.73,294.68) -- (1326.18,259.42) ;
%Straight Lines [id:da9478893223746427] 
\draw    (1302.32,269.48) -- (1306.65,246.53) ;
%Straight Lines [id:da5563946573963565] 
\draw    (1321.02,294.89) -- (1302.32,269.48) ;
%Straight Lines [id:da4362508513498714] 
\draw    (1262,337.83) -- (1266.33,314.88) ;
%Straight Lines [id:da4996406886016731] 
\draw    (1266.33,314.88) -- (1285.9,301.31) ;
%Straight Lines [id:da7961700282044955] 
\draw    (1285.9,301.31) -- (1321.02,294.89) ;
%Shape: Circle [id:dp24562060229081883] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1259.16,342.54) .. controls (1256.56,340.97) and (1255.72,337.59) .. (1257.29,334.99) .. controls (1258.86,332.39) and (1262.24,331.55) .. (1264.84,333.12) .. controls (1267.44,334.69) and (1268.28,338.07) .. (1266.71,340.67) .. controls (1265.14,343.27) and (1261.76,344.11) .. (1259.16,342.54) -- cycle ;
%Shape: Circle [id:dp6302386290482657] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1270.97,317.83) .. controls (1269.34,320.39) and (1265.94,321.15) .. (1263.38,319.52) .. controls (1260.81,317.89) and (1260.06,314.49) .. (1261.68,311.93) .. controls (1263.31,309.37) and (1266.71,308.61) .. (1269.28,310.24) .. controls (1271.84,311.86) and (1272.6,315.26) .. (1270.97,317.83) -- cycle ;
%Shape: Circle [id:dp6815287675668958] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1294.79,303.81) .. controls (1293.16,306.38) and (1289.76,307.13) .. (1287.19,305.51) .. controls (1284.63,303.88) and (1283.87,300.48) .. (1285.5,297.91) .. controls (1287.13,295.35) and (1290.53,294.59) .. (1293.09,296.22) .. controls (1295.66,297.85) and (1296.41,301.25) .. (1294.79,303.81) -- cycle ;
%Curve Lines [id:da7347688322581328] 
\draw [line width=1.5]    (1319.73,294.68) .. controls (1388.96,225.79) and (1586.36,312.5) .. (1574.57,459.46) ;
%Curve Lines [id:da2434843200376997] 
\draw [line width=1.5]    (1319.73,294.68) .. controls (1429.03,290.06) and (1525.54,336.83) .. (1574.57,459.46) ;
%Curve Lines [id:da039612594888923325] 
\draw [line width=1.5]    (1319.73,294.68) .. controls (1447.83,348.21) and (1517.58,406.27) .. (1574.57,459.46) ;
%Curve Lines [id:da679391655011012] 
\draw [line width=1.5]    (1319.73,294.68) .. controls (1323.46,321.67) and (1506.6,444.29) .. (1574.57,459.46) ;
%Curve Lines [id:da4468182090027588] 
\draw [line width=1.5]    (1319.73,294.68) .. controls (1330.24,362.47) and (1488.1,468.37) .. (1574.57,459.46) ;
%Curve Lines [id:da6350372911763217] 
\draw [line width=1.5]    (1321.02,294.89) .. controls (1276.92,374.9) and (1462.7,535.14) .. (1575.86,459.66) ;
%Shape: Ellipse [id:dp7844150856248235] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1569.12,455.97) .. controls (1570.97,453.08) and (1574.91,452.3) .. (1577.92,454.22) .. controls (1580.93,456.15) and (1581.88,460.05) .. (1580.02,462.94) .. controls (1578.17,465.83) and (1574.23,466.61) .. (1571.22,464.69) .. controls (1568.21,462.76) and (1567.27,458.86) .. (1569.12,455.97) -- cycle ;
%Shape: Ellipse [id:dp1654582012593231] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1564.24,399.44) .. controls (1566.09,396.55) and (1570.03,395.77) .. (1573.04,397.69) .. controls (1576.05,399.62) and (1576.99,403.53) .. (1575.14,406.42) .. controls (1573.29,409.31) and (1569.35,410.09) .. (1566.34,408.16) .. controls (1563.33,406.23) and (1562.39,402.33) .. (1564.24,399.44) -- cycle ;
%Shape: Ellipse [id:dp4638170403611692] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1538.5,349.58) .. controls (1540.35,346.69) and (1544.29,345.91) .. (1547.3,347.84) .. controls (1550.31,349.76) and (1551.25,353.67) .. (1549.4,356.56) .. controls (1547.55,359.45) and (1543.61,360.23) .. (1540.6,358.3) .. controls (1537.59,356.37) and (1536.65,352.47) .. (1538.5,349.58) -- cycle ;
%Shape: Ellipse [id:dp30881452366363815] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1497.46,309.05) .. controls (1499.31,306.16) and (1503.25,305.38) .. (1506.26,307.31) .. controls (1509.27,309.24) and (1510.21,313.14) .. (1508.36,316.03) .. controls (1506.51,318.92) and (1502.57,319.7) .. (1499.56,317.78) .. controls (1496.55,315.85) and (1495.61,311.94) .. (1497.46,309.05) -- cycle ;
%Shape: Ellipse [id:dp23189867803764508] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1451.89,283.54) .. controls (1453.74,280.65) and (1457.68,279.87) .. (1460.69,281.8) .. controls (1463.7,283.73) and (1464.64,287.63) .. (1462.79,290.52) .. controls (1460.94,293.41) and (1457,294.19) .. (1453.99,292.26) .. controls (1450.98,290.34) and (1450.04,286.43) .. (1451.89,283.54) -- cycle ;
%Shape: Ellipse [id:dp4930117213356765] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1395.97,268.9) .. controls (1397.82,266.01) and (1401.76,265.23) .. (1404.77,267.16) .. controls (1407.78,269.09) and (1408.72,272.99) .. (1406.87,275.88) .. controls (1405.02,278.77) and (1401.08,279.55) .. (1398.07,277.63) .. controls (1395.06,275.7) and (1394.12,271.79) .. (1395.97,268.9) -- cycle ;
%Shape: Ellipse [id:dp388360246814071] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1351.08,269.47) .. controls (1352.93,266.58) and (1356.87,265.8) .. (1359.88,267.73) .. controls (1362.89,269.66) and (1363.83,273.56) .. (1361.98,276.45) .. controls (1360.13,279.34) and (1356.19,280.12) .. (1353.18,278.19) .. controls (1350.17,276.27) and (1349.23,272.36) .. (1351.08,269.47) -- cycle ;
%Shape: Ellipse [id:dp41018897565004875] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1314.28,291.19) .. controls (1316.13,288.3) and (1320.07,287.52) .. (1323.08,289.45) .. controls (1326.09,291.38) and (1327.03,295.28) .. (1325.18,298.17) .. controls (1323.33,301.06) and (1319.39,301.84) .. (1316.38,299.91) .. controls (1313.37,297.99) and (1312.43,294.08) .. (1314.28,291.19) -- cycle ;
%Shape: Ellipse [id:dp4942403459862519] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1399.94,299.12) .. controls (1401.79,296.23) and (1405.73,295.45) .. (1408.74,297.38) .. controls (1411.75,299.31) and (1412.69,303.21) .. (1410.84,306.1) .. controls (1408.99,308.99) and (1405.05,309.77) .. (1402.04,307.85) .. controls (1399.03,305.92) and (1398.09,302.01) .. (1399.94,299.12) -- cycle ;
%Shape: Ellipse [id:dp765363851883141] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1450.96,318.77) .. controls (1452.81,315.88) and (1456.75,315.1) .. (1459.76,317.02) .. controls (1462.77,318.95) and (1463.71,322.86) .. (1461.86,325.75) .. controls (1460.01,328.64) and (1456.07,329.42) .. (1453.06,327.49) .. controls (1450.05,325.56) and (1449.11,321.66) .. (1450.96,318.77) -- cycle ;
%Shape: Ellipse [id:dp9305497146274938] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1513.98,366.03) .. controls (1515.83,363.14) and (1519.77,362.36) .. (1522.78,364.29) .. controls (1525.79,366.22) and (1526.73,370.12) .. (1524.88,373.01) .. controls (1523.03,375.9) and (1519.09,376.68) .. (1516.08,374.75) .. controls (1513.07,372.83) and (1512.13,368.92) .. (1513.98,366.03) -- cycle ;
%Shape: Ellipse [id:dp9430825976239672] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1357.42,310.57) .. controls (1359.27,307.68) and (1363.21,306.9) .. (1366.22,308.83) .. controls (1369.23,310.75) and (1370.17,314.66) .. (1368.32,317.55) .. controls (1366.47,320.44) and (1362.53,321.22) .. (1359.52,319.29) .. controls (1356.51,317.36) and (1355.57,313.46) .. (1357.42,310.57) -- cycle ;
%Shape: Ellipse [id:dp45692294173117565] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1405.07,334.16) .. controls (1406.92,331.27) and (1410.86,330.49) .. (1413.87,332.41) .. controls (1416.88,334.34) and (1417.82,338.25) .. (1415.97,341.14) .. controls (1414.12,344.03) and (1410.18,344.81) .. (1407.17,342.88) .. controls (1404.16,340.95) and (1403.22,337.05) .. (1405.07,334.16) -- cycle ;
%Shape: Ellipse [id:dp836189099349077] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1449.36,359.67) .. controls (1451.21,356.78) and (1455.15,356) .. (1458.16,357.93) .. controls (1461.17,359.85) and (1462.11,363.76) .. (1460.26,366.65) .. controls (1458.41,369.54) and (1454.47,370.32) .. (1451.46,368.39) .. controls (1448.45,366.46) and (1447.51,362.56) .. (1449.36,359.67) -- cycle ;
%Shape: Ellipse [id:dp14684781734861263] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1513.84,406.65) .. controls (1515.69,403.76) and (1519.63,402.98) .. (1522.64,404.9) .. controls (1525.65,406.83) and (1526.59,410.74) .. (1524.74,413.63) .. controls (1522.89,416.52) and (1518.95,417.3) .. (1515.94,415.37) .. controls (1512.93,413.44) and (1511.99,409.54) .. (1513.84,406.65) -- cycle ;
%Shape: Ellipse [id:dp6401814163613364] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1373.9,348.39) .. controls (1375.75,345.5) and (1379.69,344.72) .. (1382.7,346.65) .. controls (1385.71,348.58) and (1386.65,352.48) .. (1384.8,355.37) .. controls (1382.95,358.26) and (1379.01,359.04) .. (1376,357.12) .. controls (1372.99,355.19) and (1372.05,351.28) .. (1373.9,348.39) -- cycle ;
%Shape: Ellipse [id:dp6088268952725652] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1468.86,410.01) .. controls (1470.71,407.12) and (1474.65,406.34) .. (1477.66,408.26) .. controls (1480.67,410.19) and (1481.61,414.1) .. (1479.76,416.99) .. controls (1477.91,419.88) and (1473.97,420.66) .. (1470.96,418.73) .. controls (1467.95,416.8) and (1467.01,412.9) .. (1468.86,410.01) -- cycle ;
%Shape: Ellipse [id:dp9162524292067209] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1403.6,396.71) .. controls (1405.45,393.82) and (1409.39,393.04) .. (1412.4,394.97) .. controls (1415.41,396.9) and (1416.35,400.8) .. (1414.5,403.69) .. controls (1412.65,406.58) and (1408.71,407.36) .. (1405.7,405.44) .. controls (1402.69,403.51) and (1401.75,399.6) .. (1403.6,396.71) -- cycle ;
%Shape: Ellipse [id:dp7355683355833396] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1309.1,331.73) .. controls (1310.95,328.84) and (1314.89,328.06) .. (1317.9,329.99) .. controls (1320.91,331.92) and (1321.85,335.82) .. (1320,338.71) .. controls (1318.15,341.6) and (1314.21,342.38) .. (1311.2,340.46) .. controls (1308.19,338.53) and (1307.25,334.62) .. (1309.1,331.73) -- cycle ;
%Shape: Ellipse [id:dp14852080621924457] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1331.88,380.92) .. controls (1333.73,378.03) and (1337.67,377.25) .. (1340.68,379.17) .. controls (1343.69,381.1) and (1344.63,385.01) .. (1342.78,387.9) .. controls (1340.93,390.79) and (1336.99,391.57) .. (1333.98,389.64) .. controls (1330.97,387.71) and (1330.03,383.81) .. (1331.88,380.92) -- cycle ;
%Shape: Ellipse [id:dp08817536342323895] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1376.93,426.45) .. controls (1378.78,423.56) and (1382.72,422.78) .. (1385.73,424.7) .. controls (1388.74,426.63) and (1389.68,430.54) .. (1387.83,433.43) .. controls (1385.98,436.32) and (1382.04,437.1) .. (1379.03,435.17) .. controls (1376.02,433.24) and (1375.08,429.34) .. (1376.93,426.45) -- cycle ;
%Shape: Ellipse [id:dp28727230104323986] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1439.94,463.13) .. controls (1441.79,460.24) and (1445.73,459.46) .. (1448.74,461.38) .. controls (1451.75,463.31) and (1452.69,467.22) .. (1450.84,470.11) .. controls (1448.99,473) and (1445.05,473.78) .. (1442.04,471.85) .. controls (1439.03,469.92) and (1438.09,466.02) .. (1439.94,463.13) -- cycle ;
%Shape: Ellipse [id:dp2920684704206745] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1503.88,475.17) .. controls (1505.73,472.28) and (1509.67,471.5) .. (1512.68,473.43) .. controls (1515.69,475.35) and (1516.63,479.26) .. (1514.78,482.15) .. controls (1512.93,485.04) and (1508.99,485.82) .. (1505.98,483.89) .. controls (1502.97,481.96) and (1502.03,478.06) .. (1503.88,475.17) -- cycle ;
%Shape: Circle [id:dp7888257821017394] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1288.68,283.67) .. controls (1287.05,286.24) and (1283.65,287) .. (1281.09,285.37) .. controls (1278.53,283.74) and (1277.77,280.34) .. (1279.4,277.78) .. controls (1281.02,275.21) and (1284.42,274.45) .. (1286.99,276.08) .. controls (1289.55,277.71) and (1290.31,281.11) .. (1288.68,283.67) -- cycle ;
%Shape: Circle [id:dp9115469326645264] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1306.97,272.42) .. controls (1305.34,274.99) and (1301.94,275.75) .. (1299.37,274.12) .. controls (1296.81,272.49) and (1296.05,269.09) .. (1297.68,266.53) .. controls (1299.31,263.96) and (1302.71,263.2) .. (1305.27,264.83) .. controls (1307.84,266.46) and (1308.59,269.86) .. (1306.97,272.42) -- cycle ;
%Shape: Circle [id:dp8814759609232201] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1311.13,247.38) .. controls (1309.5,249.95) and (1306.1,250.7) .. (1303.53,249.08) .. controls (1300.97,247.45) and (1300.21,244.05) .. (1301.84,241.48) .. controls (1303.47,238.92) and (1306.87,238.16) .. (1309.43,239.79) .. controls (1312,241.42) and (1312.75,244.82) .. (1311.13,247.38) -- cycle ;
%Shape: Circle [id:dp20349343516990237] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1330.82,262.37) .. controls (1329.19,264.93) and (1325.79,265.69) .. (1323.23,264.06) .. controls (1320.67,262.43) and (1319.91,259.03) .. (1321.54,256.47) .. controls (1323.16,253.91) and (1326.56,253.15) .. (1329.13,254.78) .. controls (1331.69,256.4) and (1332.45,259.8) .. (1330.82,262.37) -- cycle ;
%Shape: Circle [id:dp11215596815961759] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1344.59,237.15) .. controls (1342.97,239.71) and (1339.57,240.47) .. (1337,238.84) .. controls (1334.44,237.21) and (1333.68,233.81) .. (1335.31,231.25) .. controls (1336.94,228.68) and (1340.34,227.93) .. (1342.9,229.55) .. controls (1345.46,231.18) and (1346.22,234.58) .. (1344.59,237.15) -- cycle ;
%Shape: Circle [id:dp10442648287581147] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1344.51,212.55) .. controls (1342.88,215.12) and (1339.48,215.87) .. (1336.92,214.25) .. controls (1334.35,212.62) and (1333.59,209.22) .. (1335.22,206.65) .. controls (1336.85,204.09) and (1340.25,203.33) .. (1342.81,204.96) .. controls (1345.38,206.59) and (1346.14,209.99) .. (1344.51,212.55) -- cycle ;




\end{tikzpicture}
}
\newcommand{\melonTwo}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,557); %set diagram left start at 0, and has height of 557

%Straight Lines [id:da14153175750591196] 
\draw    (1600.47,380.85) -- (1625.55,375.52) ;
%Straight Lines [id:da6072939895708249] 
\draw    (1615.55,352.18) -- (1624.89,328.85) ;
%Straight Lines [id:da9115691809531381] 
\draw    (1640.22,354.18) -- (1649.55,336.85) ;
%Straight Lines [id:da7656039623204584] 
\draw    (1641.88,407.81) -- (1600.47,380.85) ;
%Straight Lines [id:da8133269522441563] 
\draw    (1600.47,380.85) -- (1616.82,353.86) ;
%Straight Lines [id:da007369522799501205] 
\draw    (1640.22,354.18) -- (1625.55,375.52) ;
%Straight Lines [id:da7694104243063582] 
\draw    (1628.45,454.83) -- (1619.72,433.16) ;
%Straight Lines [id:da15165116090269593] 
\draw    (1619.72,433.16) -- (1612.89,404.85) ;
%Shape: Circle [id:dp6436351068899098] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1628.6,460.32) .. controls (1625.56,460.41) and (1623.03,458.01) .. (1622.95,454.98) .. controls (1622.87,451.94) and (1625.26,449.41) .. (1628.3,449.33) .. controls (1631.34,449.25) and (1633.87,451.64) .. (1633.95,454.68) .. controls (1634.03,457.71) and (1631.63,460.24) .. (1628.6,460.32) -- cycle ;
%Shape: Circle [id:dp31861739405044787] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1625.22,433.14) .. controls (1625.23,436.18) and (1622.78,438.65) .. (1619.74,438.66) .. controls (1616.7,438.68) and (1614.23,436.22) .. (1614.22,433.18) .. controls (1614.21,430.15) and (1616.66,427.68) .. (1619.7,427.66) .. controls (1622.74,427.65) and (1625.21,430.11) .. (1625.22,433.14) -- cycle ;
%Shape: Circle [id:dp8974430900462411] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1647.38,407.79) .. controls (1647.39,410.83) and (1644.93,413.3) .. (1641.9,413.31) .. controls (1638.86,413.32) and (1636.39,410.87) .. (1636.38,407.83) .. controls (1636.36,404.79) and (1638.82,402.32) .. (1641.85,402.31) .. controls (1644.89,402.3) and (1647.36,404.75) .. (1647.38,407.79) -- cycle ;
%Shape: Circle [id:dp7156768874064608] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1618.39,404.83) .. controls (1618.4,407.87) and (1615.94,410.34) .. (1612.91,410.35) .. controls (1609.87,410.36) and (1607.4,407.91) .. (1607.39,404.87) .. controls (1607.37,401.83) and (1609.83,399.36) .. (1612.87,399.35) .. controls (1615.9,399.34) and (1618.37,401.79) .. (1618.39,404.83) -- cycle ;
%Shape: Circle [id:dp6289074055533402] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1631.05,375.5) .. controls (1631.06,378.54) and (1628.61,381.01) .. (1625.57,381.02) .. controls (1622.54,381.03) and (1620.06,378.58) .. (1620.05,375.54) .. controls (1620.04,372.5) and (1622.49,370.03) .. (1625.53,370.02) .. controls (1628.57,370.01) and (1631.04,372.46) .. (1631.05,375.5) -- cycle ;
%Shape: Circle [id:dp02395494545564525] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1621.05,352.16) .. controls (1621.06,355.2) and (1618.61,357.67) .. (1615.57,357.68) .. controls (1612.54,357.7) and (1610.06,355.24) .. (1610.05,352.21) .. controls (1610.04,349.17) and (1612.49,346.7) .. (1615.53,346.68) .. controls (1618.57,346.67) and (1621.04,349.13) .. (1621.05,352.16) -- cycle ;
%Shape: Circle [id:dp7102495074736757] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1645.72,354.16) .. controls (1645.73,357.2) and (1643.28,359.67) .. (1640.24,359.68) .. controls (1637.2,359.7) and (1634.73,357.24) .. (1634.72,354.21) .. controls (1634.71,351.17) and (1637.16,348.7) .. (1640.2,348.68) .. controls (1643.24,348.67) and (1645.71,351.13) .. (1645.72,354.16) -- cycle ;
%Shape: Circle [id:dp9237641374826727] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1655.05,336.83) .. controls (1655.06,339.87) and (1652.61,342.34) .. (1649.57,342.35) .. controls (1646.54,342.36) and (1644.06,339.91) .. (1644.05,336.87) .. controls (1644.04,333.83) and (1646.49,331.36) .. (1649.53,331.35) .. controls (1652.57,331.34) and (1655.04,333.79) .. (1655.05,336.83) -- cycle ;
%Shape: Circle [id:dp913144013375966] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1630.39,328.83) .. controls (1630.4,331.87) and (1627.94,334.34) .. (1624.91,334.35) .. controls (1621.87,334.36) and (1619.4,331.91) .. (1619.39,328.87) .. controls (1619.37,325.83) and (1621.83,323.36) .. (1624.87,323.35) .. controls (1627.9,323.34) and (1630.37,325.79) .. (1630.39,328.83) -- cycle ;
%Straight Lines [id:da5051165674424029] 
\draw    (1258.22,387.52) -- (1295.81,380.02) ;
%Straight Lines [id:da1760941458069788] 
\draw    (1612.89,404.85) -- (1599.27,381.38) ;
%Straight Lines [id:da0029093883676281074] 
\draw    (1280.22,318.18) -- (1266.89,297.52) ;
%Straight Lines [id:da8959939024885715] 
\draw    (1282.22,346.85) -- (1280.22,318.18) ;
%Straight Lines [id:da2780554849924898] 
\draw    (1295.81,380.02) -- (1282.22,346.85) ;
%Straight Lines [id:da9478893223746427] 
\draw    (1267.55,368.18) -- (1258.82,346.52) ;
%Straight Lines [id:da5563946573963565] 
\draw    (1297,379.5) -- (1267.55,368.18) ;
%Straight Lines [id:da4362508513498714] 
\draw    (1270.45,447.49) -- (1261.72,425.83) ;
%Straight Lines [id:da4996406886016731] 
\draw    (1261.72,425.83) -- (1270.89,403.85) ;
%Straight Lines [id:da7961700282044955] 
\draw    (1270.89,403.85) -- (1297,379.5) ;
%Shape: Circle [id:dp24562060229081883] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1270.6,452.99) .. controls (1267.56,453.07) and (1265.03,450.68) .. (1264.95,447.64) .. controls (1264.87,444.61) and (1267.26,442.08) .. (1270.3,442) .. controls (1273.34,441.91) and (1275.87,444.31) .. (1275.95,447.34) .. controls (1276.03,450.38) and (1273.63,452.91) .. (1270.6,452.99) -- cycle ;
%Shape: Circle [id:dp6302386290482657] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1267.22,425.81) .. controls (1267.23,428.85) and (1264.78,431.32) .. (1261.74,431.33) .. controls (1258.7,431.34) and (1256.23,428.89) .. (1256.22,425.85) .. controls (1256.21,422.81) and (1258.66,420.34) .. (1261.7,420.33) .. controls (1264.74,420.32) and (1267.21,422.77) .. (1267.22,425.81) -- cycle ;
%Shape: Circle [id:dp6815287675668958] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1279.72,401.16) .. controls (1279.73,404.2) and (1277.28,406.67) .. (1274.24,406.68) .. controls (1271.2,406.7) and (1268.73,404.24) .. (1268.72,401.21) .. controls (1268.71,398.17) and (1271.16,395.7) .. (1274.2,395.68) .. controls (1277.24,395.67) and (1279.71,398.13) .. (1279.72,401.16) -- cycle ;
%Curve Lines [id:da7347688322581328] 
\draw [line width=1.5]    (1295.81,380.02) .. controls (1316.96,284.68) and (1529.95,251.26) .. (1599.27,381.38) ;
%Curve Lines [id:da2434843200376997] 
\draw [line width=1.5]    (1295.81,380.02) .. controls (1385.36,317.19) and (1491.86,304.55) .. (1599.27,381.38) ;
%Curve Lines [id:da039612594888923325] 
\draw [line width=1.5]    (1295.81,380.02) .. controls (1432.55,356.03) and (1522.59,367.32) .. (1599.27,381.38) ;
%Curve Lines [id:da679391655011012] 
\draw [line width=1.5]    (1295.81,380.02) .. controls (1313.5,400.74) and (1533.85,405.26) .. (1599.27,381.38) ;
%Curve Lines [id:da4468182090027588] 
\draw [line width=1.5]    (1295.81,380.02) .. controls (1341.21,431.45) and (1531.25,435.51) .. (1599.27,381.38) ;
%Curve Lines [id:da6350372911763217] 
\draw [line width=1.5]    (1297,379.5) .. controls (1303.01,470.67) and (1545.87,505.44) .. (1600.47,380.85) ;
%Shape: Ellipse [id:dp7844150856248235] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1592.8,381.38) .. controls (1592.8,377.95) and (1595.7,375.17) .. (1599.27,375.17) .. controls (1602.85,375.17) and (1605.75,377.95) .. (1605.75,381.38) .. controls (1605.75,384.81) and (1602.85,387.59) .. (1599.27,387.59) .. controls (1595.7,387.59) and (1592.8,384.81) .. (1592.8,381.38) -- cycle ;
%Shape: Ellipse [id:dp1654582012593231] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1558.21,336.4) .. controls (1558.21,332.97) and (1561.11,330.19) .. (1564.68,330.19) .. controls (1568.26,330.19) and (1571.15,332.97) .. (1571.15,336.4) .. controls (1571.15,339.84) and (1568.26,342.62) .. (1564.68,342.62) .. controls (1561.11,342.62) and (1558.21,339.84) .. (1558.21,336.4) -- cycle ;
%Shape: Ellipse [id:dp4638170403611692] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1509.65,308.3) .. controls (1509.65,304.86) and (1512.55,302.08) .. (1516.12,302.08) .. controls (1519.69,302.08) and (1522.59,304.86) .. (1522.59,308.3) .. controls (1522.59,311.73) and (1519.69,314.51) .. (1516.12,314.51) .. controls (1512.55,314.51) and (1509.65,311.73) .. (1509.65,308.3) -- cycle ;
%Shape: Ellipse [id:dp30881452366363815] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1453.23,296.3) .. controls (1453.23,292.87) and (1456.13,290.08) .. (1459.7,290.08) .. controls (1463.28,290.08) and (1466.17,292.87) .. (1466.17,296.3) .. controls (1466.17,299.73) and (1463.28,302.51) .. (1459.7,302.51) .. controls (1456.13,302.51) and (1453.23,299.73) .. (1453.23,296.3) -- cycle ;
%Shape: Ellipse [id:dp23189867803764508] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1401.1,299.38) .. controls (1401.1,295.95) and (1404,293.17) .. (1407.57,293.17) .. controls (1411.14,293.17) and (1414.04,295.95) .. (1414.04,299.38) .. controls (1414.04,302.81) and (1411.14,305.6) .. (1407.57,305.6) .. controls (1404,305.6) and (1401.1,302.81) .. (1401.1,299.38) -- cycle ;
%Shape: Ellipse [id:dp4930117213356765] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1346.11,317.21) .. controls (1346.11,313.78) and (1349.01,310.99) .. (1352.58,310.99) .. controls (1356.15,310.99) and (1359.05,313.78) .. (1359.05,317.21) .. controls (1359.05,320.64) and (1356.15,323.42) .. (1352.58,323.42) .. controls (1349.01,323.42) and (1346.11,320.64) .. (1346.11,317.21) -- cycle ;
%Shape: Ellipse [id:dp388360246814071] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1308.62,341.89) .. controls (1308.62,338.46) and (1311.51,335.68) .. (1315.09,335.68) .. controls (1318.66,335.68) and (1321.56,338.46) .. (1321.56,341.89) .. controls (1321.56,345.32) and (1318.66,348.1) .. (1315.09,348.1) .. controls (1311.51,348.1) and (1308.62,345.32) .. (1308.62,341.89) -- cycle ;
%Shape: Ellipse [id:dp41018897565004875] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1289.33,380.02) .. controls (1289.33,376.59) and (1292.23,373.81) .. (1295.81,373.81) .. controls (1299.38,373.81) and (1302.28,376.59) .. (1302.28,380.02) .. controls (1302.28,383.45) and (1299.38,386.24) .. (1295.81,386.24) .. controls (1292.23,386.24) and (1289.33,383.45) .. (1289.33,380.02) -- cycle ;
%Shape: Ellipse [id:dp4942403459862519] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1365.75,340.52) .. controls (1365.75,337.09) and (1368.64,334.31) .. (1372.22,334.31) .. controls (1375.79,334.31) and (1378.69,337.09) .. (1378.69,340.52) .. controls (1378.69,343.95) and (1375.79,346.73) .. (1372.22,346.73) .. controls (1368.64,346.73) and (1365.75,343.95) .. (1365.75,340.52) -- cycle ;
%Shape: Ellipse [id:dp765363851883141] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1419.31,329.55) .. controls (1419.31,326.12) and (1422.21,323.34) .. (1425.78,323.34) .. controls (1429.35,323.34) and (1432.25,326.12) .. (1432.25,329.55) .. controls (1432.25,332.98) and (1429.35,335.76) .. (1425.78,335.76) .. controls (1422.21,335.76) and (1419.31,332.98) .. (1419.31,329.55) -- cycle ;
%Shape: Ellipse [id:dp9305497146274938] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1497.86,335.38) .. controls (1497.86,331.94) and (1500.76,329.16) .. (1504.34,329.16) .. controls (1507.91,329.16) and (1510.81,331.94) .. (1510.81,335.38) .. controls (1510.81,338.81) and (1507.91,341.59) .. (1504.34,341.59) .. controls (1500.76,341.59) and (1497.86,338.81) .. (1497.86,335.38) -- cycle ;
%Shape: Ellipse [id:dp9430825976239672] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1336.11,373.08) .. controls (1336.11,369.65) and (1339.01,366.87) .. (1342.58,366.87) .. controls (1346.16,366.87) and (1349.05,369.65) .. (1349.05,373.08) .. controls (1349.05,376.52) and (1346.16,379.3) .. (1342.58,379.3) .. controls (1339.01,379.3) and (1336.11,376.52) .. (1336.11,373.08) -- cycle ;
%Shape: Ellipse [id:dp45692294173117565] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1388.96,367.26) .. controls (1388.96,363.82) and (1391.85,361.04) .. (1395.43,361.04) .. controls (1399,361.04) and (1401.9,363.82) .. (1401.9,367.26) .. controls (1401.9,370.69) and (1399,373.47) .. (1395.43,373.47) .. controls (1391.85,373.47) and (1388.96,370.69) .. (1388.96,367.26) -- cycle ;
%Shape: Ellipse [id:dp836189099349077] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1440.02,364.86) .. controls (1440.02,361.43) and (1442.92,358.64) .. (1446.49,358.64) .. controls (1450.06,358.64) and (1452.96,361.43) .. (1452.96,364.86) .. controls (1452.96,368.29) and (1450.06,371.07) .. (1446.49,371.07) .. controls (1442.92,371.07) and (1440.02,368.29) .. (1440.02,364.86) -- cycle ;
%Shape: Ellipse [id:dp14684781734861263] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1519.65,369.66) .. controls (1519.65,366.22) and (1522.54,363.44) .. (1526.12,363.44) .. controls (1529.69,363.44) and (1532.59,366.22) .. (1532.59,369.66) .. controls (1532.59,373.09) and (1529.69,375.87) .. (1526.12,375.87) .. controls (1522.54,375.87) and (1519.65,373.09) .. (1519.65,369.66) -- cycle ;
%Shape: Ellipse [id:dp6401814163613364] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1370.39,396.05) .. controls (1370.39,392.62) and (1373.29,389.84) .. (1376.86,389.84) .. controls (1380.44,389.84) and (1383.33,392.62) .. (1383.33,396.05) .. controls (1383.33,399.48) and (1380.44,402.26) .. (1376.86,402.26) .. controls (1373.29,402.26) and (1370.39,399.48) .. (1370.39,396.05) -- cycle ;
%Shape: Ellipse [id:dp6088268952725652] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1483.58,396.74) .. controls (1483.58,393.31) and (1486.48,390.52) .. (1490.05,390.52) .. controls (1493.63,390.52) and (1496.53,393.31) .. (1496.53,396.74) .. controls (1496.53,400.17) and (1493.63,402.95) .. (1490.05,402.95) .. controls (1486.48,402.95) and (1483.58,400.17) .. (1483.58,396.74) -- cycle ;
%Shape: Ellipse [id:dp9162524292067209] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1421.45,420.73) .. controls (1421.45,417.3) and (1424.35,414.52) .. (1427.92,414.52) .. controls (1431.5,414.52) and (1434.39,417.3) .. (1434.39,420.73) .. controls (1434.39,424.16) and (1431.5,426.95) .. (1427.92,426.95) .. controls (1424.35,426.95) and (1421.45,424.16) .. (1421.45,420.73) -- cycle ;
%Shape: Ellipse [id:dp7355683355833396] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1306.83,416.96) .. controls (1306.83,413.53) and (1309.73,410.75) .. (1313.3,410.75) .. controls (1316.88,410.75) and (1319.77,413.53) .. (1319.77,416.96) .. controls (1319.77,420.39) and (1316.88,423.17) .. (1313.3,423.17) .. controls (1309.73,423.17) and (1306.83,420.39) .. (1306.83,416.96) -- cycle ;
%Shape: Ellipse [id:dp14852080621924457] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1352.54,446.1) .. controls (1352.54,442.67) and (1355.43,439.89) .. (1359.01,439.89) .. controls (1362.58,439.89) and (1365.48,442.67) .. (1365.48,446.1) .. controls (1365.48,449.53) and (1362.58,452.31) .. (1359.01,452.31) .. controls (1355.43,452.31) and (1352.54,449.53) .. (1352.54,446.1) -- cycle ;
%Shape: Ellipse [id:dp08817536342323895] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1415.02,460.15) .. controls (1415.02,456.72) and (1417.92,453.94) .. (1421.5,453.94) .. controls (1425.07,453.94) and (1427.97,456.72) .. (1427.97,460.15) .. controls (1427.97,463.58) and (1425.07,466.37) .. (1421.5,466.37) .. controls (1417.92,466.37) and (1415.02,463.58) .. (1415.02,460.15) -- cycle ;
%Shape: Ellipse [id:dp28727230104323986] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1487.87,457.07) .. controls (1487.87,453.64) and (1490.76,450.86) .. (1494.34,450.86) .. controls (1497.91,450.86) and (1500.81,453.64) .. (1500.81,457.07) .. controls (1500.81,460.5) and (1497.91,463.28) .. (1494.34,463.28) .. controls (1490.76,463.28) and (1487.87,460.5) .. (1487.87,457.07) -- cycle ;
%Shape: Ellipse [id:dp2920684704206745] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (1548.21,432.73) .. controls (1548.21,429.3) and (1551.11,426.52) .. (1554.68,426.52) .. controls (1558.26,426.52) and (1561.16,429.3) .. (1561.16,432.73) .. controls (1561.16,436.16) and (1558.26,438.94) .. (1554.68,438.94) .. controls (1551.11,438.94) and (1548.21,436.16) .. (1548.21,432.73) -- cycle ;
%Shape: Circle [id:dp7888257821017394] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1263.72,387.5) .. controls (1263.73,390.54) and (1261.28,393.01) .. (1258.24,393.02) .. controls (1255.2,393.03) and (1252.73,390.58) .. (1252.72,387.54) .. controls (1252.71,384.5) and (1255.16,382.03) .. (1258.2,382.02) .. controls (1261.24,382.01) and (1263.71,384.46) .. (1263.72,387.5) -- cycle ;
%Shape: Circle [id:dp9115469326645264] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1273.05,368.16) .. controls (1273.06,371.2) and (1270.61,373.67) .. (1267.57,373.68) .. controls (1264.54,373.7) and (1262.06,371.24) .. (1262.05,368.21) .. controls (1262.04,365.17) and (1264.49,362.7) .. (1267.53,362.68) .. controls (1270.57,362.67) and (1273.04,365.13) .. (1273.05,368.16) -- cycle ;
%Shape: Circle [id:dp8814759609232201] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1263.05,344.83) .. controls (1263.06,347.87) and (1260.61,350.34) .. (1257.57,350.35) .. controls (1254.54,350.36) and (1252.06,347.91) .. (1252.05,344.87) .. controls (1252.04,341.83) and (1254.49,339.36) .. (1257.53,339.35) .. controls (1260.57,339.34) and (1263.04,341.79) .. (1263.05,344.83) -- cycle ;
%Shape: Circle [id:dp20349343516990237] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1287.72,346.83) .. controls (1287.73,349.87) and (1285.28,352.34) .. (1282.24,352.35) .. controls (1279.2,352.36) and (1276.73,349.91) .. (1276.72,346.87) .. controls (1276.71,343.83) and (1279.16,341.36) .. (1282.2,341.35) .. controls (1285.24,341.34) and (1287.71,343.79) .. (1287.72,346.83) -- cycle ;
%Shape: Circle [id:dp11215596815961759] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1285.72,318.16) .. controls (1285.73,321.2) and (1283.28,323.67) .. (1280.24,323.68) .. controls (1277.2,323.7) and (1274.73,321.24) .. (1274.72,318.21) .. controls (1274.71,315.17) and (1277.16,312.7) .. (1280.2,312.68) .. controls (1283.24,312.67) and (1285.71,315.13) .. (1285.72,318.16) -- cycle ;
%Shape: Circle [id:dp10442648287581147] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1272.39,297.5) .. controls (1272.4,300.54) and (1269.94,303.01) .. (1266.91,303.02) .. controls (1263.87,303.03) and (1261.4,300.58) .. (1261.39,297.54) .. controls (1261.37,294.5) and (1263.83,292.03) .. (1266.87,292.02) .. controls (1269.9,292.01) and (1272.37,294.46) .. (1272.39,297.5) -- cycle ;




\end{tikzpicture}
}

\newcommand{\coverTwo}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da45746290209916485] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ]   (1047.2,170) .. controls (1066.22,151.08) and (1170.62,143.48) .. (1194.28,172) ;
%Straight Lines [id:da38975377189615334] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (1126.06,170.71) -- (1047.2,170) ;
%Straight Lines [id:da7808539742920233] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (1194.28,172) -- (1126.28,171.29) ;
%Straight Lines [id:da14714673047914995] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (1194.28,172) -- (1170.71,251.77) ;
%Straight Lines [id:da9724297352028655] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (1047.2,170) -- (1048.03,252.53) ;
%Straight Lines [id:da11549921813353281] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (1047.2,170) -- (1017.5,252.92) ;
%Straight Lines [id:da45746748917268065] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (1126.06,170.71) -- (1109.66,252.56) ;
%Straight Lines [id:da8822313077660711] 
\draw [color={rgb, 255:red, 40; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1126.06,170.71) -- (1170.71,251.77) ;
%Straight Lines [id:da7548605741519555] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (1195.22,174.73) -- (1201.24,251.38) ;
%Straight Lines [id:da22444727011795107] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (1126.06,170.71) -- (1140.18,252.17) ;
%Straight Lines [id:da718722731004299] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (1047.2,170) -- (1078.55,252.14) ;
%Straight Lines [id:da2962601271876889] 
\draw [color={rgb, 255:red, 40; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1109.66,252.56) -- (1047.2,170) ;
%Straight Lines [id:da8068239306109067] 
\draw [color={rgb, 255:red, 40; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1078.55,252.14) -- (1126.06,170.71) ;
%Straight Lines [id:da392561062380425] 
\draw [color={rgb, 255:red, 40; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1048.03,252.53) -- (1126.06,170.71) ;
%Shape: Circle [id:dp541615727035162] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1036.34,170) .. controls (1036.34,164) and (1041.2,159.14) .. (1047.2,159.14) .. controls (1053.2,159.14) and (1058.06,164) .. (1058.06,170) .. controls (1058.06,176) and (1053.2,180.86) .. (1047.2,180.86) .. controls (1041.2,180.86) and (1036.34,176) .. (1036.34,170) -- cycle ;
%Shape: Circle [id:dp28053091409708275] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1115.2,170.71) .. controls (1115.2,164.71) and (1120.06,159.85) .. (1126.06,159.85) .. controls (1132.06,159.85) and (1136.92,164.71) .. (1136.92,170.71) .. controls (1136.92,176.71) and (1132.06,181.57) .. (1126.06,181.57) .. controls (1120.06,181.57) and (1115.2,176.71) .. (1115.2,170.71) -- cycle ;
%Shape: Circle [id:dp14945378033235113] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1183.42,172) .. controls (1183.42,166) and (1188.28,161.14) .. (1194.28,161.14) .. controls (1200.28,161.14) and (1205.14,166) .. (1205.14,172) .. controls (1205.14,178) and (1200.28,182.86) .. (1194.28,182.86) .. controls (1188.28,182.86) and (1183.42,178) .. (1183.42,172) -- cycle ;
%Shape: Circle [id:dp9968126968940914] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 233 }  ,fill opacity=1 ] (1040.95,252.53) .. controls (1040.95,248.62) and (1044.12,245.45) .. (1048.03,245.45) .. controls (1051.93,245.45) and (1055.1,248.62) .. (1055.1,252.53) .. controls (1055.1,256.44) and (1051.93,259.61) .. (1048.03,259.61) .. controls (1044.12,259.61) and (1040.95,256.44) .. (1040.95,252.53) -- cycle ;
%Shape: Circle [id:dp8186839859587358] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 233 }  ,fill opacity=1 ] (1010.42,252.92) .. controls (1010.42,249.02) and (1013.59,245.85) .. (1017.5,245.85) .. controls (1021.41,245.85) and (1024.58,249.02) .. (1024.58,252.92) .. controls (1024.58,256.83) and (1021.41,260) .. (1017.5,260) .. controls (1013.59,260) and (1010.42,256.83) .. (1010.42,252.92) -- cycle ;
%Shape: Circle [id:dp6256592042427906] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 233 }  ,fill opacity=1 ] (1194.16,251.38) .. controls (1194.16,247.47) and (1197.33,244.3) .. (1201.24,244.3) .. controls (1205.15,244.3) and (1208.31,247.47) .. (1208.31,251.38) .. controls (1208.31,255.29) and (1205.15,258.45) .. (1201.24,258.45) .. controls (1197.33,258.45) and (1194.16,255.29) .. (1194.16,251.38) -- cycle ;
%Shape: Circle [id:dp2723777930282887] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 233 }  ,fill opacity=1 ] (1163.64,251.77) .. controls (1163.64,247.86) and (1166.8,244.7) .. (1170.71,244.7) .. controls (1174.62,244.7) and (1177.79,247.86) .. (1177.79,251.77) .. controls (1177.79,255.68) and (1174.62,258.85) .. (1170.71,258.85) .. controls (1166.8,258.85) and (1163.64,255.68) .. (1163.64,251.77) -- cycle ;
%Shape: Circle [id:dp6361210379569934] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 233 }  ,fill opacity=1 ] (1071.48,252.14) .. controls (1071.48,248.23) and (1074.65,245.06) .. (1078.55,245.06) .. controls (1082.46,245.06) and (1085.63,248.23) .. (1085.63,252.14) .. controls (1085.63,256.04) and (1082.46,259.21) .. (1078.55,259.21) .. controls (1074.65,259.21) and (1071.48,256.04) .. (1071.48,252.14) -- cycle ;
%Shape: Circle [id:dp11194834132411569] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 233 }  ,fill opacity=1 ] (1133.11,252.17) .. controls (1133.11,248.26) and (1136.28,245.09) .. (1140.18,245.09) .. controls (1144.09,245.09) and (1147.26,248.26) .. (1147.26,252.17) .. controls (1147.26,256.07) and (1144.09,259.24) .. (1140.18,259.24) .. controls (1136.28,259.24) and (1133.11,256.07) .. (1133.11,252.17) -- cycle ;
%Shape: Circle [id:dp21613773586660123] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 233 }  ,fill opacity=1 ] (1102.58,252.56) .. controls (1102.58,248.65) and (1105.75,245.48) .. (1109.66,245.48) .. controls (1113.57,245.48) and (1116.73,248.65) .. (1116.73,252.56) .. controls (1116.73,256.47) and (1113.57,259.64) .. (1109.66,259.64) .. controls (1105.75,259.64) and (1102.58,256.47) .. (1102.58,252.56) -- cycle ;

% Text Node
\draw (1047.73,168.64) node    {$u_{1}$};
% Text Node
\draw (1126.06,168.71) node    {$u_{2}$};
% Text Node
\draw (1194.83,169.02) node    {$u_{3}$};


\end{tikzpicture}

}

\newcommand{\coverOne}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da9122620734095288] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ]   (1052,36) .. controls (1071.02,17.08) and (1175.42,9.48) .. (1199.08,38) ;
%Straight Lines [id:da005444196686166469] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (1130.86,36.71) -- (1052,36) ;
%Straight Lines [id:da16337739208853586] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][line width=0.75]    (1199.08,38) -- (1131.08,37.29) ;
%Straight Lines [id:da7766091474139531] 
\draw [color={rgb, 255:red, 40; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1199.08,38) -- (1175.51,117.77) ;
%Straight Lines [id:da26654306273653017] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (1052,36) -- (1052.83,118.53) ;
%Straight Lines [id:da07045361360007174] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (1052,36) -- (1022.3,118.92) ;
%Straight Lines [id:da22693461732482922] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (1130.86,36.71) -- (1114.46,118.56) ;
%Straight Lines [id:da6086695167779115] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (1130.86,36.71) -- (1175.51,117.77) ;
%Straight Lines [id:da877629459394009] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.88 ][line width=2.25]    (1200.02,40.73) -- (1206.04,117.38) ;
%Straight Lines [id:da4507539051527386] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (1130.86,36.71) -- (1144.98,118.17) ;
%Straight Lines [id:da11136884138789815] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (1052,36) -- (1083.35,118.14) ;
%Straight Lines [id:da6673595911163535] 
\draw [color={rgb, 255:red, 40; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1114.46,118.56) -- (1052,36) ;
%Straight Lines [id:da8230201169952748] 
\draw [color={rgb, 255:red, 40; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1083.35,118.14) -- (1130.86,36.71) ;
%Straight Lines [id:da9620398040675723] 
\draw [color={rgb, 255:red, 40; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1052.83,118.53) -- (1130.86,36.71) ;
%Shape: Circle [id:dp167361161791018] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1041.14,36) .. controls (1041.14,30) and (1046,25.14) .. (1052,25.14) .. controls (1058,25.14) and (1062.86,30) .. (1062.86,36) .. controls (1062.86,42) and (1058,46.86) .. (1052,46.86) .. controls (1046,46.86) and (1041.14,42) .. (1041.14,36) -- cycle ;
%Shape: Circle [id:dp0407012842391945] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1120,36.71) .. controls (1120,30.71) and (1124.86,25.85) .. (1130.86,25.85) .. controls (1136.86,25.85) and (1141.72,30.71) .. (1141.72,36.71) .. controls (1141.72,42.71) and (1136.86,47.57) .. (1130.86,47.57) .. controls (1124.86,47.57) and (1120,42.71) .. (1120,36.71) -- cycle ;
%Shape: Circle [id:dp43259654542599213] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1188.22,38) .. controls (1188.22,32) and (1193.08,27.14) .. (1199.08,27.14) .. controls (1205.08,27.14) and (1209.94,32) .. (1209.94,38) .. controls (1209.94,44) and (1205.08,48.86) .. (1199.08,48.86) .. controls (1193.08,48.86) and (1188.22,44) .. (1188.22,38) -- cycle ;
%Shape: Circle [id:dp9583070804102676] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 233 }  ,fill opacity=1 ] (1045.75,118.53) .. controls (1045.75,114.62) and (1048.92,111.45) .. (1052.83,111.45) .. controls (1056.73,111.45) and (1059.9,114.62) .. (1059.9,118.53) .. controls (1059.9,122.44) and (1056.73,125.61) .. (1052.83,125.61) .. controls (1048.92,125.61) and (1045.75,122.44) .. (1045.75,118.53) -- cycle ;
%Shape: Circle [id:dp1090459313467923] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 233 }  ,fill opacity=1 ] (1015.22,118.92) .. controls (1015.22,115.02) and (1018.39,111.85) .. (1022.3,111.85) .. controls (1026.21,111.85) and (1029.38,115.02) .. (1029.38,118.92) .. controls (1029.38,122.83) and (1026.21,126) .. (1022.3,126) .. controls (1018.39,126) and (1015.22,122.83) .. (1015.22,118.92) -- cycle ;
%Shape: Circle [id:dp11846150023141844] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 233 }  ,fill opacity=1 ] (1198.96,117.38) .. controls (1198.96,113.47) and (1202.13,110.3) .. (1206.04,110.3) .. controls (1209.95,110.3) and (1213.11,113.47) .. (1213.11,117.38) .. controls (1213.11,121.29) and (1209.95,124.45) .. (1206.04,124.45) .. controls (1202.13,124.45) and (1198.96,121.29) .. (1198.96,117.38) -- cycle ;
%Shape: Circle [id:dp9934724740219959] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 233 }  ,fill opacity=1 ] (1168.44,117.77) .. controls (1168.44,113.86) and (1171.6,110.7) .. (1175.51,110.7) .. controls (1179.42,110.7) and (1182.59,113.86) .. (1182.59,117.77) .. controls (1182.59,121.68) and (1179.42,124.85) .. (1175.51,124.85) .. controls (1171.6,124.85) and (1168.44,121.68) .. (1168.44,117.77) -- cycle ;
%Shape: Circle [id:dp21386327993415355] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 233 }  ,fill opacity=1 ] (1076.28,118.14) .. controls (1076.28,114.23) and (1079.45,111.06) .. (1083.35,111.06) .. controls (1087.26,111.06) and (1090.43,114.23) .. (1090.43,118.14) .. controls (1090.43,122.04) and (1087.26,125.21) .. (1083.35,125.21) .. controls (1079.45,125.21) and (1076.28,122.04) .. (1076.28,118.14) -- cycle ;
%Shape: Circle [id:dp8584176122967565] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 233 }  ,fill opacity=1 ] (1137.91,118.17) .. controls (1137.91,114.26) and (1141.08,111.09) .. (1144.98,111.09) .. controls (1148.89,111.09) and (1152.06,114.26) .. (1152.06,118.17) .. controls (1152.06,122.07) and (1148.89,125.24) .. (1144.98,125.24) .. controls (1141.08,125.24) and (1137.91,122.07) .. (1137.91,118.17) -- cycle ;
%Shape: Circle [id:dp15823918417461746] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 233 }  ,fill opacity=1 ] (1107.38,118.56) .. controls (1107.38,114.65) and (1110.55,111.48) .. (1114.46,111.48) .. controls (1118.37,111.48) and (1121.53,114.65) .. (1121.53,118.56) .. controls (1121.53,122.47) and (1118.37,125.64) .. (1114.46,125.64) .. controls (1110.55,125.64) and (1107.38,122.47) .. (1107.38,118.56) -- cycle ;

% Text Node
\draw (1052.53,34.64) node    {$u_{1}$};
% Text Node
\draw (1130.86,34.71) node    {$u_{2}$};
% Text Node
\draw (1200.03,35.02) node    {$u_{3}$};


\end{tikzpicture}

}


\newcommand{\cutwidthAlgoExample}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp23325862382855622] 
\draw  [fill={rgb, 255:red, 211; green, 245; blue, 245 }  ,fill opacity=1 ] (487.4,44.3) .. controls (487.4,34.19) and (495.59,26) .. (505.7,26) .. controls (515.81,26) and (524,34.19) .. (524,44.3) .. controls (524,54.41) and (515.81,62.6) .. (505.7,62.6) .. controls (495.59,62.6) and (487.4,54.41) .. (487.4,44.3) -- cycle ;
%Shape: Circle [id:dp0177817579239522] 
\draw  [fill={rgb, 255:red, 218; green, 185; blue, 200 }  ,fill opacity=1 ] (487.4,104.3) .. controls (487.4,94.19) and (495.59,86) .. (505.7,86) .. controls (515.81,86) and (524,94.19) .. (524,104.3) .. controls (524,114.41) and (515.81,122.6) .. (505.7,122.6) .. controls (495.59,122.6) and (487.4,114.41) .. (487.4,104.3) -- cycle ;
%Shape: Circle [id:dp5853739382566944] 
\draw  [fill={rgb, 255:red, 211; green, 245; blue, 245 }  ,fill opacity=1 ] (593.4,47.3) .. controls (593.4,37.19) and (601.59,29) .. (611.7,29) .. controls (621.81,29) and (630,37.19) .. (630,47.3) .. controls (630,57.41) and (621.81,65.6) .. (611.7,65.6) .. controls (601.59,65.6) and (593.4,57.41) .. (593.4,47.3) -- cycle ;
%Shape: Circle [id:dp923443367536536] 
\draw  [fill={rgb, 255:red, 218; green, 185; blue, 200 }  ,fill opacity=1 ] (593.4,103.3) .. controls (593.4,93.19) and (601.59,85) .. (611.7,85) .. controls (621.81,85) and (630,93.19) .. (630,103.3) .. controls (630,113.41) and (621.81,121.6) .. (611.7,121.6) .. controls (601.59,121.6) and (593.4,113.41) .. (593.4,103.3) -- cycle ;
%Shape: Circle [id:dp9129464823705795] 
\draw  [fill={rgb, 255:red, 218; green, 185; blue, 200 }  ,fill opacity=1 ] (439.4,170.3) .. controls (439.4,160.19) and (447.59,152) .. (457.7,152) .. controls (467.81,152) and (476,160.19) .. (476,170.3) .. controls (476,180.41) and (467.81,188.6) .. (457.7,188.6) .. controls (447.59,188.6) and (439.4,180.41) .. (439.4,170.3) -- cycle ;
%Shape: Circle [id:dp6590963405088595] 
\draw  [fill={rgb, 255:red, 211; green, 245; blue, 245 }  ,fill opacity=1 ] (522.4,169.3) .. controls (522.4,159.19) and (530.59,151) .. (540.7,151) .. controls (550.81,151) and (559,159.19) .. (559,169.3) .. controls (559,179.41) and (550.81,187.6) .. (540.7,187.6) .. controls (530.59,187.6) and (522.4,179.41) .. (522.4,169.3) -- cycle ;
%Shape: Circle [id:dp13662351773914894] 
\draw  [fill={rgb, 255:red, 211; green, 245; blue, 245 }  ,fill opacity=1 ] (402.4,237.3) .. controls (402.4,227.19) and (410.59,219) .. (420.7,219) .. controls (430.81,219) and (439,227.19) .. (439,237.3) .. controls (439,247.41) and (430.81,255.6) .. (420.7,255.6) .. controls (410.59,255.6) and (402.4,247.41) .. (402.4,237.3) -- cycle ;
%Shape: Circle [id:dp4110773074941876] 
\draw  [fill={rgb, 255:red, 211; green, 245; blue, 245 }  ,fill opacity=1 ] (466.4,237.3) .. controls (466.4,227.19) and (474.59,219) .. (484.7,219) .. controls (494.81,219) and (503,227.19) .. (503,237.3) .. controls (503,247.41) and (494.81,255.6) .. (484.7,255.6) .. controls (474.59,255.6) and (466.4,247.41) .. (466.4,237.3) -- cycle ;
%Shape: Circle [id:dp4640868897332344] 
\draw  [fill={rgb, 255:red, 211; green, 245; blue, 245 }  ,fill opacity=1 ] (593.4,163.3) .. controls (593.4,153.19) and (601.59,145) .. (611.7,145) .. controls (621.81,145) and (630,153.19) .. (630,163.3) .. controls (630,173.41) and (621.81,181.6) .. (611.7,181.6) .. controls (601.59,181.6) and (593.4,173.41) .. (593.4,163.3) -- cycle ;
%Shape: Circle [id:dp43812882797944885] 
\draw  [fill={rgb, 255:red, 211; green, 245; blue, 245 }  ,fill opacity=1 ] (108.4,105.7) .. controls (108.4,95.59) and (116.59,87.4) .. (126.7,87.4) .. controls (136.81,87.4) and (145,95.59) .. (145,105.7) .. controls (145,115.81) and (136.81,124) .. (126.7,124) .. controls (116.59,124) and (108.4,115.81) .. (108.4,105.7) -- cycle ;
%Shape: Circle [id:dp6414146055738511] 
\draw  [fill={rgb, 255:red, 211; green, 245; blue, 245 }  ,fill opacity=1 ] (214.4,48.7) .. controls (214.4,38.59) and (222.59,30.4) .. (232.7,30.4) .. controls (242.81,30.4) and (251,38.59) .. (251,48.7) .. controls (251,58.81) and (242.81,67) .. (232.7,67) .. controls (222.59,67) and (214.4,58.81) .. (214.4,48.7) -- cycle ;
%Shape: Circle [id:dp3083784718339124] 
\draw  [fill={rgb, 255:red, 218; green, 185; blue, 200 }  ,fill opacity=1 ] (215.4,104.7) .. controls (215.4,94.59) and (223.59,86.4) .. (233.7,86.4) .. controls (243.81,86.4) and (252,94.59) .. (252,104.7) .. controls (252,114.81) and (243.81,123) .. (233.7,123) .. controls (223.59,123) and (215.4,114.81) .. (215.4,104.7) -- cycle ;
%Shape: Circle [id:dp6596916924404698] 
\draw  [fill={rgb, 255:red, 218; green, 185; blue, 200 }  ,fill opacity=1 ] (60.4,171.7) .. controls (60.4,161.59) and (68.59,153.4) .. (78.7,153.4) .. controls (88.81,153.4) and (97,161.59) .. (97,171.7) .. controls (97,181.81) and (88.81,190) .. (78.7,190) .. controls (68.59,190) and (60.4,181.81) .. (60.4,171.7) -- cycle ;
%Shape: Circle [id:dp03191127547319472] 
\draw  [fill={rgb, 255:red, 218; green, 185; blue, 200 }  ,fill opacity=1 ] (148.4,168.7) .. controls (148.4,158.59) and (156.59,150.4) .. (166.7,150.4) .. controls (176.81,150.4) and (185,158.59) .. (185,168.7) .. controls (185,178.81) and (176.81,187) .. (166.7,187) .. controls (156.59,187) and (148.4,178.81) .. (148.4,168.7) -- cycle ;
%Shape: Circle [id:dp8897163328593143] 
\draw  [fill={rgb, 255:red, 211; green, 245; blue, 245 }  ,fill opacity=1 ] (23.4,238.7) .. controls (23.4,228.59) and (31.59,220.4) .. (41.7,220.4) .. controls (51.81,220.4) and (60,228.59) .. (60,238.7) .. controls (60,248.81) and (51.81,257) .. (41.7,257) .. controls (31.59,257) and (23.4,248.81) .. (23.4,238.7) -- cycle ;
%Shape: Circle [id:dp894876842164472] 
\draw  [fill={rgb, 255:red, 211; green, 245; blue, 245 }  ,fill opacity=1 ] (87.4,238.7) .. controls (87.4,228.59) and (95.59,220.4) .. (105.7,220.4) .. controls (115.81,220.4) and (124,228.59) .. (124,238.7) .. controls (124,248.81) and (115.81,257) .. (105.7,257) .. controls (95.59,257) and (87.4,248.81) .. (87.4,238.7) -- cycle ;
%Shape: Circle [id:dp2625694005574595] 
\draw  [fill={rgb, 255:red, 211; green, 245; blue, 245 }  ,fill opacity=1 ] (214.4,164.7) .. controls (214.4,154.59) and (222.59,146.4) .. (232.7,146.4) .. controls (242.81,146.4) and (251,154.59) .. (251,164.7) .. controls (251,174.81) and (242.81,183) .. (232.7,183) .. controls (222.59,183) and (214.4,174.81) .. (214.4,164.7) -- cycle ;
%Straight Lines [id:da8702037229165139] 
\draw    (505.7,62.6) -- (505.7,86) ;
%Straight Lines [id:da1095634408154027] 
\draw    (533.8,151.6) -- (518.8,117.6) ;
%Straight Lines [id:da21732806200220212] 
\draw    (466.8,153.6) -- (492.8,118.6) ;
%Straight Lines [id:da05711326053718235] 
\draw    (484.7,219) -- (469.7,185) ;
%Straight Lines [id:da09161338026413879] 
\draw    (420.7,219) -- (446.7,184) ;
%Straight Lines [id:da8749924734215732] 
\draw    (611.7,65.6) -- (611.7,85) ;
%Straight Lines [id:da4800691153426635] 
\draw    (611.7,121.6) -- (611.7,145) ;
%Straight Lines [id:da3375144072161087] 
\draw    (154.8,153.6) -- (139.8,119.6) ;
%Straight Lines [id:da8431199172847045] 
\draw    (87.8,155.6) -- (113.8,120.6) ;
%Straight Lines [id:da24163696336528095] 
\draw    (105.7,221) -- (90.7,187) ;
%Straight Lines [id:da15347799587996813] 
\draw    (41.7,221) -- (67.7,186) ;
%Straight Lines [id:da6408900889600304] 
\draw    (232.7,67.6) -- (232.7,87) ;
%Straight Lines [id:da08668489313652161] 
\draw    (232.7,123.6) -- (232.7,147) ;
%Shape: Circle [id:dp6215446036181821] 
\draw  [fill={rgb, 255:red, 211; green, 245; blue, 245 }  ,fill opacity=1 ] (163.4,237.7) .. controls (163.4,227.59) and (171.59,219.4) .. (181.7,219.4) .. controls (191.81,219.4) and (200,227.59) .. (200,237.7) .. controls (200,247.81) and (191.81,256) .. (181.7,256) .. controls (171.59,256) and (163.4,247.81) .. (163.4,237.7) -- cycle ;
%Straight Lines [id:da6424001937100738] 
\draw    (174.8,220.2) -- (166.7,187) ;

% Text Node
\draw (510.95,42.19) node  [font=\Large] [align=left] {$\displaystyle v_{11}$};
% Text Node
\draw (508.95,103.19) node  [font=\Large] [align=left] {$\displaystyle v_{10}$};
% Text Node
\draw (613.95,45.19) node  [font=\Large] [align=left] {$\displaystyle v_{18}$};
% Text Node
\draw (611.98,102.19) node  [font=\Large] [align=left] {$\displaystyle v_{8}$};
% Text Node
\draw (458.98,168.19) node  [font=\Large] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (542.98,170.19) node  [font=\Large] [align=left] {$\displaystyle v_{9}$};
% Text Node
\draw (421.95,236.19) node  [font=\Large] [align=left] {$\displaystyle v_{15}$};
% Text Node
\draw (486.95,236.19) node  [font=\Large] [align=left] {$\displaystyle v_{12}$};
% Text Node
\draw (613.98,162.19) node  [font=\Large] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (126.95,104.59) node  [font=\Large] [align=left] {$\displaystyle v_{10}$};
% Text Node
\draw (234.95,46.59) node  [font=\Large] [align=left] {$\displaystyle v_{18}$};
% Text Node
\draw (233.98,103.59) node  [font=\Large] [align=left] {$\displaystyle v_{8}$};
% Text Node
\draw (79.98,169.59) node  [font=\Large] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (168.98,167.59) node  [font=\Large] [align=left] {$\displaystyle v_{9}$};
% Text Node
\draw (42.95,237.59) node  [font=\Large] [align=left] {$\displaystyle v_{15}$};
% Text Node
\draw (107.95,237.59) node  [font=\Large] [align=left] {$\displaystyle v_{12}$};
% Text Node
\draw (234.98,163.59) node  [font=\Large] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (468.73,42.1) node  [font=\Large] [align=left] {$\displaystyle 100$};
% Text Node
\draw (518.38,75.1) node  [font=\Large] [align=left] {$\displaystyle 3$};
% Text Node
\draw (538.38,130.1) node  [font=\Large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (470.38,133.1) node  [font=\Large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (424.38,196.1) node  [font=\Large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (488.38,202.1) node  [font=\Large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (626.38,134.1) node  [font=\Large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (627.38,76.1) node  [font=\Large] [align=left] {$\displaystyle 4$};
% Text Node
\draw (160.38,135.1) node  [font=\Large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (89.38,134.1) node  [font=\Large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (45.38,198.1) node  [font=\Large] [align=left] {$\displaystyle 2$};
% Text Node
\draw (107.38,203.1) node  [font=\Large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (245.38,135.1) node  [font=\Large] [align=left] {$\displaystyle 1$};
% Text Node
\draw (246.38,77.1) node  [font=\Large] [align=left] {$\displaystyle 4$};
% Text Node
\draw (580.48,42.1) node  [font=\Large] [align=left] {$\displaystyle 50$};
% Text Node
\draw (198.48,49.1) node  [font=\Large] [align=left] {$\displaystyle 50$};
% Text Node
\draw (91.73,96.1) node  [font=\Large] [align=left] {$\displaystyle 103$};
% Text Node
\draw (413.45,35.19) node  [font=\Large] [align=left] {$\displaystyle S$};
% Text Node
\draw (37.45,36.19) node  [font=\Large] [align=left] {$\displaystyle S'$};
% Text Node
\draw (182.98,236.59) node  [font=\Large] [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (185.38,201.1) node  [font=\Large] [align=left] {$\displaystyle 1$};


\end{tikzpicture}
}

\newcommand{\melonNew}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,522); %set diagram left start at 0, and has height of 522

%Curve Lines [id:da964841662904338] 
\draw [line width=1.5]    (131.67,362.64) .. controls (243.54,342.08) and (398.92,320.48) .. (593.67,364.69) ;
%Curve Lines [id:da16133865373073986] 
\draw [line width=1.5]    (131.67,362.64) .. controls (162.74,304.03) and (471.43,268.05) .. (593.67,364.69) ;
%Curve Lines [id:da6847258383170062] 
\draw [line width=1.5]    (131.67,362.64) .. controls (202.33,403.07) and (479.33,415.07) .. (593.67,364.69) ;
%Curve Lines [id:da6831604483067749] 
\draw [line width=1.5]    (131.67,355.57) .. controls (120.33,475.07) and (588.33,474.07) .. (593.67,364.69) ;
%Curve Lines [id:da8586720544755595] 
\draw [line width=1.5]    (131.67,362.64) .. controls (157.33,251.07) and (532.33,234.07) .. (593.67,364.69) ;
%Shape: Circle [id:dp6590819712911486] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (124.6,355.57) .. controls (124.6,351.67) and (127.76,348.51) .. (131.67,348.51) .. controls (135.57,348.51) and (138.73,351.67) .. (138.73,355.57) .. controls (138.73,359.48) and (135.57,362.64) .. (131.67,362.64) .. controls (127.76,362.64) and (124.6,359.48) .. (124.6,355.57) -- cycle ;
%Shape: Circle [id:dp9425980407952015] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (586.6,364.69) .. controls (586.6,360.79) and (589.76,357.63) .. (593.67,357.63) .. controls (597.57,357.63) and (600.73,360.79) .. (600.73,364.69) .. controls (600.73,368.6) and (597.57,371.76) .. (593.67,371.76) .. controls (589.76,371.76) and (586.6,368.6) .. (586.6,364.69) -- cycle ;
%Shape: Circle [id:dp2637843982657596] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (182.6,420.46) .. controls (182.6,416.56) and (185.76,413.39) .. (189.67,413.39) .. controls (193.57,413.39) and (196.73,416.56) .. (196.73,420.46) .. controls (196.73,424.36) and (193.57,427.52) .. (189.67,427.52) .. controls (185.76,427.52) and (182.6,424.36) .. (182.6,420.46) -- cycle ;
%Shape: Circle [id:dp8877411697180991] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (268.6,439.46) .. controls (268.6,435.56) and (271.76,432.39) .. (275.67,432.39) .. controls (279.57,432.39) and (282.73,435.56) .. (282.73,439.46) .. controls (282.73,443.36) and (279.57,446.52) .. (275.67,446.52) .. controls (271.76,446.52) and (268.6,443.36) .. (268.6,439.46) -- cycle ;
%Shape: Circle [id:dp20946626234486165] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (222.6,432.46) .. controls (222.6,428.56) and (225.76,425.39) .. (229.67,425.39) .. controls (233.57,425.39) and (236.73,428.56) .. (236.73,432.46) .. controls (236.73,436.36) and (233.57,439.52) .. (229.67,439.52) .. controls (225.76,439.52) and (222.6,436.36) .. (222.6,432.46) -- cycle ;
%Shape: Circle [id:dp4158722293370398] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (445.6,439.46) .. controls (445.6,435.56) and (448.76,432.39) .. (452.67,432.39) .. controls (456.57,432.39) and (459.73,435.56) .. (459.73,439.46) .. controls (459.73,443.36) and (456.57,446.52) .. (452.67,446.52) .. controls (448.76,446.52) and (445.6,443.36) .. (445.6,439.46) -- cycle ;
%Shape: Circle [id:dp18250015364545302] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (504.6,427.46) .. controls (504.6,423.56) and (507.76,420.39) .. (511.67,420.39) .. controls (515.57,420.39) and (518.73,423.56) .. (518.73,427.46) .. controls (518.73,431.36) and (515.57,434.52) .. (511.67,434.52) .. controls (507.76,434.52) and (504.6,431.36) .. (504.6,427.46) -- cycle ;
%Shape: Circle [id:dp31489021685953245] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (361.6,397.46) .. controls (361.6,393.56) and (364.76,390.39) .. (368.67,390.39) .. controls (372.57,390.39) and (375.73,393.56) .. (375.73,397.46) .. controls (375.73,401.36) and (372.57,404.52) .. (368.67,404.52) .. controls (364.76,404.52) and (361.6,401.36) .. (361.6,397.46) -- cycle ;
%Shape: Circle [id:dp6533559186238386] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (431.6,394.46) .. controls (431.6,390.56) and (434.76,387.39) .. (438.67,387.39) .. controls (442.57,387.39) and (445.73,390.56) .. (445.73,394.46) .. controls (445.73,398.36) and (442.57,401.52) .. (438.67,401.52) .. controls (434.76,401.52) and (431.6,398.36) .. (431.6,394.46) -- cycle ;
%Shape: Circle [id:dp2577663683881003] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (485.6,390.46) .. controls (485.6,386.56) and (488.76,383.39) .. (492.67,383.39) .. controls (496.57,383.39) and (499.73,386.56) .. (499.73,390.46) .. controls (499.73,394.36) and (496.57,397.52) .. (492.67,397.52) .. controls (488.76,397.52) and (485.6,394.36) .. (485.6,390.46) -- cycle ;
%Shape: Circle [id:dp16376575286556228] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (232.6,344.46) .. controls (232.6,340.56) and (235.76,337.39) .. (239.67,337.39) .. controls (243.57,337.39) and (246.73,340.56) .. (246.73,344.46) .. controls (246.73,348.36) and (243.57,351.52) .. (239.67,351.52) .. controls (235.76,351.52) and (232.6,348.36) .. (232.6,344.46) -- cycle ;
%Shape: Circle [id:dp8932412240559429] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (301.6,340.46) .. controls (301.6,336.56) and (304.76,333.39) .. (308.67,333.39) .. controls (312.57,333.39) and (315.73,336.56) .. (315.73,340.46) .. controls (315.73,344.36) and (312.57,347.52) .. (308.67,347.52) .. controls (304.76,347.52) and (301.6,344.36) .. (301.6,340.46) -- cycle ;
%Shape: Circle [id:dp9688414678363074] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (232.6,315.46) .. controls (232.6,311.56) and (235.76,308.39) .. (239.67,308.39) .. controls (243.57,308.39) and (246.73,311.56) .. (246.73,315.46) .. controls (246.73,319.36) and (243.57,322.52) .. (239.67,322.52) .. controls (235.76,322.52) and (232.6,319.36) .. (232.6,315.46) -- cycle ;
%Shape: Circle [id:dp3376561397005339] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (435.6,311.46) .. controls (435.6,307.56) and (438.76,304.39) .. (442.67,304.39) .. controls (446.57,304.39) and (449.73,307.56) .. (449.73,311.46) .. controls (449.73,315.36) and (446.57,318.52) .. (442.67,318.52) .. controls (438.76,318.52) and (435.6,315.36) .. (435.6,311.46) -- cycle ;
%Shape: Circle [id:dp7750422440925006] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339.33,300.53) .. controls (339.33,289.37) and (348.38,280.32) .. (359.53,280.32) .. controls (370.69,280.32) and (379.74,289.37) .. (379.74,300.53) .. controls (379.74,311.68) and (370.69,320.73) .. (359.53,320.73) .. controls (348.38,320.73) and (339.33,311.68) .. (339.33,300.53) -- cycle ;
%Shape: Circle [id:dp5740259760822453] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.26,344.46) .. controls (434.26,336.36) and (440.83,329.79) .. (448.93,329.79) .. controls (457.03,329.79) and (463.6,336.36) .. (463.6,344.46) .. controls (463.6,352.56) and (457.03,359.13) .. (448.93,359.13) .. controls (440.83,359.13) and (434.26,352.56) .. (434.26,344.46) -- cycle ;
%Shape: Circle [id:dp18571973551380028] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.73,386.46) .. controls (226.73,378.49) and (233.19,372.04) .. (241.15,372.04) .. controls (249.12,372.04) and (255.58,378.49) .. (255.58,386.46) .. controls (255.58,394.42) and (249.12,400.88) .. (241.15,400.88) .. controls (233.19,400.88) and (226.73,394.42) .. (226.73,386.46) -- cycle ;
%Shape: Circle [id:dp7111911476857494] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345.33,445.64) .. controls (345.33,437.68) and (351.79,431.22) .. (359.75,431.22) .. controls (367.72,431.22) and (374.18,437.68) .. (374.18,445.64) .. controls (374.18,453.61) and (367.72,460.06) .. (359.75,460.06) .. controls (351.79,460.06) and (345.33,453.61) .. (345.33,445.64) -- cycle ;
%Shape: Circle [id:dp03318697039422813] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (327.67,442.59) .. controls (327.67,428.88) and (338.78,417.76) .. (352.5,417.76) .. controls (366.22,417.76) and (377.33,428.88) .. (377.33,442.59) .. controls (377.33,456.31) and (366.22,467.43) .. (352.5,467.43) .. controls (338.78,467.43) and (327.67,456.31) .. (327.67,442.59) -- cycle ;
%Curve Lines [id:da584483375097511] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (336.67,445.46) .. controls (355.74,446.55) and (388.41,446.4) .. (393.67,445.46) ;
%Shape: Circle [id:dp787182844641197] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (300.6,307.46) .. controls (300.6,303.56) and (303.76,300.39) .. (307.67,300.39) .. controls (311.57,300.39) and (314.73,303.56) .. (314.73,307.46) .. controls (314.73,311.36) and (311.57,314.52) .. (307.67,314.52) .. controls (303.76,314.52) and (300.6,311.36) .. (300.6,307.46) -- cycle ;
%Shape: Circle [id:dp2666809477731724] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (374.54,305.46) .. controls (374.54,301.56) and (377.7,298.39) .. (381.6,298.39) .. controls (385.5,298.39) and (388.67,301.56) .. (388.67,305.46) .. controls (388.67,309.36) and (385.5,312.52) .. (381.6,312.52) .. controls (377.7,312.52) and (374.54,309.36) .. (374.54,305.46) -- cycle ;
%Shape: Circle [id:dp16217159500068434] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (371.6,337.46) .. controls (371.6,333.56) and (374.76,330.39) .. (378.67,330.39) .. controls (382.57,330.39) and (385.73,333.56) .. (385.73,337.46) .. controls (385.73,341.36) and (382.57,344.52) .. (378.67,344.52) .. controls (374.76,344.52) and (371.6,341.36) .. (371.6,337.46) -- cycle ;
%Shape: Circle [id:dp404045607270321] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (463.6,344.46) .. controls (463.6,340.56) and (466.76,337.39) .. (470.67,337.39) .. controls (474.57,337.39) and (477.73,340.56) .. (477.73,344.46) .. controls (477.73,348.36) and (474.57,351.52) .. (470.67,351.52) .. controls (466.76,351.52) and (463.6,348.36) .. (463.6,344.46) -- cycle ;
%Shape: Circle [id:dp3679266490382962] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (310.6,444.46) .. controls (310.6,440.56) and (313.76,437.39) .. (317.67,437.39) .. controls (321.57,437.39) and (324.73,440.56) .. (324.73,444.46) .. controls (324.73,448.36) and (321.57,451.52) .. (317.67,451.52) .. controls (313.76,451.52) and (310.6,448.36) .. (310.6,444.46) -- cycle ;
%Shape: Circle [id:dp6174883054232256] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (380.84,444.51) .. controls (380.84,440.61) and (384.01,437.45) .. (387.91,437.45) .. controls (391.81,437.45) and (394.97,440.61) .. (394.97,444.51) .. controls (394.97,448.42) and (391.81,451.58) .. (387.91,451.58) .. controls (384.01,451.58) and (380.84,448.42) .. (380.84,444.51) -- cycle ;
%Shape: Circle [id:dp8253713596045597] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.76,394.46) .. controls (251.76,386.49) and (258.21,380.04) .. (266.18,380.04) .. controls (274.14,380.04) and (280.6,386.49) .. (280.6,394.46) .. controls (280.6,402.42) and (274.14,408.88) .. (266.18,408.88) .. controls (258.21,408.88) and (251.76,402.42) .. (251.76,394.46) -- cycle ;
%Curve Lines [id:da6345418200181165] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (219.67,386.46) .. controls (244.33,389.07) and (283.41,395.4) .. (288.67,394.46) ;
%Shape: Circle [id:dp03671534296216139] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (212.6,386.46) .. controls (212.6,382.56) and (215.76,379.39) .. (219.67,379.39) .. controls (223.57,379.39) and (226.73,382.56) .. (226.73,386.46) .. controls (226.73,390.36) and (223.57,393.52) .. (219.67,393.52) .. controls (215.76,393.52) and (212.6,390.36) .. (212.6,386.46) -- cycle ;
%Shape: Circle [id:dp45333507453825084] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (281.6,394.46) .. controls (281.6,390.56) and (284.76,387.39) .. (288.67,387.39) .. controls (292.57,387.39) and (295.73,390.56) .. (295.73,394.46) .. controls (295.73,398.36) and (292.57,401.52) .. (288.67,401.52) .. controls (284.76,401.52) and (281.6,398.36) .. (281.6,394.46) -- cycle ;
%Shape: Circle [id:dp5277668437622499] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (404.92,344.46) .. controls (404.92,336.36) and (411.49,329.79) .. (419.59,329.79) .. controls (427.69,329.79) and (434.26,336.36) .. (434.26,344.46) .. controls (434.26,352.56) and (427.69,359.13) .. (419.59,359.13) .. controls (411.49,359.13) and (404.92,352.56) .. (404.92,344.46) -- cycle ;
%Shape: Circle [id:dp7100379952736069] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (386.73,337.46) .. controls (386.73,329.36) and (393.3,322.79) .. (401.4,322.79) .. controls (409.5,322.79) and (416.07,329.36) .. (416.07,337.46) .. controls (416.07,345.56) and (409.5,352.13) .. (401.4,352.13) .. controls (393.3,352.13) and (386.73,345.56) .. (386.73,337.46) -- cycle ;
%Curve Lines [id:da4912080913640947] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (385.73,337.46) .. controls (416.33,338.07) and (458.34,345.4) .. (463.6,344.46) ;
%Shape: Circle [id:dp39998567222415105] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (315.73,307.46) .. controls (315.73,296.3) and (324.78,287.25) .. (335.94,287.25) .. controls (347.09,287.25) and (356.14,296.3) .. (356.14,307.46) .. controls (356.14,318.62) and (347.09,327.66) .. (335.94,327.66) .. controls (324.78,327.66) and (315.73,318.62) .. (315.73,307.46) -- cycle ;
%Curve Lines [id:da34108897257412873] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (317.54,305.46) .. controls (351.68,303.74) and (369.28,306.4) .. (374.54,305.46) ;

% Text Node
\draw (108.81,344.79) node  [font=\Huge]  {$s$};
% Text Node
\draw (614.81,353.79) node  [font=\Huge]  {$t$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.66 ]  (136.04,380.87) -- (175.04,380.87) -- (175.04,422.87) -- (136.04,422.87) -- cycle  ;
\draw (155.54,401.87) node  [font=\LARGE]  {$\ell _{1\ }$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.66 ]  (524.04,355.27) -- (563.04,355.27) -- (563.04,397.27) -- (524.04,397.27) -- cycle  ;
\draw (543.54,376.27) node  [font=\LARGE]  {$\ell _{2\ }$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.66 ]  (179.44,328.67) -- (218.44,328.67) -- (218.44,370.67) -- (179.44,370.67) -- cycle  ;
\draw (198.94,349.67) node  [font=\LARGE]  {$\ell _{3\ }$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.6 ]  (491.84,295.47) -- (530.84,295.47) -- (530.84,337.47) -- (491.84,337.47) -- cycle  ;
\draw (511.34,316.47) node  [font=\LARGE]  {$\ell _{4\ }$};


\end{tikzpicture}
}

\newcommand{\bandwidthNewFig}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7874907442713434] 
\draw [color={rgb, 255:red, 100; green, 2; blue, 27 }  ,draw opacity=1 ]   (539.03,103) -- (571.2,151.54) ;
%Straight Lines [id:da39762723118573196] 
\draw    (157.03,110.2) -- (189.2,158.74) ;
%Straight Lines [id:da867391043515649] 
\draw    (286.03,72.4) -- (287.63,116.8) ;
%Straight Lines [id:da5396483176765132] 
\draw    (287.63,116.8) -- (288.8,148.94) ;
%Straight Lines [id:da6816507553079508] 
\draw    (157.03,110.2) -- (127.43,161.43) ;
%Straight Lines [id:da4541136403096665] 
\draw    (169.13,85.77) -- (160.6,103.54) ;
%Straight Lines [id:da3156009363214539] 
\draw    (174.03,73) -- (201,104.74) ;
%Straight Lines [id:da9914454041367856] 
\draw    (177.63,30.4) -- (177.03,78) ;
%Shape: Circle [id:dp6910755773686086] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (164.46,30.4) .. controls (164.46,23.13) and (170.36,17.23) .. (177.63,17.23) .. controls (184.9,17.23) and (190.8,23.13) .. (190.8,30.4) .. controls (190.8,37.67) and (184.9,43.57) .. (177.63,43.57) .. controls (170.36,43.57) and (164.46,37.67) .. (164.46,30.4) -- cycle ;
%Shape: Circle [id:dp3171378504682497] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (273.66,160) .. controls (273.66,152.73) and (279.56,146.83) .. (286.83,146.83) .. controls (294.1,146.83) and (300,152.73) .. (300,160) .. controls (300,167.27) and (294.1,173.17) .. (286.83,173.17) .. controls (279.56,173.17) and (273.66,167.27) .. (273.66,160) -- cycle ;
%Shape: Circle [id:dp508490489755276] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (272.86,72.4) .. controls (272.86,65.13) and (278.76,59.23) .. (286.03,59.23) .. controls (293.3,59.23) and (299.2,65.13) .. (299.2,72.4) .. controls (299.2,79.67) and (293.3,85.57) .. (286.03,85.57) .. controls (278.76,85.57) and (272.86,79.67) .. (272.86,72.4) -- cycle ;
%Shape: Circle [id:dp8452345185846701] 
\draw  [fill={rgb, 255:red, 244; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (163.86,75) .. controls (163.86,67.73) and (169.76,61.83) .. (177.03,61.83) .. controls (184.3,61.83) and (190.2,67.73) .. (190.2,75) .. controls (190.2,82.27) and (184.3,88.17) .. (177.03,88.17) .. controls (169.76,88.17) and (163.86,82.27) .. (163.86,75) -- cycle ;
%Shape: Circle [id:dp5931372407846875] 
\draw  [fill={rgb, 255:red, 244; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (274.46,116.8) .. controls (274.46,109.53) and (280.36,103.63) .. (287.63,103.63) .. controls (294.9,103.63) and (300.8,109.53) .. (300.8,116.8) .. controls (300.8,124.07) and (294.9,129.97) .. (287.63,129.97) .. controls (280.36,129.97) and (274.46,124.07) .. (274.46,116.8) -- cycle ;
%Shape: Circle [id:dp9289358418755512] 
\draw  [fill={rgb, 255:red, 244; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (143.86,116.2) .. controls (143.86,108.93) and (149.76,103.03) .. (157.03,103.03) .. controls (164.3,103.03) and (170.2,108.93) .. (170.2,116.2) .. controls (170.2,123.47) and (164.3,129.37) .. (157.03,129.37) .. controls (149.76,129.37) and (143.86,123.47) .. (143.86,116.2) -- cycle ;
%Shape: Circle [id:dp9352743129556185] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (193.86,115.8) .. controls (193.86,108.53) and (199.76,102.63) .. (207.03,102.63) .. controls (214.3,102.63) and (220.2,108.53) .. (220.2,115.8) .. controls (220.2,123.07) and (214.3,128.97) .. (207.03,128.97) .. controls (199.76,128.97) and (193.86,123.07) .. (193.86,115.8) -- cycle ;
%Shape: Circle [id:dp9735590199047048] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (116.46,160.6) .. controls (116.46,153.33) and (122.36,147.43) .. (129.63,147.43) .. controls (136.9,147.43) and (142.8,153.33) .. (142.8,160.6) .. controls (142.8,167.87) and (136.9,173.77) .. (129.63,173.77) .. controls (122.36,173.77) and (116.46,167.87) .. (116.46,160.6) -- cycle ;
%Shape: Circle [id:dp3417904680438062] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (174.06,157) .. controls (174.06,149.73) and (179.96,143.83) .. (187.23,143.83) .. controls (194.5,143.83) and (200.4,149.73) .. (200.4,157) .. controls (200.4,164.27) and (194.5,170.17) .. (187.23,170.17) .. controls (179.96,170.17) and (174.06,164.27) .. (174.06,157) -- cycle ;
%Straight Lines [id:da2613856702496491] 
\draw    (475.03,106.2) -- (507.2,154.74) ;
%Straight Lines [id:da17876460791411786] 
\draw    (640.03,63.4) -- (641.63,107.8) ;
%Straight Lines [id:da8107655796480732] 
\draw    (641.63,107.8) -- (642.8,139.94) ;
%Straight Lines [id:da48970980898638383] 
\draw    (475.03,106.2) -- (445.43,157.43) ;
%Straight Lines [id:da8010340331875622] 
\draw    (503.13,75.77) -- (473,106.3) ;
%Straight Lines [id:da6675498609726835] 
\draw    (508.03,63) -- (535,94.74) ;
%Shape: Circle [id:dp4269084980438652] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (627.66,151) .. controls (627.66,143.73) and (633.56,137.83) .. (640.83,137.83) .. controls (648.1,137.83) and (654,143.73) .. (654,151) .. controls (654,158.27) and (648.1,164.17) .. (640.83,164.17) .. controls (633.56,164.17) and (627.66,158.27) .. (627.66,151) -- cycle ;
%Shape: Circle [id:dp9716470535219313] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (626.86,63.4) .. controls (626.86,56.13) and (632.76,50.23) .. (640.03,50.23) .. controls (647.3,50.23) and (653.2,56.13) .. (653.2,63.4) .. controls (653.2,70.67) and (647.3,76.57) .. (640.03,76.57) .. controls (632.76,76.57) and (626.86,70.67) .. (626.86,63.4) -- cycle ;
%Shape: Circle [id:dp6332432291970687] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (497.86,65) .. controls (497.86,57.73) and (503.76,51.83) .. (511.03,51.83) .. controls (518.3,51.83) and (524.2,57.73) .. (524.2,65) .. controls (524.2,72.27) and (518.3,78.17) .. (511.03,78.17) .. controls (503.76,78.17) and (497.86,72.27) .. (497.86,65) -- cycle ;
%Shape: Circle [id:dp8252683327973676] 
\draw  [fill={rgb, 255:red, 244; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (628.46,107.8) .. controls (628.46,100.53) and (634.36,94.63) .. (641.63,94.63) .. controls (648.9,94.63) and (654.8,100.53) .. (654.8,107.8) .. controls (654.8,115.07) and (648.9,120.97) .. (641.63,120.97) .. controls (634.36,120.97) and (628.46,115.07) .. (628.46,107.8) -- cycle ;
%Shape: Circle [id:dp8539336527531893] 
\draw  [fill={rgb, 255:red, 244; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (461.86,106.2) .. controls (461.86,98.93) and (467.76,93.03) .. (475.03,93.03) .. controls (482.3,93.03) and (488.2,98.93) .. (488.2,106.2) .. controls (488.2,113.47) and (482.3,119.37) .. (475.03,119.37) .. controls (467.76,119.37) and (461.86,113.47) .. (461.86,106.2) -- cycle ;
%Shape: Circle [id:dp8182611282211892] 
\draw  [fill={rgb, 255:red, 244; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (530.66,103.8) .. controls (530.66,96.53) and (536.56,90.63) .. (543.83,90.63) .. controls (551.1,90.63) and (557,96.53) .. (557,103.8) .. controls (557,111.07) and (551.1,116.97) .. (543.83,116.97) .. controls (536.56,116.97) and (530.66,111.07) .. (530.66,103.8) -- cycle ;
%Shape: Circle [id:dp8240680513353067] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (434.46,156.6) .. controls (434.46,149.33) and (440.36,143.43) .. (447.63,143.43) .. controls (454.9,143.43) and (460.8,149.33) .. (460.8,156.6) .. controls (460.8,163.87) and (454.9,169.77) .. (447.63,169.77) .. controls (440.36,169.77) and (434.46,163.87) .. (434.46,156.6) -- cycle ;
%Shape: Circle [id:dp8608890622502393] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (492.06,153) .. controls (492.06,145.73) and (497.96,139.83) .. (505.23,139.83) .. controls (512.5,139.83) and (518.4,145.73) .. (518.4,153) .. controls (518.4,160.27) and (512.5,166.17) .. (505.23,166.17) .. controls (497.96,166.17) and (492.06,160.27) .. (492.06,153) -- cycle ;
%Shape: Circle [id:dp30196014225728585] 
\draw  [color={rgb, 255:red, 100; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (556.06,149.8) .. controls (556.06,142.53) and (561.96,136.63) .. (569.23,136.63) .. controls (576.5,136.63) and (582.4,142.53) .. (582.4,149.8) .. controls (582.4,157.07) and (576.5,162.97) .. (569.23,162.97) .. controls (561.96,162.97) and (556.06,157.07) .. (556.06,149.8) -- cycle ;
%Shape: Rectangle [id:dp24669643400066033] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.12 ] (74.33,13.4) -- (342,13.4) -- (342,181.4) -- (74.33,181.4) -- cycle ;
%Shape: Rectangle [id:dp6257261583701003] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.12 ] (411.33,16.4) -- (679,16.4) -- (679,181.4) -- (411.33,181.4) -- cycle ;

% Text Node
\draw (179.03,28.4) node  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (288.23,158) node  [font=\normalsize]  {$x_{2}$};
% Text Node
\draw (287.43,70.4) node  [font=\normalsize]  {$x_{3}$};
% Text Node
\draw (178.03,73) node  [font=\normalsize]  {$u_{1}$};
% Text Node
\draw (289.03,114.8) node  [font=\normalsize]  {$u_{2}$};
% Text Node
\draw (158.43,114.2) node  [font=\normalsize]  {$u_{3}$};
% Text Node
\draw (209.23,113.8) node  [font=\normalsize]  {$y_{1}$};
% Text Node
\draw (131.03,158.6) node  [font=\normalsize]  {$y_{2}$};
% Text Node
\draw (188.63,155) node  [font=\normalsize]  {$y_{3}$};
% Text Node
\draw (642.23,149) node  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (641.43,61.4) node  [font=\normalsize]  {$x_{2}$};
% Text Node
\draw (512.03,63) node  [font=\normalsize]  {$x_{3}$};
% Text Node
\draw (643.03,105.8) node  [font=\normalsize]  {$u_{1}$};
% Text Node
\draw (475.43,104.2) node  [font=\normalsize]  {$u_{2}$};
% Text Node
\draw (543.23,103.8) node  [font=\normalsize]  {$u_{3}$};
% Text Node
\draw (449.03,154.6) node  [font=\normalsize]  {$y_{1}$};
% Text Node
\draw (506.63,151) node  [font=\normalsize]  {$y_{2}$};
% Text Node
\draw (570.63,147.8) node  [font=\normalsize]  {$y_{3}$};
% Text Node
\draw (184.43,52.2) node  [font=\small]  {$3$};
% Text Node
\draw (159.43,93) node  [font=\small]  {$1$};
% Text Node
\draw (200.23,91.6) node  [font=\small]  {$4$};
% Text Node
\draw (134.83,133.8) node  [font=\small]  {$2$};
% Text Node
\draw (182.43,133.2) node  [font=\small]  {$5$};
% Text Node
\draw (296.83,140.4) node  [font=\small]  {$1$};
% Text Node
\draw (295.43,94) node  [font=\small]  {$4$};
% Text Node
\draw (489.03,80.6) node  [font=\small]  {$1$};
% Text Node
\draw (535.63,81.6) node  [font=\small]  {$4$};
% Text Node
\draw (454.23,130) node  [font=\small]  {$2$};
% Text Node
\draw (500.43,130.6) node  [font=\small]  {$5$};
% Text Node
\draw (565.03,126.2) node  [font=\small]  {$5$};
% Text Node
\draw (649.03,85.8) node  [font=\small]  {$4$};
% Text Node
\draw (649.83,130.2) node  [font=\small]  {$1$};
% Text Node
\draw (151.23,26) node  [font=\small]  {$100$};
% Text Node
\draw (261.43,67.6) node  [font=\small]  {$50$};
% Text Node
\draw (485.43,55.2) node  [font=\small]  {$103$};
% Text Node
\draw (612.63,55.8) node  [font=\small]  {$50$};
% Text Node
\draw (83.33,168.77) node  [font=\normalsize]  {$S_{1}$};
% Text Node
\draw (416.33,167.77) node  [font=\normalsize]  {$S_{2}$};


\end{tikzpicture}
}

\newcommand{\kPathReduction}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,522); %set diagram left start at 0, and has height of 522

%Curve Lines [id:da964841662904338] 
\draw [line width=1.5]    (131.67,338.95) .. controls (243.54,323.87) and (398.92,308.03) .. (593.67,340.46) ;
%Curve Lines [id:da16133865373073986] 
\draw [line width=1.5]    (131.67,338.95) .. controls (162.74,295.97) and (471.43,269.57) .. (593.67,340.46) ;
%Curve Lines [id:da6847258383170062] 
\draw [line width=1.5]    (131.67,338.95) .. controls (278.76,350.26) and (432.07,351.77) .. (593.67,340.46) ;
%Curve Lines [id:da6831604483067749] 
\draw [line width=1.5]    (134.87,341.35) .. controls (211.52,385.84) and (468.42,397.91) .. (596.87,342.86) ;
%Curve Lines [id:da8586720544755595] 
\draw [line width=1.5]    (131.67,338.95) .. controls (191.75,277.87) and (430,228.85) .. (593.67,340.46) ;
%Shape: Circle [id:dp6590819712911486] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (124.6,338.95) .. controls (124.6,335.05) and (127.76,331.88) .. (131.67,331.88) .. controls (135.57,331.88) and (138.73,335.05) .. (138.73,338.95) .. controls (138.73,342.85) and (135.57,346.02) .. (131.67,346.02) .. controls (127.76,346.02) and (124.6,342.85) .. (124.6,338.95) -- cycle ;
%Shape: Circle [id:dp9425980407952015] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (586.6,340.46) .. controls (586.6,336.56) and (589.76,333.39) .. (593.67,333.39) .. controls (597.57,333.39) and (600.73,336.56) .. (600.73,340.46) .. controls (600.73,344.36) and (597.57,347.52) .. (593.67,347.52) .. controls (589.76,347.52) and (586.6,344.36) .. (586.6,340.46) -- cycle ;
%Shape: Circle [id:dp2637843982657596] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (200.6,365.46) .. controls (200.6,361.56) and (203.76,358.39) .. (207.67,358.39) .. controls (211.57,358.39) and (214.73,361.56) .. (214.73,365.46) .. controls (214.73,369.36) and (211.57,372.52) .. (207.67,372.52) .. controls (203.76,372.52) and (200.6,369.36) .. (200.6,365.46) -- cycle ;
%Shape: Circle [id:dp8877411697180991] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (278.6,374.46) .. controls (278.6,370.56) and (281.76,367.39) .. (285.67,367.39) .. controls (289.57,367.39) and (292.73,370.56) .. (292.73,374.46) .. controls (292.73,378.36) and (289.57,381.52) .. (285.67,381.52) .. controls (281.76,381.52) and (278.6,378.36) .. (278.6,374.46) -- cycle ;
%Shape: Circle [id:dp20946626234486165] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (243.6,370.46) .. controls (243.6,366.56) and (246.76,363.39) .. (250.67,363.39) .. controls (254.57,363.39) and (257.73,366.56) .. (257.73,370.46) .. controls (257.73,374.36) and (254.57,377.52) .. (250.67,377.52) .. controls (246.76,377.52) and (243.6,374.36) .. (243.6,370.46) -- cycle ;
%Shape: Circle [id:dp4158722293370398] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (434.6,373.46) .. controls (434.6,369.56) and (437.76,366.39) .. (441.67,366.39) .. controls (445.57,366.39) and (448.73,369.56) .. (448.73,373.46) .. controls (448.73,377.36) and (445.57,380.52) .. (441.67,380.52) .. controls (437.76,380.52) and (434.6,377.36) .. (434.6,373.46) -- cycle ;
%Shape: Circle [id:dp18250015364545302] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (488.6,368.46) .. controls (488.6,364.56) and (491.76,361.39) .. (495.67,361.39) .. controls (499.57,361.39) and (502.73,364.56) .. (502.73,368.46) .. controls (502.73,372.36) and (499.57,375.52) .. (495.67,375.52) .. controls (491.76,375.52) and (488.6,372.36) .. (488.6,368.46) -- cycle ;
%Shape: Circle [id:dp31489021685953245] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (355.6,346.46) .. controls (355.6,342.56) and (358.76,339.39) .. (362.67,339.39) .. controls (366.57,339.39) and (369.73,342.56) .. (369.73,346.46) .. controls (369.73,350.36) and (366.57,353.52) .. (362.67,353.52) .. controls (358.76,353.52) and (355.6,350.36) .. (355.6,346.46) -- cycle ;
%Shape: Circle [id:dp6533559186238386] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (408.6,346.46) .. controls (408.6,342.56) and (411.76,339.39) .. (415.67,339.39) .. controls (419.57,339.39) and (422.73,342.56) .. (422.73,346.46) .. controls (422.73,350.36) and (419.57,353.52) .. (415.67,353.52) .. controls (411.76,353.52) and (408.6,350.36) .. (408.6,346.46) -- cycle ;
%Shape: Circle [id:dp2577663683881003] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (458.6,344.46) .. controls (458.6,340.56) and (461.76,337.39) .. (465.67,337.39) .. controls (469.57,337.39) and (472.73,340.56) .. (472.73,344.46) .. controls (472.73,348.36) and (469.57,351.52) .. (465.67,351.52) .. controls (461.76,351.52) and (458.6,348.36) .. (458.6,344.46) -- cycle ;
%Shape: Circle [id:dp16376575286556228] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (263.6,322.46) .. controls (263.6,318.56) and (266.76,315.39) .. (270.67,315.39) .. controls (274.57,315.39) and (277.73,318.56) .. (277.73,322.46) .. controls (277.73,326.36) and (274.57,329.52) .. (270.67,329.52) .. controls (266.76,329.52) and (263.6,326.36) .. (263.6,322.46) -- cycle ;
%Shape: Circle [id:dp8932412240559429] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (325.6,320.46) .. controls (325.6,316.56) and (328.76,313.39) .. (332.67,313.39) .. controls (336.57,313.39) and (339.73,316.56) .. (339.73,320.46) .. controls (339.73,324.36) and (336.57,327.52) .. (332.67,327.52) .. controls (328.76,327.52) and (325.6,324.36) .. (325.6,320.46) -- cycle ;
%Shape: Circle [id:dp9688414678363074] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (262.6,301.46) .. controls (262.6,297.56) and (265.76,294.39) .. (269.67,294.39) .. controls (273.57,294.39) and (276.73,297.56) .. (276.73,301.46) .. controls (276.73,305.36) and (273.57,308.52) .. (269.67,308.52) .. controls (265.76,308.52) and (262.6,305.36) .. (262.6,301.46) -- cycle ;
%Shape: Circle [id:dp3376561397005339] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (427.6,300.46) .. controls (427.6,296.56) and (430.76,293.39) .. (434.67,293.39) .. controls (438.57,293.39) and (441.73,296.56) .. (441.73,300.46) .. controls (441.73,304.36) and (438.57,307.52) .. (434.67,307.52) .. controls (430.76,307.52) and (427.6,304.36) .. (427.6,300.46) -- cycle ;
%Shape: Circle [id:dp7750422440925006] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339.33,296.53) .. controls (339.33,285.37) and (348.38,276.32) .. (359.53,276.32) .. controls (370.69,276.32) and (379.74,285.37) .. (379.74,296.53) .. controls (379.74,307.68) and (370.69,316.73) .. (359.53,316.73) .. controls (348.38,316.73) and (339.33,307.68) .. (339.33,296.53) -- cycle ;
%Shape: Circle [id:dp5740259760822453] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.73,323.42) .. controls (395.73,315.32) and (402.3,308.75) .. (410.4,308.75) .. controls (418.5,308.75) and (425.07,315.32) .. (425.07,323.42) .. controls (425.07,331.53) and (418.5,338.09) .. (410.4,338.09) .. controls (402.3,338.09) and (395.73,331.53) .. (395.73,323.42) -- cycle ;
%Curve Lines [id:da5928733772174036] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (331.67,297.46) .. controls (365.81,295.74) and (383.41,298.4) .. (388.67,297.46) ;
%Curve Lines [id:da06681792504800632] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (383.73,323.46) .. controls (417.88,321.74) and (435.47,324.4) .. (440.73,323.46) ;
%Shape: Circle [id:dp23348346038162227] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249,346.31) .. controls (249,338.34) and (255.45,331.89) .. (263.42,331.89) .. controls (271.39,331.89) and (277.84,338.34) .. (277.84,346.31) .. controls (277.84,354.27) and (271.39,360.73) .. (263.42,360.73) .. controls (255.45,360.73) and (249,354.27) .. (249,346.31) -- cycle ;
%Shape: Circle [id:dp18571973551380028] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.42,347.31) .. controls (262.42,339.34) and (268.88,332.89) .. (276.84,332.89) .. controls (284.81,332.89) and (291.27,339.34) .. (291.27,347.31) .. controls (291.27,355.27) and (284.81,361.73) .. (276.84,361.73) .. controls (268.88,361.73) and (262.42,355.27) .. (262.42,347.31) -- cycle ;
%Shape: Circle [id:dp7111911476857494] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.33,376.64) .. controls (341.33,368.68) and (347.79,362.22) .. (355.75,362.22) .. controls (363.72,362.22) and (370.18,368.68) .. (370.18,376.64) .. controls (370.18,384.61) and (363.72,391.06) .. (355.75,391.06) .. controls (347.79,391.06) and (341.33,384.61) .. (341.33,376.64) -- cycle ;
%Shape: Circle [id:dp03318697039422813] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (348,376.51) .. controls (348,368.55) and (354.45,362.09) .. (362.42,362.09) .. controls (370.39,362.09) and (376.84,368.55) .. (376.84,376.51) .. controls (376.84,384.48) and (370.39,390.94) .. (362.42,390.94) .. controls (354.45,390.94) and (348,384.48) .. (348,376.51) -- cycle ;
%Curve Lines [id:da6345418200181165] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (242.67,347.46) .. controls (276.81,345.74) and (294.41,348.4) .. (299.67,347.46) ;
%Curve Lines [id:da584483375097511] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (332.67,377.46) .. controls (351.74,378.55) and (384.41,378.4) .. (389.67,377.46) ;
%Shape: Circle [id:dp787182844641197] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (324.6,297.46) .. controls (324.6,293.56) and (327.76,290.39) .. (331.67,290.39) .. controls (335.57,290.39) and (338.73,293.56) .. (338.73,297.46) .. controls (338.73,301.36) and (335.57,304.52) .. (331.67,304.52) .. controls (327.76,304.52) and (324.6,301.36) .. (324.6,297.46) -- cycle ;
%Shape: Circle [id:dp2666809477731724] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (381.6,297.46) .. controls (381.6,293.56) and (384.76,290.39) .. (388.67,290.39) .. controls (392.57,290.39) and (395.73,293.56) .. (395.73,297.46) .. controls (395.73,301.36) and (392.57,304.52) .. (388.67,304.52) .. controls (384.76,304.52) and (381.6,301.36) .. (381.6,297.46) -- cycle ;
%Shape: Circle [id:dp16217159500068434] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (380.6,322.46) .. controls (380.6,318.56) and (383.76,315.39) .. (387.67,315.39) .. controls (391.57,315.39) and (394.73,318.56) .. (394.73,322.46) .. controls (394.73,326.36) and (391.57,329.52) .. (387.67,329.52) .. controls (383.76,329.52) and (380.6,326.36) .. (380.6,322.46) -- cycle ;
%Shape: Circle [id:dp404045607270321] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (426.6,323.46) .. controls (426.6,319.56) and (429.76,316.39) .. (433.67,316.39) .. controls (437.57,316.39) and (440.73,319.56) .. (440.73,323.46) .. controls (440.73,327.36) and (437.57,330.52) .. (433.67,330.52) .. controls (429.76,330.52) and (426.6,327.36) .. (426.6,323.46) -- cycle ;
%Shape: Circle [id:dp03671534296216139] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (233.6,344.46) .. controls (233.6,340.56) and (236.76,337.39) .. (240.67,337.39) .. controls (244.57,337.39) and (247.73,340.56) .. (247.73,344.46) .. controls (247.73,348.36) and (244.57,351.52) .. (240.67,351.52) .. controls (236.76,351.52) and (233.6,348.36) .. (233.6,344.46) -- cycle ;
%Shape: Circle [id:dp45333507453825084] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (292.6,347.46) .. controls (292.6,343.56) and (295.76,340.39) .. (299.67,340.39) .. controls (303.57,340.39) and (306.73,343.56) .. (306.73,347.46) .. controls (306.73,351.36) and (303.57,354.52) .. (299.67,354.52) .. controls (295.76,354.52) and (292.6,351.36) .. (292.6,347.46) -- cycle ;
%Shape: Circle [id:dp3679266490382962] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (325.6,377.46) .. controls (325.6,373.56) and (328.76,370.39) .. (332.67,370.39) .. controls (336.57,370.39) and (339.73,373.56) .. (339.73,377.46) .. controls (339.73,381.36) and (336.57,384.52) .. (332.67,384.52) .. controls (328.76,384.52) and (325.6,381.36) .. (325.6,377.46) -- cycle ;
%Shape: Circle [id:dp6174883054232256] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (378.6,375.46) .. controls (378.6,371.56) and (381.76,368.39) .. (385.67,368.39) .. controls (389.57,368.39) and (392.73,371.56) .. (392.73,375.46) .. controls (392.73,379.36) and (389.57,382.52) .. (385.67,382.52) .. controls (381.76,382.52) and (378.6,379.36) .. (378.6,375.46) -- cycle ;

% Text Node
\draw (111.81,331.79) node  [font=\huge]  {$s$};
% Text Node
\draw (612.81,332.79) node  [font=\huge]  {$t$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.66 ]  (158.04,341.87) -- (193.04,341.87) -- (193.04,377.87) -- (158.04,377.87) -- cycle  ;
\draw (175.54,359.87) node  [font=\Large]  {$\ell _{1\ }$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.66 ]  (481.04,328.27) -- (516.04,328.27) -- (516.04,364.27) -- (481.04,364.27) -- cycle  ;
\draw (498.54,346.27) node  [font=\Large]  {$\ell _{2\ }$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.66 ]  (199.44,308.67) -- (234.44,308.67) -- (234.44,344.67) -- (199.44,344.67) -- cycle  ;
\draw (216.94,326.67) node  [font=\Large]  {$\ell _{3\ }$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.6 ]  (453.84,289.47) -- (488.84,289.47) -- (488.84,325.47) -- (453.84,325.47) -- cycle  ;
\draw (471.34,307.47) node  [font=\Large]  {$\ell _{4\ }$};


\end{tikzpicture}

}

\newcommand{\kcycleReductionNew}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da3403410999755867] 
\draw [line width=1.5]    (324.46,113.59) .. controls (390.5,130.91) and (487.46,119.59) .. (476.13,155.88) .. controls (464.81,192.17) and (421.67,188.2) .. (324.46,113.59) -- cycle ;
%Shape: Circle [id:dp46126485560050967] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (453.52,170.92) .. controls (453.52,164.01) and (459.13,158.4) .. (466.04,158.4) .. controls (472.96,158.4) and (478.57,164.01) .. (478.57,170.92) .. controls (478.57,177.84) and (472.96,183.45) .. (466.04,183.45) .. controls (459.13,183.45) and (453.52,177.84) .. (453.52,170.92) -- cycle ;
%Curve Lines [id:da5789400872775969] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (447.52,177.92) .. controls (481.67,176.2) and (470.87,156.82) .. (476.13,155.88) ;
%Curve Lines [id:da7109238190531217] 
\draw [line width=1.5]    (323.46,114.59) .. controls (278.14,180.45) and (154,188.06) .. (152.47,165.4) .. controls (150.93,142.74) and (215.47,105.4) .. (323.46,114.59) -- cycle ;
%Shape: Circle [id:dp1543661716727669] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.02,165.42) .. controls (238.02,158.51) and (243.63,152.9) .. (250.54,152.9) .. controls (257.46,152.9) and (263.07,158.51) .. (263.07,165.42) .. controls (263.07,172.34) and (257.46,177.95) .. (250.54,177.95) .. controls (243.63,177.95) and (238.02,172.34) .. (238.02,165.42) -- cycle ;
%Curve Lines [id:da13393033969662194] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (232.46,170.59) .. controls (244.07,166.07) and (250.57,165.57) .. (268.46,158.59) ;
%Curve Lines [id:da4078690785939477] 
\draw [line width=1.5]    (324.46,113.59) .. controls (355.51,93.36) and (581.1,103.06) .. (530.47,48.4) .. controls (479.83,-6.26) and (326.71,76.8) .. (324.46,113.59) -- cycle ;
%Curve Lines [id:da09557586063911527] 
\draw [line width=1.5]    (324.46,111.59) .. controls (320.57,20.14) and (211.63,22.81) .. (199.36,56.13) .. controls (187.08,89.46) and (239.47,70.4) .. (324.46,111.59) -- cycle ;
%Shape: Circle [id:dp8796116134489509] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (319.33,111.59) .. controls (319.33,108.76) and (321.62,106.46) .. (324.46,106.46) .. controls (327.29,106.46) and (329.59,108.76) .. (329.59,111.59) .. controls (329.59,114.43) and (327.29,116.72) .. (324.46,116.72) .. controls (321.62,116.72) and (319.33,114.43) .. (319.33,111.59) -- cycle ;
%Shape: Circle [id:dp6705882028326344] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (312.33,78.59) .. controls (312.33,75.76) and (314.62,73.46) .. (317.46,73.46) .. controls (320.29,73.46) and (322.59,75.76) .. (322.59,78.59) .. controls (322.59,81.43) and (320.29,83.72) .. (317.46,83.72) .. controls (314.62,83.72) and (312.33,81.43) .. (312.33,78.59) -- cycle ;
%Shape: Circle [id:dp660562081941691] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (260.33,37.59) .. controls (260.33,34.76) and (262.62,32.46) .. (265.46,32.46) .. controls (268.29,32.46) and (270.59,34.76) .. (270.59,37.59) .. controls (270.59,40.43) and (268.29,42.72) .. (265.46,42.72) .. controls (262.62,42.72) and (260.33,40.43) .. (260.33,37.59) -- cycle ;
%Shape: Circle [id:dp734717848477372] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (211.33,41.59) .. controls (211.33,38.76) and (213.62,36.46) .. (216.46,36.46) .. controls (219.29,36.46) and (221.59,38.76) .. (221.59,41.59) .. controls (221.59,44.43) and (219.29,46.72) .. (216.46,46.72) .. controls (213.62,46.72) and (211.33,44.43) .. (211.33,41.59) -- cycle ;
%Shape: Circle [id:dp0049290870643030615] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (291.33,52.59) .. controls (291.33,49.76) and (293.62,47.46) .. (296.46,47.46) .. controls (299.29,47.46) and (301.59,49.76) .. (301.59,52.59) .. controls (301.59,55.43) and (299.29,57.72) .. (296.46,57.72) .. controls (293.62,57.72) and (291.33,55.43) .. (291.33,52.59) -- cycle ;
%Shape: Circle [id:dp7865962243574555] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (279.33,95.59) .. controls (279.33,92.76) and (281.62,90.46) .. (284.46,90.46) .. controls (287.29,90.46) and (289.59,92.76) .. (289.59,95.59) .. controls (289.59,98.43) and (287.29,100.72) .. (284.46,100.72) .. controls (281.62,100.72) and (279.33,98.43) .. (279.33,95.59) -- cycle ;
%Shape: Circle [id:dp07977091395879099] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (244.33,86.59) .. controls (244.33,83.76) and (246.62,81.46) .. (249.46,81.46) .. controls (252.29,81.46) and (254.59,83.76) .. (254.59,86.59) .. controls (254.59,89.43) and (252.29,91.72) .. (249.46,91.72) .. controls (246.62,91.72) and (244.33,89.43) .. (244.33,86.59) -- cycle ;
%Shape: Circle [id:dp5256314698256395] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (207.33,76.59) .. controls (207.33,73.76) and (209.62,71.46) .. (212.46,71.46) .. controls (215.29,71.46) and (217.59,73.76) .. (217.59,76.59) .. controls (217.59,79.43) and (215.29,81.72) .. (212.46,81.72) .. controls (209.62,81.72) and (207.33,79.43) .. (207.33,76.59) -- cycle ;
%Shape: Circle [id:dp30335857728356863] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (341.33,81.59) .. controls (341.33,78.76) and (343.62,76.46) .. (346.46,76.46) .. controls (349.29,76.46) and (351.59,78.76) .. (351.59,81.59) .. controls (351.59,84.43) and (349.29,86.72) .. (346.46,86.72) .. controls (343.62,86.72) and (341.33,84.43) .. (341.33,81.59) -- cycle ;
%Shape: Circle [id:dp00777324713245342] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (363.33,66.59) .. controls (363.33,63.76) and (365.62,61.46) .. (368.46,61.46) .. controls (371.29,61.46) and (373.59,63.76) .. (373.59,66.59) .. controls (373.59,69.43) and (371.29,71.72) .. (368.46,71.72) .. controls (365.62,71.72) and (363.33,69.43) .. (363.33,66.59) -- cycle ;
%Shape: Circle [id:dp5131088410679026] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (388.33,52.59) .. controls (388.33,49.76) and (390.62,47.46) .. (393.46,47.46) .. controls (396.29,47.46) and (398.59,49.76) .. (398.59,52.59) .. controls (398.59,55.43) and (396.29,57.72) .. (393.46,57.72) .. controls (390.62,57.72) and (388.33,55.43) .. (388.33,52.59) -- cycle ;
%Shape: Circle [id:dp55999601678193] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (415.33,40.59) .. controls (415.33,37.76) and (417.62,35.46) .. (420.46,35.46) .. controls (423.29,35.46) and (425.59,37.76) .. (425.59,40.59) .. controls (425.59,43.43) and (423.29,45.72) .. (420.46,45.72) .. controls (417.62,45.72) and (415.33,43.43) .. (415.33,40.59) -- cycle ;
%Shape: Circle [id:dp2419229093254387] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (445.33,32.59) .. controls (445.33,29.76) and (447.62,27.46) .. (450.46,27.46) .. controls (453.29,27.46) and (455.59,29.76) .. (455.59,32.59) .. controls (455.59,35.43) and (453.29,37.72) .. (450.46,37.72) .. controls (447.62,37.72) and (445.33,35.43) .. (445.33,32.59) -- cycle ;
%Shape: Circle [id:dp4194440159465971] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (475.33,29.59) .. controls (475.33,26.76) and (477.62,24.46) .. (480.46,24.46) .. controls (483.29,24.46) and (485.59,26.76) .. (485.59,29.59) .. controls (485.59,32.43) and (483.29,34.72) .. (480.46,34.72) .. controls (477.62,34.72) and (475.33,32.43) .. (475.33,29.59) -- cycle ;
%Shape: Circle [id:dp9309559594294673] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (381.33,101.59) .. controls (381.33,98.76) and (383.62,96.46) .. (386.46,96.46) .. controls (389.29,96.46) and (391.59,98.76) .. (391.59,101.59) .. controls (391.59,104.43) and (389.29,106.72) .. (386.46,106.72) .. controls (383.62,106.72) and (381.33,104.43) .. (381.33,101.59) -- cycle ;
%Shape: Circle [id:dp1410625810786521] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (359.33,143.59) .. controls (359.33,140.76) and (361.62,138.46) .. (364.46,138.46) .. controls (367.29,138.46) and (369.59,140.76) .. (369.59,143.59) .. controls (369.59,146.43) and (367.29,148.72) .. (364.46,148.72) .. controls (361.62,148.72) and (359.33,146.43) .. (359.33,143.59) -- cycle ;
%Shape: Circle [id:dp2507102169712119] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (391.33,163.59) .. controls (391.33,160.76) and (393.62,158.46) .. (396.46,158.46) .. controls (399.29,158.46) and (401.59,160.76) .. (401.59,163.59) .. controls (401.59,166.43) and (399.29,168.72) .. (396.46,168.72) .. controls (393.62,168.72) and (391.33,166.43) .. (391.33,163.59) -- cycle ;
%Shape: Circle [id:dp29653343988243386] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (391.33,123.59) .. controls (391.33,120.76) and (393.62,118.46) .. (396.46,118.46) .. controls (399.29,118.46) and (401.59,120.76) .. (401.59,123.59) .. controls (401.59,126.43) and (399.29,128.72) .. (396.46,128.72) .. controls (393.62,128.72) and (391.33,126.43) .. (391.33,123.59) -- cycle ;
%Shape: Circle [id:dp6529681748796272] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (428.33,177.59) .. controls (428.33,174.76) and (430.62,172.46) .. (433.46,172.46) .. controls (436.29,172.46) and (438.59,174.76) .. (438.59,177.59) .. controls (438.59,180.43) and (436.29,182.72) .. (433.46,182.72) .. controls (430.62,182.72) and (428.33,180.43) .. (428.33,177.59) -- cycle ;
%Shape: Circle [id:dp8258432207047919] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (424.33,125.59) .. controls (424.33,122.76) and (426.62,120.46) .. (429.46,120.46) .. controls (432.29,120.46) and (434.59,122.76) .. (434.59,125.59) .. controls (434.59,128.43) and (432.29,130.72) .. (429.46,130.72) .. controls (426.62,130.72) and (424.33,128.43) .. (424.33,125.59) -- cycle ;
%Shape: Circle [id:dp8940568147339234] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (471,155.88) .. controls (471,153.05) and (473.3,150.75) .. (476.13,150.75) .. controls (478.97,150.75) and (481.26,153.05) .. (481.26,155.88) .. controls (481.26,158.71) and (478.97,161.01) .. (476.13,161.01) .. controls (473.3,161.01) and (471,158.71) .. (471,155.88) -- cycle ;
%Shape: Circle [id:dp524604062008403] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (455.33,133.59) .. controls (455.33,130.76) and (457.62,128.46) .. (460.46,128.46) .. controls (463.29,128.46) and (465.59,130.76) .. (465.59,133.59) .. controls (465.59,136.43) and (463.29,138.72) .. (460.46,138.72) .. controls (457.62,138.72) and (455.33,136.43) .. (455.33,133.59) -- cycle ;
%Shape: Circle [id:dp6182789426763827] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (421.33,96.59) .. controls (421.33,93.76) and (423.62,91.46) .. (426.46,91.46) .. controls (429.29,91.46) and (431.59,93.76) .. (431.59,96.59) .. controls (431.59,99.43) and (429.29,101.72) .. (426.46,101.72) .. controls (423.62,101.72) and (421.33,99.43) .. (421.33,96.59) -- cycle ;
%Shape: Circle [id:dp9842076394470946] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (460.33,91.59) .. controls (460.33,88.76) and (462.62,86.46) .. (465.46,86.46) .. controls (468.29,86.46) and (470.59,88.76) .. (470.59,91.59) .. controls (470.59,94.43) and (468.29,96.72) .. (465.46,96.72) .. controls (462.62,96.72) and (460.33,94.43) .. (460.33,91.59) -- cycle ;
%Shape: Circle [id:dp8177445734557578] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (500.33,83.59) .. controls (500.33,80.76) and (502.62,78.46) .. (505.46,78.46) .. controls (508.29,78.46) and (510.59,80.76) .. (510.59,83.59) .. controls (510.59,86.43) and (508.29,88.72) .. (505.46,88.72) .. controls (502.62,88.72) and (500.33,86.43) .. (500.33,83.59) -- cycle ;
%Shape: Circle [id:dp2244246796804511] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (531.33,61.59) .. controls (531.33,58.76) and (533.62,56.46) .. (536.46,56.46) .. controls (539.29,56.46) and (541.59,58.76) .. (541.59,61.59) .. controls (541.59,64.43) and (539.29,66.72) .. (536.46,66.72) .. controls (533.62,66.72) and (531.33,64.43) .. (531.33,61.59) -- cycle ;
%Shape: Circle [id:dp4495621642941363] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (509.33,38.59) .. controls (509.33,35.76) and (511.62,33.46) .. (514.46,33.46) .. controls (517.29,33.46) and (519.59,35.76) .. (519.59,38.59) .. controls (519.59,41.43) and (517.29,43.72) .. (514.46,43.72) .. controls (511.62,43.72) and (509.33,41.43) .. (509.33,38.59) -- cycle ;
%Shape: Circle [id:dp8331424467269646] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (351.33,104.59) .. controls (351.33,101.76) and (353.62,99.46) .. (356.46,99.46) .. controls (359.29,99.46) and (361.59,101.76) .. (361.59,104.59) .. controls (361.59,107.43) and (359.29,109.72) .. (356.46,109.72) .. controls (353.62,109.72) and (351.33,107.43) .. (351.33,104.59) -- cycle ;
%Shape: Circle [id:dp12632082993079086] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (246.33,114.59) .. controls (246.33,111.76) and (248.62,109.46) .. (251.46,109.46) .. controls (254.29,109.46) and (256.59,111.76) .. (256.59,114.59) .. controls (256.59,117.43) and (254.29,119.72) .. (251.46,119.72) .. controls (248.62,119.72) and (246.33,117.43) .. (246.33,114.59) -- cycle ;
%Shape: Circle [id:dp7623211176505613] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (212.33,121.59) .. controls (212.33,118.76) and (214.62,116.46) .. (217.46,116.46) .. controls (220.29,116.46) and (222.59,118.76) .. (222.59,121.59) .. controls (222.59,124.43) and (220.29,126.72) .. (217.46,126.72) .. controls (214.62,126.72) and (212.33,124.43) .. (212.33,121.59) -- cycle ;
%Shape: Circle [id:dp5344317592932725] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (177.33,134.59) .. controls (177.33,131.76) and (179.62,129.46) .. (182.46,129.46) .. controls (185.29,129.46) and (187.59,131.76) .. (187.59,134.59) .. controls (187.59,137.43) and (185.29,139.72) .. (182.46,139.72) .. controls (179.62,139.72) and (177.33,137.43) .. (177.33,134.59) -- cycle ;
%Shape: Circle [id:dp879115963356442] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (284.33,146.59) .. controls (284.33,143.76) and (286.62,141.46) .. (289.46,141.46) .. controls (292.29,141.46) and (294.59,143.76) .. (294.59,146.59) .. controls (294.59,149.43) and (292.29,151.72) .. (289.46,151.72) .. controls (286.62,151.72) and (284.33,149.43) .. (284.33,146.59) -- cycle ;
%Shape: Circle [id:dp03688320222499464] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (263.33,158.59) .. controls (263.33,155.76) and (265.62,153.46) .. (268.46,153.46) .. controls (271.29,153.46) and (273.59,155.76) .. (273.59,158.59) .. controls (273.59,161.43) and (271.29,163.72) .. (268.46,163.72) .. controls (265.62,163.72) and (263.33,161.43) .. (263.33,158.59) -- cycle ;
%Shape: Circle [id:dp2635795223675217] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (227.33,170.59) .. controls (227.33,167.76) and (229.62,165.46) .. (232.46,165.46) .. controls (235.29,165.46) and (237.59,167.76) .. (237.59,170.59) .. controls (237.59,173.43) and (235.29,175.72) .. (232.46,175.72) .. controls (229.62,175.72) and (227.33,173.43) .. (227.33,170.59) -- cycle ;
%Shape: Circle [id:dp32123562763281555] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (198.33,175.59) .. controls (198.33,172.76) and (200.62,170.46) .. (203.46,170.46) .. controls (206.29,170.46) and (208.59,172.76) .. (208.59,175.59) .. controls (208.59,178.43) and (206.29,180.72) .. (203.46,180.72) .. controls (200.62,180.72) and (198.33,178.43) .. (198.33,175.59) -- cycle ;
%Shape: Circle [id:dp3692799999302142] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (154.33,152.59) .. controls (154.33,149.76) and (156.62,147.46) .. (159.46,147.46) .. controls (162.29,147.46) and (164.59,149.76) .. (164.59,152.59) .. controls (164.59,155.43) and (162.29,157.72) .. (159.46,157.72) .. controls (156.62,157.72) and (154.33,155.43) .. (154.33,152.59) -- cycle ;
%Shape: Circle [id:dp8467893363129769] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (167.33,176.59) .. controls (167.33,173.76) and (169.62,171.46) .. (172.46,171.46) .. controls (175.29,171.46) and (177.59,173.76) .. (177.59,176.59) .. controls (177.59,179.43) and (175.29,181.72) .. (172.46,181.72) .. controls (169.62,181.72) and (167.33,179.43) .. (167.33,176.59) -- cycle ;
%Shape: Circle [id:dp64753720309339] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (511.52,85.4) .. controls (511.52,74.91) and (520.02,66.4) .. (530.52,66.4) .. controls (541.01,66.4) and (549.52,74.91) .. (549.52,85.4) .. controls (549.52,95.89) and (541.01,104.4) .. (530.52,104.4) .. controls (520.02,104.4) and (511.52,95.89) .. (511.52,85.4) -- cycle ;
%Shape: Circle [id:dp39086085272853943] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255.02,89.42) .. controls (255.02,82.51) and (260.63,76.9) .. (267.54,76.9) .. controls (274.46,76.9) and (280.07,82.51) .. (280.07,89.42) .. controls (280.07,96.34) and (274.46,101.95) .. (267.54,101.95) .. controls (260.63,101.95) and (255.02,96.34) .. (255.02,89.42) -- cycle ;
%Curve Lines [id:da8305111942658359] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (510.59,83.59) .. controls (521.57,80.33) and (532.07,78.83) .. (536.46,66.72) ;
%Curve Lines [id:da8788555050514761] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (254.59,86.59) .. controls (263.27,89.63) and (273.27,89.13) .. (280.27,93.13) ;

% Text Node
\draw (330.81,137.79) node  [font=\huge]  {$s$};
% Text Node
\draw (569.81,161.79) node  [font=\LARGE]  {$c_{1} =4+3$};
% Text Node
\draw (76.81,153.79) node  [font=\LARGE]  {$c_{3\ } =2+7$};
% Text Node
\draw (627.81,50.79) node  [font=\LARGE]  {$c_{4} =8+5$};
% Text Node
\draw (120.81,40.79) node  [font=\LARGE]  {$c_{2} =6+1$};


\end{tikzpicture}

}

\newcommand{\compatBoth}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5307394865477458] 
\draw [color={rgb, 255:red, 100; green, 2; blue, 27 }  ,draw opacity=1 ]   (549.7,119.23) -- (581.86,167.77) ;
%Straight Lines [id:da6095407715683325] 
\draw    (167.7,132.43) -- (199.86,180.97) ;
%Straight Lines [id:da930261938948511] 
\draw    (296.7,88.63) -- (298.3,133.03) ;
%Straight Lines [id:da5284465494837434] 
\draw    (298.3,133.03) -- (299.46,165.17) ;
%Straight Lines [id:da9471949081373906] 
\draw    (167.7,132.43) -- (138.1,183.66) ;
%Straight Lines [id:da7107622481799825] 
\draw    (179.8,102) -- (171.26,119.77) ;
%Straight Lines [id:da0794681988169752] 
\draw    (184.7,89.23) -- (211.66,120.97) ;
%Straight Lines [id:da5032926748660512] 
\draw    (188.3,43.63) -- (187.7,91.23) ;
%Shape: Circle [id:dp935372867514396] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (175.13,43.63) .. controls (175.13,36.36) and (181.02,30.46) .. (188.3,30.46) .. controls (195.57,30.46) and (201.47,36.36) .. (201.47,43.63) .. controls (201.47,50.91) and (195.57,56.8) .. (188.3,56.8) .. controls (181.02,56.8) and (175.13,50.91) .. (175.13,43.63) -- cycle ;
%Shape: Circle [id:dp718384674969316] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (284.33,176.23) .. controls (284.33,168.96) and (290.22,163.06) .. (297.5,163.06) .. controls (304.77,163.06) and (310.67,168.96) .. (310.67,176.23) .. controls (310.67,183.51) and (304.77,189.4) .. (297.5,189.4) .. controls (290.22,189.4) and (284.33,183.51) .. (284.33,176.23) -- cycle ;
%Shape: Circle [id:dp014682642458589856] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (283.53,88.63) .. controls (283.53,81.36) and (289.42,75.46) .. (296.7,75.46) .. controls (303.97,75.46) and (309.87,81.36) .. (309.87,88.63) .. controls (309.87,95.91) and (303.97,101.8) .. (296.7,101.8) .. controls (289.42,101.8) and (283.53,95.91) .. (283.53,88.63) -- cycle ;
%Shape: Circle [id:dp9337638398157909] 
\draw  [fill={rgb, 255:red, 244; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (174.53,91.23) .. controls (174.53,83.96) and (180.42,78.06) .. (187.7,78.06) .. controls (194.97,78.06) and (200.87,83.96) .. (200.87,91.23) .. controls (200.87,98.51) and (194.97,104.4) .. (187.7,104.4) .. controls (180.42,104.4) and (174.53,98.51) .. (174.53,91.23) -- cycle ;
%Shape: Circle [id:dp9130916463308898] 
\draw  [fill={rgb, 255:red, 244; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (285.13,133.03) .. controls (285.13,125.76) and (291.02,119.86) .. (298.3,119.86) .. controls (305.57,119.86) and (311.47,125.76) .. (311.47,133.03) .. controls (311.47,140.31) and (305.57,146.2) .. (298.3,146.2) .. controls (291.02,146.2) and (285.13,140.31) .. (285.13,133.03) -- cycle ;
%Shape: Circle [id:dp9418470505172579] 
\draw  [fill={rgb, 255:red, 244; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (154.53,132.43) .. controls (154.53,125.16) and (160.42,119.26) .. (167.7,119.26) .. controls (174.97,119.26) and (180.87,125.16) .. (180.87,132.43) .. controls (180.87,139.71) and (174.97,145.6) .. (167.7,145.6) .. controls (160.42,145.6) and (154.53,139.71) .. (154.53,132.43) -- cycle ;
%Shape: Circle [id:dp7019913448053248] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (204.53,132.03) .. controls (204.53,124.76) and (210.42,118.86) .. (217.7,118.86) .. controls (224.97,118.86) and (230.87,124.76) .. (230.87,132.03) .. controls (230.87,139.31) and (224.97,145.2) .. (217.7,145.2) .. controls (210.42,145.2) and (204.53,139.31) .. (204.53,132.03) -- cycle ;
%Shape: Circle [id:dp6140814155107166] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (127.13,182.83) .. controls (127.13,175.56) and (133.02,169.66) .. (140.3,169.66) .. controls (147.57,169.66) and (153.47,175.56) .. (153.47,182.83) .. controls (153.47,190.11) and (147.57,196) .. (140.3,196) .. controls (133.02,196) and (127.13,190.11) .. (127.13,182.83) -- cycle ;
%Shape: Circle [id:dp3422490922320197] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (184.73,179.23) .. controls (184.73,171.96) and (190.62,166.06) .. (197.9,166.06) .. controls (205.17,166.06) and (211.07,171.96) .. (211.07,179.23) .. controls (211.07,186.51) and (205.17,192.4) .. (197.9,192.4) .. controls (190.62,192.4) and (184.73,186.51) .. (184.73,179.23) -- cycle ;
%Straight Lines [id:da34059010708301696] 
\draw    (485.7,122.43) -- (517.86,170.97) ;
%Straight Lines [id:da4475271796239968] 
\draw    (650.7,79.63) -- (652.3,124.03) ;
%Straight Lines [id:da5254307552886417] 
\draw    (652.3,124.03) -- (653.46,156.17) ;
%Straight Lines [id:da12528167106491794] 
\draw    (485.7,122.43) -- (456.1,173.66) ;
%Straight Lines [id:da6599096127307695] 
\draw    (513.8,92) -- (483.66,122.53) ;
%Straight Lines [id:da694015410421525] 
\draw    (518.7,79.23) -- (545.66,110.97) ;
%Shape: Circle [id:dp8381051872446573] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (638.33,167.23) .. controls (638.33,159.96) and (644.22,154.06) .. (651.5,154.06) .. controls (658.77,154.06) and (664.67,159.96) .. (664.67,167.23) .. controls (664.67,174.51) and (658.77,180.4) .. (651.5,180.4) .. controls (644.22,180.4) and (638.33,174.51) .. (638.33,167.23) -- cycle ;
%Shape: Circle [id:dp1576824503562586] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (637.53,79.63) .. controls (637.53,72.36) and (643.42,66.46) .. (650.7,66.46) .. controls (657.97,66.46) and (663.87,72.36) .. (663.87,79.63) .. controls (663.87,86.91) and (657.97,92.8) .. (650.7,92.8) .. controls (643.42,92.8) and (637.53,86.91) .. (637.53,79.63) -- cycle ;
%Shape: Circle [id:dp7521130860873441] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (508.53,81.23) .. controls (508.53,73.96) and (514.42,68.06) .. (521.7,68.06) .. controls (528.97,68.06) and (534.87,73.96) .. (534.87,81.23) .. controls (534.87,88.51) and (528.97,94.4) .. (521.7,94.4) .. controls (514.42,94.4) and (508.53,88.51) .. (508.53,81.23) -- cycle ;
%Shape: Circle [id:dp14418599388806141] 
\draw  [fill={rgb, 255:red, 244; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (639.13,124.03) .. controls (639.13,116.76) and (645.02,110.86) .. (652.3,110.86) .. controls (659.57,110.86) and (665.47,116.76) .. (665.47,124.03) .. controls (665.47,131.31) and (659.57,137.2) .. (652.3,137.2) .. controls (645.02,137.2) and (639.13,131.31) .. (639.13,124.03) -- cycle ;
%Shape: Circle [id:dp9577077707781443] 
\draw  [fill={rgb, 255:red, 244; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (472.53,122.43) .. controls (472.53,115.16) and (478.42,109.26) .. (485.7,109.26) .. controls (492.97,109.26) and (498.87,115.16) .. (498.87,122.43) .. controls (498.87,129.71) and (492.97,135.6) .. (485.7,135.6) .. controls (478.42,135.6) and (472.53,129.71) .. (472.53,122.43) -- cycle ;
%Shape: Circle [id:dp5170916717715938] 
\draw  [fill={rgb, 255:red, 244; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (541.33,120.03) .. controls (541.33,112.76) and (547.22,106.86) .. (554.5,106.86) .. controls (561.77,106.86) and (567.67,112.76) .. (567.67,120.03) .. controls (567.67,127.31) and (561.77,133.2) .. (554.5,133.2) .. controls (547.22,133.2) and (541.33,127.31) .. (541.33,120.03) -- cycle ;
%Shape: Circle [id:dp7416467427119612] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (445.13,172.83) .. controls (445.13,165.56) and (451.02,159.66) .. (458.3,159.66) .. controls (465.57,159.66) and (471.47,165.56) .. (471.47,172.83) .. controls (471.47,180.11) and (465.57,186) .. (458.3,186) .. controls (451.02,186) and (445.13,180.11) .. (445.13,172.83) -- cycle ;
%Shape: Circle [id:dp3828685710889307] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (502.73,169.23) .. controls (502.73,161.96) and (508.62,156.06) .. (515.9,156.06) .. controls (523.17,156.06) and (529.07,161.96) .. (529.07,169.23) .. controls (529.07,176.51) and (523.17,182.4) .. (515.9,182.4) .. controls (508.62,182.4) and (502.73,176.51) .. (502.73,169.23) -- cycle ;
%Shape: Circle [id:dp737779086449224] 
\draw  [color={rgb, 255:red, 100; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (566.73,166.03) .. controls (566.73,158.76) and (572.62,152.86) .. (579.9,152.86) .. controls (587.17,152.86) and (593.07,158.76) .. (593.07,166.03) .. controls (593.07,173.31) and (587.17,179.2) .. (579.9,179.2) .. controls (572.62,179.2) and (566.73,173.31) .. (566.73,166.03) -- cycle ;
%Shape: Rectangle [id:dp20682706744576218] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.77 ] (85,19) -- (352.67,19) -- (352.67,216.48) -- (85,216.48) -- cycle ;
%Shape: Rectangle [id:dp5870475868831607] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (64,12) -- (134,12) -- (134,52) -- (64,52) -- cycle ;
%Shape: Rectangle [id:dp7933221711534282] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.77 ] (428,19) -- (695.67,19) -- (695.67,216.48) -- (428,216.48) -- cycle ;
%Shape: Rectangle [id:dp4238155925550371] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407,12) -- (477,12) -- (477,52) -- (407,52) -- cycle ;

% Text Node
\draw (189.7,41.63) node  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (298.9,174.23) node  [font=\normalsize]  {$x_{2}$};
% Text Node
\draw (298.1,86.63) node  [font=\normalsize]  {$x_{3}$};
% Text Node
\draw (188.7,89.23) node  [font=\normalsize]  {$u_{1}$};
% Text Node
\draw (299.7,131.03) node  [font=\normalsize]  {$u_{2}$};
% Text Node
\draw (169.1,130.43) node  [font=\normalsize]  {$u_{3}$};
% Text Node
\draw (219.9,130.03) node  [font=\normalsize]  {$y_{1}$};
% Text Node
\draw (141.7,180.83) node  [font=\normalsize]  {$y_{2}$};
% Text Node
\draw (199.3,177.23) node  [font=\normalsize]  {$y_{3}$};
% Text Node
\draw (652.9,165.23) node  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (652.1,77.63) node  [font=\normalsize]  {$x_{2}$};
% Text Node
\draw (522.7,79.23) node  [font=\normalsize]  {$x_{3}$};
% Text Node
\draw (653.7,122.03) node  [font=\normalsize]  {$u_{1}$};
% Text Node
\draw (487.1,120.43) node  [font=\normalsize]  {$u_{2}$};
% Text Node
\draw (553.9,120.03) node  [font=\normalsize]  {$u_{3}$};
% Text Node
\draw (459.7,170.83) node  [font=\normalsize]  {$y_{1}$};
% Text Node
\draw (517.3,167.23) node  [font=\normalsize]  {$y_{2}$};
% Text Node
\draw (581.3,164.03) node  [font=\normalsize]  {$y_{3}$};
% Text Node
\draw (195.1,68.43) node  [font=\scriptsize]  {$3$};
% Text Node
\draw (173.1,109.23) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (210.9,107.83) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (149.5,156.03) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (191.1,154.43) node  [font=\scriptsize]  {$5$};
% Text Node
\draw (306.5,156.63) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (306.1,110.23) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (499.7,99.83) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (546.3,98.83) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (465.9,147.23) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (511.1,146.83) node  [font=\scriptsize]  {$5$};
% Text Node
\draw (575.7,142.43) node  [font=\scriptsize]  {$5$};
% Text Node
\draw (659.7,102.03) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (660.5,146.43) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (161.9,39.23) node  [font=\scriptsize]  {$100$};
% Text Node
\draw (272.1,83.83) node  [font=\scriptsize]  {$50$};
% Text Node
\draw (497.1,72.43) node  [font=\scriptsize]  {$103$};
% Text Node
\draw (623.3,72.03) node  [font=\scriptsize]  {$50$};
% Text Node
\draw (99,32) node  [font=\normalsize]  {$br=110$};
% Text Node
\draw (442,32) node  [font=\normalsize]  {$br=112$};
% Text Node
\draw (221,230) node  [font=\normalsize]  {$S_{1}$};
% Text Node
\draw (567,232) node  [font=\normalsize]  {$S_{2}$};


\end{tikzpicture}
}

\newcommand{\compatOne}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6095407715683325] 
\draw    (167.7,132.43) -- (199.86,180.97) ;
%Straight Lines [id:da930261938948511] 
\draw    (296.7,88.63) -- (298.3,133.03) ;
%Straight Lines [id:da5284465494837434] 
\draw    (298.3,133.03) -- (299.46,165.17) ;
%Straight Lines [id:da9471949081373906] 
\draw    (167.7,132.43) -- (138.1,183.66) ;
%Straight Lines [id:da7107622481799825] 
\draw    (179.8,102) -- (171.26,119.77) ;
%Straight Lines [id:da0794681988169752] 
\draw    (184.7,89.23) -- (211.66,120.97) ;
%Straight Lines [id:da5032926748660512] 
\draw    (188.3,43.63) -- (187.7,91.23) ;
%Shape: Circle [id:dp935372867514396] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (175.13,43.63) .. controls (175.13,36.36) and (181.02,30.46) .. (188.3,30.46) .. controls (195.57,30.46) and (201.47,36.36) .. (201.47,43.63) .. controls (201.47,50.91) and (195.57,56.8) .. (188.3,56.8) .. controls (181.02,56.8) and (175.13,50.91) .. (175.13,43.63) -- cycle ;
%Shape: Circle [id:dp718384674969316] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (284.33,176.23) .. controls (284.33,168.96) and (290.22,163.06) .. (297.5,163.06) .. controls (304.77,163.06) and (310.67,168.96) .. (310.67,176.23) .. controls (310.67,183.51) and (304.77,189.4) .. (297.5,189.4) .. controls (290.22,189.4) and (284.33,183.51) .. (284.33,176.23) -- cycle ;
%Shape: Circle [id:dp014682642458589856] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (283.53,88.63) .. controls (283.53,81.36) and (289.42,75.46) .. (296.7,75.46) .. controls (303.97,75.46) and (309.87,81.36) .. (309.87,88.63) .. controls (309.87,95.91) and (303.97,101.8) .. (296.7,101.8) .. controls (289.42,101.8) and (283.53,95.91) .. (283.53,88.63) -- cycle ;
%Shape: Circle [id:dp9337638398157909] 
\draw  [fill={rgb, 255:red, 244; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (174.53,91.23) .. controls (174.53,83.96) and (180.42,78.06) .. (187.7,78.06) .. controls (194.97,78.06) and (200.87,83.96) .. (200.87,91.23) .. controls (200.87,98.51) and (194.97,104.4) .. (187.7,104.4) .. controls (180.42,104.4) and (174.53,98.51) .. (174.53,91.23) -- cycle ;
%Shape: Circle [id:dp9130916463308898] 
\draw  [fill={rgb, 255:red, 244; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (285.13,133.03) .. controls (285.13,125.76) and (291.02,119.86) .. (298.3,119.86) .. controls (305.57,119.86) and (311.47,125.76) .. (311.47,133.03) .. controls (311.47,140.31) and (305.57,146.2) .. (298.3,146.2) .. controls (291.02,146.2) and (285.13,140.31) .. (285.13,133.03) -- cycle ;
%Shape: Circle [id:dp9418470505172579] 
\draw  [fill={rgb, 255:red, 244; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (154.53,132.43) .. controls (154.53,125.16) and (160.42,119.26) .. (167.7,119.26) .. controls (174.97,119.26) and (180.87,125.16) .. (180.87,132.43) .. controls (180.87,139.71) and (174.97,145.6) .. (167.7,145.6) .. controls (160.42,145.6) and (154.53,139.71) .. (154.53,132.43) -- cycle ;
%Shape: Circle [id:dp7019913448053248] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (204.53,132.03) .. controls (204.53,124.76) and (210.42,118.86) .. (217.7,118.86) .. controls (224.97,118.86) and (230.87,124.76) .. (230.87,132.03) .. controls (230.87,139.31) and (224.97,145.2) .. (217.7,145.2) .. controls (210.42,145.2) and (204.53,139.31) .. (204.53,132.03) -- cycle ;
%Shape: Circle [id:dp6140814155107166] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (127.13,182.83) .. controls (127.13,175.56) and (133.02,169.66) .. (140.3,169.66) .. controls (147.57,169.66) and (153.47,175.56) .. (153.47,182.83) .. controls (153.47,190.11) and (147.57,196) .. (140.3,196) .. controls (133.02,196) and (127.13,190.11) .. (127.13,182.83) -- cycle ;
%Shape: Circle [id:dp3422490922320197] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (184.73,179.23) .. controls (184.73,171.96) and (190.62,166.06) .. (197.9,166.06) .. controls (205.17,166.06) and (211.07,171.96) .. (211.07,179.23) .. controls (211.07,186.51) and (205.17,192.4) .. (197.9,192.4) .. controls (190.62,192.4) and (184.73,186.51) .. (184.73,179.23) -- cycle ;
%Shape: Rectangle [id:dp20682706744576218] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.77 ] (85,19) -- (352.67,19) -- (352.67,216.48) -- (85,216.48) -- cycle ;
%Shape: Rectangle [id:dp5870475868831607] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (64,12) -- (134,12) -- (134,52) -- (64,52) -- cycle ;

% Text Node
\draw (189.7,41.63) node  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (298.9,174.23) node  [font=\normalsize]  {$x_{2}$};
% Text Node
\draw (298.1,86.63) node  [font=\normalsize]  {$x_{3}$};
% Text Node
\draw (188.7,89.23) node  [font=\normalsize]  {$u_{1}$};
% Text Node
\draw (299.7,131.03) node  [font=\normalsize]  {$u_{2}$};
% Text Node
\draw (169.1,130.43) node  [font=\normalsize]  {$u_{3}$};
% Text Node
\draw (219.9,130.03) node  [font=\normalsize]  {$y_{1}$};
% Text Node
\draw (141.7,180.83) node  [font=\normalsize]  {$y_{2}$};
% Text Node
\draw (199.3,177.23) node  [font=\normalsize]  {$y_{3}$};
% Text Node
\draw (195.1,68.43) node  [font=\scriptsize]  {$3$};
% Text Node
\draw (173.1,109.23) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (210.9,107.83) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (149.5,156.03) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (191.1,154.43) node  [font=\scriptsize]  {$5$};
% Text Node
\draw (306.5,156.63) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (306.1,110.23) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (161.9,39.23) node  [font=\scriptsize]  {$100$};
% Text Node
\draw (272.1,83.83) node  [font=\scriptsize]  {$50$};
% Text Node
\draw (99,32) node  [font=\scriptsize]  {$br=110$};


\end{tikzpicture}
}

\newcommand{\compatTwo}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5307394865477458] 
\draw [color={rgb, 255:red, 100; green, 2; blue, 27 }  ,draw opacity=1 ]   (549.7,119.23) -- (581.86,167.77) ;
%Straight Lines [id:da34059010708301696] 
\draw    (485.7,122.43) -- (517.86,170.97) ;
%Straight Lines [id:da4475271796239968] 
\draw    (650.7,79.63) -- (652.3,124.03) ;
%Straight Lines [id:da5254307552886417] 
\draw    (652.3,124.03) -- (653.46,156.17) ;
%Straight Lines [id:da12528167106491794] 
\draw    (485.7,122.43) -- (456.1,173.66) ;
%Straight Lines [id:da6599096127307695] 
\draw    (513.8,92) -- (483.66,122.53) ;
%Straight Lines [id:da694015410421525] 
\draw    (518.7,79.23) -- (545.66,110.97) ;
%Shape: Circle [id:dp8381051872446573] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (638.33,167.23) .. controls (638.33,159.96) and (644.22,154.06) .. (651.5,154.06) .. controls (658.77,154.06) and (664.67,159.96) .. (664.67,167.23) .. controls (664.67,174.51) and (658.77,180.4) .. (651.5,180.4) .. controls (644.22,180.4) and (638.33,174.51) .. (638.33,167.23) -- cycle ;
%Shape: Circle [id:dp1576824503562586] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (637.53,79.63) .. controls (637.53,72.36) and (643.42,66.46) .. (650.7,66.46) .. controls (657.97,66.46) and (663.87,72.36) .. (663.87,79.63) .. controls (663.87,86.91) and (657.97,92.8) .. (650.7,92.8) .. controls (643.42,92.8) and (637.53,86.91) .. (637.53,79.63) -- cycle ;
%Shape: Circle [id:dp7521130860873441] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (508.53,81.23) .. controls (508.53,73.96) and (514.42,68.06) .. (521.7,68.06) .. controls (528.97,68.06) and (534.87,73.96) .. (534.87,81.23) .. controls (534.87,88.51) and (528.97,94.4) .. (521.7,94.4) .. controls (514.42,94.4) and (508.53,88.51) .. (508.53,81.23) -- cycle ;
%Shape: Circle [id:dp14418599388806141] 
\draw  [fill={rgb, 255:red, 244; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (639.13,124.03) .. controls (639.13,116.76) and (645.02,110.86) .. (652.3,110.86) .. controls (659.57,110.86) and (665.47,116.76) .. (665.47,124.03) .. controls (665.47,131.31) and (659.57,137.2) .. (652.3,137.2) .. controls (645.02,137.2) and (639.13,131.31) .. (639.13,124.03) -- cycle ;
%Shape: Circle [id:dp9577077707781443] 
\draw  [fill={rgb, 255:red, 244; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (472.53,122.43) .. controls (472.53,115.16) and (478.42,109.26) .. (485.7,109.26) .. controls (492.97,109.26) and (498.87,115.16) .. (498.87,122.43) .. controls (498.87,129.71) and (492.97,135.6) .. (485.7,135.6) .. controls (478.42,135.6) and (472.53,129.71) .. (472.53,122.43) -- cycle ;
%Shape: Circle [id:dp5170916717715938] 
\draw  [fill={rgb, 255:red, 244; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (541.33,120.03) .. controls (541.33,112.76) and (547.22,106.86) .. (554.5,106.86) .. controls (561.77,106.86) and (567.67,112.76) .. (567.67,120.03) .. controls (567.67,127.31) and (561.77,133.2) .. (554.5,133.2) .. controls (547.22,133.2) and (541.33,127.31) .. (541.33,120.03) -- cycle ;
%Shape: Circle [id:dp7416467427119612] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (445.13,172.83) .. controls (445.13,165.56) and (451.02,159.66) .. (458.3,159.66) .. controls (465.57,159.66) and (471.47,165.56) .. (471.47,172.83) .. controls (471.47,180.11) and (465.57,186) .. (458.3,186) .. controls (451.02,186) and (445.13,180.11) .. (445.13,172.83) -- cycle ;
%Shape: Circle [id:dp3828685710889307] 
\draw  [fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (502.73,169.23) .. controls (502.73,161.96) and (508.62,156.06) .. (515.9,156.06) .. controls (523.17,156.06) and (529.07,161.96) .. (529.07,169.23) .. controls (529.07,176.51) and (523.17,182.4) .. (515.9,182.4) .. controls (508.62,182.4) and (502.73,176.51) .. (502.73,169.23) -- cycle ;
%Shape: Circle [id:dp737779086449224] 
\draw  [color={rgb, 255:red, 100; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 233; blue, 244 }  ,fill opacity=1 ][line width=1.5]  (566.73,166.03) .. controls (566.73,158.76) and (572.62,152.86) .. (579.9,152.86) .. controls (587.17,152.86) and (593.07,158.76) .. (593.07,166.03) .. controls (593.07,173.31) and (587.17,179.2) .. (579.9,179.2) .. controls (572.62,179.2) and (566.73,173.31) .. (566.73,166.03) -- cycle ;
%Shape: Rectangle [id:dp7933221711534282] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.77 ] (428,19) -- (695.67,19) -- (695.67,216.48) -- (428,216.48) -- cycle ;
%Shape: Rectangle [id:dp4238155925550371] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407,12) -- (477,12) -- (477,52) -- (407,52) -- cycle ;

% Text Node
\draw (652.9,165.23) node  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (652.1,77.63) node  [font=\normalsize]  {$x_{2}$};
% Text Node
\draw (522.7,79.23) node  [font=\normalsize]  {$x_{3}$};
% Text Node
\draw (653.7,122.03) node  [font=\normalsize]  {$u_{1}$};
% Text Node
\draw (487.1,120.43) node  [font=\normalsize]  {$u_{2}$};
% Text Node
\draw (553.9,120.03) node  [font=\normalsize]  {$u_{3}$};
% Text Node
\draw (459.7,170.83) node  [font=\normalsize]  {$y_{1}$};
% Text Node
\draw (517.3,167.23) node  [font=\normalsize]  {$y_{2}$};
% Text Node
\draw (581.3,164.03) node  [font=\normalsize]  {$y_{3}$};
% Text Node
\draw (499.7,99.83) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (546.3,98.83) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (465.9,147.23) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (511.1,146.83) node  [font=\scriptsize]  {$5$};
% Text Node
\draw (575.7,142.43) node  [font=\scriptsize]  {$5$};
% Text Node
\draw (659.7,102.03) node  [font=\scriptsize]  {$4$};
% Text Node
\draw (660.5,146.43) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (497.1,72.43) node  [font=\scriptsize]  {$103$};
% Text Node
\draw (623.3,72.03) node  [font=\scriptsize]  {$50$};
% Text Node
\draw (442,32) node  [font=\scriptsize]  {$br=112$};


\end{tikzpicture}
}

\newcommand{\kcycleReduction}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da7109238190531217] 
\draw [line width=1.5]    (235.46,97.59) .. controls (190.14,163.45) and (66,171.06) .. (64.47,148.4) .. controls (62.93,125.74) and (127.47,88.4) .. (235.46,97.59) -- cycle ;
%Shape: Circle [id:dp1543661716727669] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.02,148.42) .. controls (150.02,141.51) and (155.63,135.9) .. (162.54,135.9) .. controls (169.46,135.9) and (175.07,141.51) .. (175.07,148.42) .. controls (175.07,155.34) and (169.46,160.95) .. (162.54,160.95) .. controls (155.63,160.95) and (150.02,155.34) .. (150.02,148.42) -- cycle ;
%Curve Lines [id:da13393033969662194] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (144.46,153.59) .. controls (156.07,149.07) and (162.57,148.57) .. (180.46,141.59) ;
%Curve Lines [id:da4078690785939477] 
\draw [line width=1.5]    (235.46,99.59) .. controls (266.51,79.36) and (492.1,89.06) .. (441.47,34.4) .. controls (390.83,-20.26) and (237.71,62.8) .. (235.46,99.59) -- cycle ;
%Curve Lines [id:da09557586063911527] 
\draw [line width=1.5]    (235.46,97.59) .. controls (231.57,6.14) and (122.63,8.81) .. (110.36,42.13) .. controls (98.08,75.46) and (150.47,56.4) .. (235.46,97.59) -- cycle ;
%Curve Lines [id:da3403410999755867] 
\draw [line width=1.5]    (235.46,97.59) .. controls (369.66,132.79) and (316.57,204.07) .. (267.47,193.4) .. controls (218.37,182.73) and (233.1,171.45) .. (235.46,97.59) -- cycle ;
%Shape: Circle [id:dp8796116134489509] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (230.33,97.59) .. controls (230.33,94.76) and (232.62,92.46) .. (235.46,92.46) .. controls (238.29,92.46) and (240.59,94.76) .. (240.59,97.59) .. controls (240.59,100.43) and (238.29,102.72) .. (235.46,102.72) .. controls (232.62,102.72) and (230.33,100.43) .. (230.33,97.59) -- cycle ;
%Shape: Circle [id:dp6705882028326344] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (223.33,64.59) .. controls (223.33,61.76) and (225.62,59.46) .. (228.46,59.46) .. controls (231.29,59.46) and (233.59,61.76) .. (233.59,64.59) .. controls (233.59,67.43) and (231.29,69.72) .. (228.46,69.72) .. controls (225.62,69.72) and (223.33,67.43) .. (223.33,64.59) -- cycle ;
%Shape: Circle [id:dp660562081941691] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (171.33,23.59) .. controls (171.33,20.76) and (173.62,18.46) .. (176.46,18.46) .. controls (179.29,18.46) and (181.59,20.76) .. (181.59,23.59) .. controls (181.59,26.43) and (179.29,28.72) .. (176.46,28.72) .. controls (173.62,28.72) and (171.33,26.43) .. (171.33,23.59) -- cycle ;
%Shape: Circle [id:dp734717848477372] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (122.33,27.59) .. controls (122.33,24.76) and (124.62,22.46) .. (127.46,22.46) .. controls (130.29,22.46) and (132.59,24.76) .. (132.59,27.59) .. controls (132.59,30.43) and (130.29,32.72) .. (127.46,32.72) .. controls (124.62,32.72) and (122.33,30.43) .. (122.33,27.59) -- cycle ;
%Shape: Circle [id:dp0049290870643030615] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (202.33,38.59) .. controls (202.33,35.76) and (204.62,33.46) .. (207.46,33.46) .. controls (210.29,33.46) and (212.59,35.76) .. (212.59,38.59) .. controls (212.59,41.43) and (210.29,43.72) .. (207.46,43.72) .. controls (204.62,43.72) and (202.33,41.43) .. (202.33,38.59) -- cycle ;
%Shape: Circle [id:dp7865962243574555] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (190.33,81.59) .. controls (190.33,78.76) and (192.62,76.46) .. (195.46,76.46) .. controls (198.29,76.46) and (200.59,78.76) .. (200.59,81.59) .. controls (200.59,84.43) and (198.29,86.72) .. (195.46,86.72) .. controls (192.62,86.72) and (190.33,84.43) .. (190.33,81.59) -- cycle ;
%Shape: Circle [id:dp07977091395879099] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (155.33,72.59) .. controls (155.33,69.76) and (157.62,67.46) .. (160.46,67.46) .. controls (163.29,67.46) and (165.59,69.76) .. (165.59,72.59) .. controls (165.59,75.43) and (163.29,77.72) .. (160.46,77.72) .. controls (157.62,77.72) and (155.33,75.43) .. (155.33,72.59) -- cycle ;
%Shape: Circle [id:dp5256314698256395] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (118.33,62.59) .. controls (118.33,59.76) and (120.62,57.46) .. (123.46,57.46) .. controls (126.29,57.46) and (128.59,59.76) .. (128.59,62.59) .. controls (128.59,65.43) and (126.29,67.72) .. (123.46,67.72) .. controls (120.62,67.72) and (118.33,65.43) .. (118.33,62.59) -- cycle ;
%Shape: Circle [id:dp30335857728356863] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (252.33,67.59) .. controls (252.33,64.76) and (254.62,62.46) .. (257.46,62.46) .. controls (260.29,62.46) and (262.59,64.76) .. (262.59,67.59) .. controls (262.59,70.43) and (260.29,72.72) .. (257.46,72.72) .. controls (254.62,72.72) and (252.33,70.43) .. (252.33,67.59) -- cycle ;
%Shape: Circle [id:dp00777324713245342] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (274.33,52.59) .. controls (274.33,49.76) and (276.62,47.46) .. (279.46,47.46) .. controls (282.29,47.46) and (284.59,49.76) .. (284.59,52.59) .. controls (284.59,55.43) and (282.29,57.72) .. (279.46,57.72) .. controls (276.62,57.72) and (274.33,55.43) .. (274.33,52.59) -- cycle ;
%Shape: Circle [id:dp5131088410679026] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (299.33,38.59) .. controls (299.33,35.76) and (301.62,33.46) .. (304.46,33.46) .. controls (307.29,33.46) and (309.59,35.76) .. (309.59,38.59) .. controls (309.59,41.43) and (307.29,43.72) .. (304.46,43.72) .. controls (301.62,43.72) and (299.33,41.43) .. (299.33,38.59) -- cycle ;
%Shape: Circle [id:dp55999601678193] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (326.33,26.59) .. controls (326.33,23.76) and (328.62,21.46) .. (331.46,21.46) .. controls (334.29,21.46) and (336.59,23.76) .. (336.59,26.59) .. controls (336.59,29.43) and (334.29,31.72) .. (331.46,31.72) .. controls (328.62,31.72) and (326.33,29.43) .. (326.33,26.59) -- cycle ;
%Shape: Circle [id:dp2419229093254387] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (356.33,18.59) .. controls (356.33,15.76) and (358.62,13.46) .. (361.46,13.46) .. controls (364.29,13.46) and (366.59,15.76) .. (366.59,18.59) .. controls (366.59,21.43) and (364.29,23.72) .. (361.46,23.72) .. controls (358.62,23.72) and (356.33,21.43) .. (356.33,18.59) -- cycle ;
%Shape: Circle [id:dp4194440159465971] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (386.33,15.59) .. controls (386.33,12.76) and (388.62,10.46) .. (391.46,10.46) .. controls (394.29,10.46) and (396.59,12.76) .. (396.59,15.59) .. controls (396.59,18.43) and (394.29,20.72) .. (391.46,20.72) .. controls (388.62,20.72) and (386.33,18.43) .. (386.33,15.59) -- cycle ;
%Shape: Circle [id:dp9309559594294673] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (292.33,87.59) .. controls (292.33,84.76) and (294.62,82.46) .. (297.46,82.46) .. controls (300.29,82.46) and (302.59,84.76) .. (302.59,87.59) .. controls (302.59,90.43) and (300.29,92.72) .. (297.46,92.72) .. controls (294.62,92.72) and (292.33,90.43) .. (292.33,87.59) -- cycle ;
%Shape: Circle [id:dp1410625810786521] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (228.33,127.59) .. controls (228.33,124.76) and (230.62,122.46) .. (233.46,122.46) .. controls (236.29,122.46) and (238.59,124.76) .. (238.59,127.59) .. controls (238.59,130.43) and (236.29,132.72) .. (233.46,132.72) .. controls (230.62,132.72) and (228.33,130.43) .. (228.33,127.59) -- cycle ;
%Shape: Circle [id:dp2507102169712119] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (227.33,156.59) .. controls (227.33,153.76) and (229.62,151.46) .. (232.46,151.46) .. controls (235.29,151.46) and (237.59,153.76) .. (237.59,156.59) .. controls (237.59,159.43) and (235.29,161.72) .. (232.46,161.72) .. controls (229.62,161.72) and (227.33,159.43) .. (227.33,156.59) -- cycle ;
%Shape: Circle [id:dp29653343988243386] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (279.33,115.59) .. controls (279.33,112.76) and (281.62,110.46) .. (284.46,110.46) .. controls (287.29,110.46) and (289.59,112.76) .. (289.59,115.59) .. controls (289.59,118.43) and (287.29,120.72) .. (284.46,120.72) .. controls (281.62,120.72) and (279.33,118.43) .. (279.33,115.59) -- cycle ;
%Shape: Circle [id:dp6529681748796272] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (241.33,187.59) .. controls (241.33,184.76) and (243.62,182.46) .. (246.46,182.46) .. controls (249.29,182.46) and (251.59,184.76) .. (251.59,187.59) .. controls (251.59,190.43) and (249.29,192.72) .. (246.46,192.72) .. controls (243.62,192.72) and (241.33,190.43) .. (241.33,187.59) -- cycle ;
%Shape: Circle [id:dp8258432207047919] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (306.33,135.59) .. controls (306.33,132.76) and (308.62,130.46) .. (311.46,130.46) .. controls (314.29,130.46) and (316.59,132.76) .. (316.59,135.59) .. controls (316.59,138.43) and (314.29,140.72) .. (311.46,140.72) .. controls (308.62,140.72) and (306.33,138.43) .. (306.33,135.59) -- cycle ;
%Shape: Circle [id:dp8940568147339234] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (278.33,194.59) .. controls (278.33,191.76) and (280.62,189.46) .. (283.46,189.46) .. controls (286.29,189.46) and (288.59,191.76) .. (288.59,194.59) .. controls (288.59,197.43) and (286.29,199.72) .. (283.46,199.72) .. controls (280.62,199.72) and (278.33,197.43) .. (278.33,194.59) -- cycle ;
%Shape: Circle [id:dp524604062008403] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (313.33,169.59) .. controls (313.33,166.76) and (315.62,164.46) .. (318.46,164.46) .. controls (321.29,164.46) and (323.59,166.76) .. (323.59,169.59) .. controls (323.59,172.43) and (321.29,174.72) .. (318.46,174.72) .. controls (315.62,174.72) and (313.33,172.43) .. (313.33,169.59) -- cycle ;
%Shape: Circle [id:dp6182789426763827] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (332.33,82.59) .. controls (332.33,79.76) and (334.62,77.46) .. (337.46,77.46) .. controls (340.29,77.46) and (342.59,79.76) .. (342.59,82.59) .. controls (342.59,85.43) and (340.29,87.72) .. (337.46,87.72) .. controls (334.62,87.72) and (332.33,85.43) .. (332.33,82.59) -- cycle ;
%Shape: Circle [id:dp9842076394470946] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (371.33,77.59) .. controls (371.33,74.76) and (373.62,72.46) .. (376.46,72.46) .. controls (379.29,72.46) and (381.59,74.76) .. (381.59,77.59) .. controls (381.59,80.43) and (379.29,82.72) .. (376.46,82.72) .. controls (373.62,82.72) and (371.33,80.43) .. (371.33,77.59) -- cycle ;
%Shape: Circle [id:dp8177445734557578] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (411.33,69.59) .. controls (411.33,66.76) and (413.62,64.46) .. (416.46,64.46) .. controls (419.29,64.46) and (421.59,66.76) .. (421.59,69.59) .. controls (421.59,72.43) and (419.29,74.72) .. (416.46,74.72) .. controls (413.62,74.72) and (411.33,72.43) .. (411.33,69.59) -- cycle ;
%Shape: Circle [id:dp2244246796804511] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (442.33,47.59) .. controls (442.33,44.76) and (444.62,42.46) .. (447.46,42.46) .. controls (450.29,42.46) and (452.59,44.76) .. (452.59,47.59) .. controls (452.59,50.43) and (450.29,52.72) .. (447.46,52.72) .. controls (444.62,52.72) and (442.33,50.43) .. (442.33,47.59) -- cycle ;
%Shape: Circle [id:dp4495621642941363] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (420.33,24.59) .. controls (420.33,21.76) and (422.62,19.46) .. (425.46,19.46) .. controls (428.29,19.46) and (430.59,21.76) .. (430.59,24.59) .. controls (430.59,27.43) and (428.29,29.72) .. (425.46,29.72) .. controls (422.62,29.72) and (420.33,27.43) .. (420.33,24.59) -- cycle ;
%Shape: Circle [id:dp8331424467269646] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (262.33,90.59) .. controls (262.33,87.76) and (264.62,85.46) .. (267.46,85.46) .. controls (270.29,85.46) and (272.59,87.76) .. (272.59,90.59) .. controls (272.59,93.43) and (270.29,95.72) .. (267.46,95.72) .. controls (264.62,95.72) and (262.33,93.43) .. (262.33,90.59) -- cycle ;
%Shape: Circle [id:dp12632082993079086] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (158.33,97.59) .. controls (158.33,94.76) and (160.62,92.46) .. (163.46,92.46) .. controls (166.29,92.46) and (168.59,94.76) .. (168.59,97.59) .. controls (168.59,100.43) and (166.29,102.72) .. (163.46,102.72) .. controls (160.62,102.72) and (158.33,100.43) .. (158.33,97.59) -- cycle ;
%Shape: Circle [id:dp7623211176505613] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (124.33,104.59) .. controls (124.33,101.76) and (126.62,99.46) .. (129.46,99.46) .. controls (132.29,99.46) and (134.59,101.76) .. (134.59,104.59) .. controls (134.59,107.43) and (132.29,109.72) .. (129.46,109.72) .. controls (126.62,109.72) and (124.33,107.43) .. (124.33,104.59) -- cycle ;
%Shape: Circle [id:dp5344317592932725] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (89.33,117.59) .. controls (89.33,114.76) and (91.62,112.46) .. (94.46,112.46) .. controls (97.29,112.46) and (99.59,114.76) .. (99.59,117.59) .. controls (99.59,120.43) and (97.29,122.72) .. (94.46,122.72) .. controls (91.62,122.72) and (89.33,120.43) .. (89.33,117.59) -- cycle ;
%Shape: Circle [id:dp879115963356442] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (196.33,129.59) .. controls (196.33,126.76) and (198.62,124.46) .. (201.46,124.46) .. controls (204.29,124.46) and (206.59,126.76) .. (206.59,129.59) .. controls (206.59,132.43) and (204.29,134.72) .. (201.46,134.72) .. controls (198.62,134.72) and (196.33,132.43) .. (196.33,129.59) -- cycle ;
%Shape: Circle [id:dp03688320222499464] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (175.33,141.59) .. controls (175.33,138.76) and (177.62,136.46) .. (180.46,136.46) .. controls (183.29,136.46) and (185.59,138.76) .. (185.59,141.59) .. controls (185.59,144.43) and (183.29,146.72) .. (180.46,146.72) .. controls (177.62,146.72) and (175.33,144.43) .. (175.33,141.59) -- cycle ;
%Shape: Circle [id:dp2635795223675217] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (139.33,153.59) .. controls (139.33,150.76) and (141.62,148.46) .. (144.46,148.46) .. controls (147.29,148.46) and (149.59,150.76) .. (149.59,153.59) .. controls (149.59,156.43) and (147.29,158.72) .. (144.46,158.72) .. controls (141.62,158.72) and (139.33,156.43) .. (139.33,153.59) -- cycle ;
%Shape: Circle [id:dp32123562763281555] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (110.33,158.59) .. controls (110.33,155.76) and (112.62,153.46) .. (115.46,153.46) .. controls (118.29,153.46) and (120.59,155.76) .. (120.59,158.59) .. controls (120.59,161.43) and (118.29,163.72) .. (115.46,163.72) .. controls (112.62,163.72) and (110.33,161.43) .. (110.33,158.59) -- cycle ;
%Shape: Circle [id:dp3692799999302142] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (66.33,135.59) .. controls (66.33,132.76) and (68.62,130.46) .. (71.46,130.46) .. controls (74.29,130.46) and (76.59,132.76) .. (76.59,135.59) .. controls (76.59,138.43) and (74.29,140.72) .. (71.46,140.72) .. controls (68.62,140.72) and (66.33,138.43) .. (66.33,135.59) -- cycle ;
%Shape: Circle [id:dp8467893363129769] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (79.33,159.59) .. controls (79.33,156.76) and (81.62,154.46) .. (84.46,154.46) .. controls (87.29,154.46) and (89.59,156.76) .. (89.59,159.59) .. controls (89.59,162.43) and (87.29,164.72) .. (84.46,164.72) .. controls (81.62,164.72) and (79.33,162.43) .. (79.33,159.59) -- cycle ;
%Shape: Circle [id:dp64753720309339] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (422.52,71.4) .. controls (422.52,60.91) and (431.02,52.4) .. (441.52,52.4) .. controls (452.01,52.4) and (460.52,60.91) .. (460.52,71.4) .. controls (460.52,81.89) and (452.01,90.4) .. (441.52,90.4) .. controls (431.02,90.4) and (422.52,81.89) .. (422.52,71.4) -- cycle ;
%Shape: Circle [id:dp39086085272853943] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.02,75.42) .. controls (166.02,68.51) and (171.63,62.9) .. (178.54,62.9) .. controls (185.46,62.9) and (191.07,68.51) .. (191.07,75.42) .. controls (191.07,82.34) and (185.46,87.95) .. (178.54,87.95) .. controls (171.63,87.95) and (166.02,82.34) .. (166.02,75.42) -- cycle ;
%Shape: Circle [id:dp46126485560050967] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.52,191.92) .. controls (252.52,185.01) and (258.13,179.4) .. (265.04,179.4) .. controls (271.96,179.4) and (277.57,185.01) .. (277.57,191.92) .. controls (277.57,198.84) and (271.96,204.45) .. (265.04,204.45) .. controls (258.13,204.45) and (252.52,198.84) .. (252.52,191.92) -- cycle ;
%Curve Lines [id:da5789400872775969] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (252.52,191.92) .. controls (255.63,195.37) and (273.07,195.53) .. (278.33,194.59) ;
%Curve Lines [id:da8305111942658359] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (421.59,69.59) .. controls (432.57,66.33) and (443.07,64.83) .. (447.46,52.72) ;
%Curve Lines [id:da8788555050514761] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (165.59,72.59) .. controls (174.27,75.63) and (184.27,75.13) .. (191.27,79.13) ;

% Text Node
\draw (247.81,108.79) node  [font=\large]  {$s$};
% Text Node
\draw (350.81,186.79) node  [font=\large]  {$c_{1} =4+3$};
% Text Node
\draw (87.81,180.79) node  [font=\large]  {$c_{3\ } =2+7$};
% Text Node
\draw (406.81,98.79) node  [font=\large]  {$c_{4} =8+5$};
% Text Node
\draw (58.81,38.79) node  [font=\large]  {$c_{2} =6+1$};


\end{tikzpicture}

}

\newcommand{\kcycleReductionOld}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da7109238190531217] 
\draw [line width=1.5]    (235.46,97.59) .. controls (190.14,163.45) and (66,171.06) .. (64.47,148.4) .. controls (62.93,125.74) and (127.47,88.4) .. (235.46,97.59) -- cycle ;
%Shape: Circle [id:dp1543661716727669] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.02,148.42) .. controls (150.02,141.51) and (155.63,135.9) .. (162.54,135.9) .. controls (169.46,135.9) and (175.07,141.51) .. (175.07,148.42) .. controls (175.07,155.34) and (169.46,160.95) .. (162.54,160.95) .. controls (155.63,160.95) and (150.02,155.34) .. (150.02,148.42) -- cycle ;
%Curve Lines [id:da13393033969662194] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (144.46,153.59) .. controls (156.07,149.07) and (162.57,148.57) .. (180.46,141.59) ;
%Curve Lines [id:da4078690785939477] 
\draw [line width=1.5]    (235.46,99.59) .. controls (266.51,79.36) and (492.1,89.06) .. (441.47,34.4) .. controls (390.83,-20.26) and (237.71,62.8) .. (235.46,99.59) -- cycle ;
%Curve Lines [id:da09557586063911527] 
\draw [line width=1.5]    (235.46,97.59) .. controls (231.57,6.14) and (122.63,8.81) .. (110.36,42.13) .. controls (98.08,75.46) and (150.47,56.4) .. (235.46,97.59) -- cycle ;
%Curve Lines [id:da3403410999755867] 
\draw [line width=1.5]    (235.46,97.59) .. controls (369.66,132.79) and (316.57,204.07) .. (267.47,193.4) .. controls (218.37,182.73) and (233.1,171.45) .. (235.46,97.59) -- cycle ;
%Shape: Circle [id:dp8796116134489509] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (230.33,97.59) .. controls (230.33,94.76) and (232.62,92.46) .. (235.46,92.46) .. controls (238.29,92.46) and (240.59,94.76) .. (240.59,97.59) .. controls (240.59,100.43) and (238.29,102.72) .. (235.46,102.72) .. controls (232.62,102.72) and (230.33,100.43) .. (230.33,97.59) -- cycle ;
%Shape: Circle [id:dp6705882028326344] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (223.33,64.59) .. controls (223.33,61.76) and (225.62,59.46) .. (228.46,59.46) .. controls (231.29,59.46) and (233.59,61.76) .. (233.59,64.59) .. controls (233.59,67.43) and (231.29,69.72) .. (228.46,69.72) .. controls (225.62,69.72) and (223.33,67.43) .. (223.33,64.59) -- cycle ;
%Shape: Circle [id:dp660562081941691] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (171.33,23.59) .. controls (171.33,20.76) and (173.62,18.46) .. (176.46,18.46) .. controls (179.29,18.46) and (181.59,20.76) .. (181.59,23.59) .. controls (181.59,26.43) and (179.29,28.72) .. (176.46,28.72) .. controls (173.62,28.72) and (171.33,26.43) .. (171.33,23.59) -- cycle ;
%Shape: Circle [id:dp734717848477372] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (122.33,27.59) .. controls (122.33,24.76) and (124.62,22.46) .. (127.46,22.46) .. controls (130.29,22.46) and (132.59,24.76) .. (132.59,27.59) .. controls (132.59,30.43) and (130.29,32.72) .. (127.46,32.72) .. controls (124.62,32.72) and (122.33,30.43) .. (122.33,27.59) -- cycle ;
%Shape: Circle [id:dp0049290870643030615] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (202.33,38.59) .. controls (202.33,35.76) and (204.62,33.46) .. (207.46,33.46) .. controls (210.29,33.46) and (212.59,35.76) .. (212.59,38.59) .. controls (212.59,41.43) and (210.29,43.72) .. (207.46,43.72) .. controls (204.62,43.72) and (202.33,41.43) .. (202.33,38.59) -- cycle ;
%Shape: Circle [id:dp7865962243574555] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (190.33,81.59) .. controls (190.33,78.76) and (192.62,76.46) .. (195.46,76.46) .. controls (198.29,76.46) and (200.59,78.76) .. (200.59,81.59) .. controls (200.59,84.43) and (198.29,86.72) .. (195.46,86.72) .. controls (192.62,86.72) and (190.33,84.43) .. (190.33,81.59) -- cycle ;
%Shape: Circle [id:dp07977091395879099] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (155.33,72.59) .. controls (155.33,69.76) and (157.62,67.46) .. (160.46,67.46) .. controls (163.29,67.46) and (165.59,69.76) .. (165.59,72.59) .. controls (165.59,75.43) and (163.29,77.72) .. (160.46,77.72) .. controls (157.62,77.72) and (155.33,75.43) .. (155.33,72.59) -- cycle ;
%Shape: Circle [id:dp5256314698256395] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (118.33,62.59) .. controls (118.33,59.76) and (120.62,57.46) .. (123.46,57.46) .. controls (126.29,57.46) and (128.59,59.76) .. (128.59,62.59) .. controls (128.59,65.43) and (126.29,67.72) .. (123.46,67.72) .. controls (120.62,67.72) and (118.33,65.43) .. (118.33,62.59) -- cycle ;
%Shape: Circle [id:dp30335857728356863] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (252.33,67.59) .. controls (252.33,64.76) and (254.62,62.46) .. (257.46,62.46) .. controls (260.29,62.46) and (262.59,64.76) .. (262.59,67.59) .. controls (262.59,70.43) and (260.29,72.72) .. (257.46,72.72) .. controls (254.62,72.72) and (252.33,70.43) .. (252.33,67.59) -- cycle ;
%Shape: Circle [id:dp00777324713245342] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (274.33,52.59) .. controls (274.33,49.76) and (276.62,47.46) .. (279.46,47.46) .. controls (282.29,47.46) and (284.59,49.76) .. (284.59,52.59) .. controls (284.59,55.43) and (282.29,57.72) .. (279.46,57.72) .. controls (276.62,57.72) and (274.33,55.43) .. (274.33,52.59) -- cycle ;
%Shape: Circle [id:dp5131088410679026] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (299.33,38.59) .. controls (299.33,35.76) and (301.62,33.46) .. (304.46,33.46) .. controls (307.29,33.46) and (309.59,35.76) .. (309.59,38.59) .. controls (309.59,41.43) and (307.29,43.72) .. (304.46,43.72) .. controls (301.62,43.72) and (299.33,41.43) .. (299.33,38.59) -- cycle ;
%Shape: Circle [id:dp55999601678193] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (326.33,26.59) .. controls (326.33,23.76) and (328.62,21.46) .. (331.46,21.46) .. controls (334.29,21.46) and (336.59,23.76) .. (336.59,26.59) .. controls (336.59,29.43) and (334.29,31.72) .. (331.46,31.72) .. controls (328.62,31.72) and (326.33,29.43) .. (326.33,26.59) -- cycle ;
%Shape: Circle [id:dp2419229093254387] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (356.33,18.59) .. controls (356.33,15.76) and (358.62,13.46) .. (361.46,13.46) .. controls (364.29,13.46) and (366.59,15.76) .. (366.59,18.59) .. controls (366.59,21.43) and (364.29,23.72) .. (361.46,23.72) .. controls (358.62,23.72) and (356.33,21.43) .. (356.33,18.59) -- cycle ;
%Shape: Circle [id:dp4194440159465971] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (386.33,15.59) .. controls (386.33,12.76) and (388.62,10.46) .. (391.46,10.46) .. controls (394.29,10.46) and (396.59,12.76) .. (396.59,15.59) .. controls (396.59,18.43) and (394.29,20.72) .. (391.46,20.72) .. controls (388.62,20.72) and (386.33,18.43) .. (386.33,15.59) -- cycle ;
%Shape: Circle [id:dp9309559594294673] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (292.33,85.59) .. controls (292.33,82.76) and (294.62,80.46) .. (297.46,80.46) .. controls (300.29,80.46) and (302.59,82.76) .. (302.59,85.59) .. controls (302.59,88.43) and (300.29,90.72) .. (297.46,90.72) .. controls (294.62,90.72) and (292.33,88.43) .. (292.33,85.59) -- cycle ;
%Shape: Circle [id:dp1410625810786521] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (228.33,127.59) .. controls (228.33,124.76) and (230.62,122.46) .. (233.46,122.46) .. controls (236.29,122.46) and (238.59,124.76) .. (238.59,127.59) .. controls (238.59,130.43) and (236.29,132.72) .. (233.46,132.72) .. controls (230.62,132.72) and (228.33,130.43) .. (228.33,127.59) -- cycle ;
%Shape: Circle [id:dp2507102169712119] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (227.33,156.59) .. controls (227.33,153.76) and (229.62,151.46) .. (232.46,151.46) .. controls (235.29,151.46) and (237.59,153.76) .. (237.59,156.59) .. controls (237.59,159.43) and (235.29,161.72) .. (232.46,161.72) .. controls (229.62,161.72) and (227.33,159.43) .. (227.33,156.59) -- cycle ;
%Shape: Circle [id:dp29653343988243386] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (279.33,115.59) .. controls (279.33,112.76) and (281.62,110.46) .. (284.46,110.46) .. controls (287.29,110.46) and (289.59,112.76) .. (289.59,115.59) .. controls (289.59,118.43) and (287.29,120.72) .. (284.46,120.72) .. controls (281.62,120.72) and (279.33,118.43) .. (279.33,115.59) -- cycle ;
%Shape: Circle [id:dp6529681748796272] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (241.33,187.59) .. controls (241.33,184.76) and (243.62,182.46) .. (246.46,182.46) .. controls (249.29,182.46) and (251.59,184.76) .. (251.59,187.59) .. controls (251.59,190.43) and (249.29,192.72) .. (246.46,192.72) .. controls (243.62,192.72) and (241.33,190.43) .. (241.33,187.59) -- cycle ;
%Shape: Circle [id:dp8258432207047919] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (306.33,135.59) .. controls (306.33,132.76) and (308.62,130.46) .. (311.46,130.46) .. controls (314.29,130.46) and (316.59,132.76) .. (316.59,135.59) .. controls (316.59,138.43) and (314.29,140.72) .. (311.46,140.72) .. controls (308.62,140.72) and (306.33,138.43) .. (306.33,135.59) -- cycle ;
%Shape: Circle [id:dp8940568147339234] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (278.33,194.59) .. controls (278.33,191.76) and (280.62,189.46) .. (283.46,189.46) .. controls (286.29,189.46) and (288.59,191.76) .. (288.59,194.59) .. controls (288.59,197.43) and (286.29,199.72) .. (283.46,199.72) .. controls (280.62,199.72) and (278.33,197.43) .. (278.33,194.59) -- cycle ;
%Shape: Circle [id:dp524604062008403] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (313.33,169.59) .. controls (313.33,166.76) and (315.62,164.46) .. (318.46,164.46) .. controls (321.29,164.46) and (323.59,166.76) .. (323.59,169.59) .. controls (323.59,172.43) and (321.29,174.72) .. (318.46,174.72) .. controls (315.62,174.72) and (313.33,172.43) .. (313.33,169.59) -- cycle ;
%Shape: Circle [id:dp6182789426763827] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (332.33,82.59) .. controls (332.33,79.76) and (334.62,77.46) .. (337.46,77.46) .. controls (340.29,77.46) and (342.59,79.76) .. (342.59,82.59) .. controls (342.59,85.43) and (340.29,87.72) .. (337.46,87.72) .. controls (334.62,87.72) and (332.33,85.43) .. (332.33,82.59) -- cycle ;
%Shape: Circle [id:dp9842076394470946] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (371.33,77.59) .. controls (371.33,74.76) and (373.62,72.46) .. (376.46,72.46) .. controls (379.29,72.46) and (381.59,74.76) .. (381.59,77.59) .. controls (381.59,80.43) and (379.29,82.72) .. (376.46,82.72) .. controls (373.62,82.72) and (371.33,80.43) .. (371.33,77.59) -- cycle ;
%Shape: Circle [id:dp8177445734557578] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (411.33,69.59) .. controls (411.33,66.76) and (413.62,64.46) .. (416.46,64.46) .. controls (419.29,64.46) and (421.59,66.76) .. (421.59,69.59) .. controls (421.59,72.43) and (419.29,74.72) .. (416.46,74.72) .. controls (413.62,74.72) and (411.33,72.43) .. (411.33,69.59) -- cycle ;
%Shape: Circle [id:dp2244246796804511] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (442.33,47.59) .. controls (442.33,44.76) and (444.62,42.46) .. (447.46,42.46) .. controls (450.29,42.46) and (452.59,44.76) .. (452.59,47.59) .. controls (452.59,50.43) and (450.29,52.72) .. (447.46,52.72) .. controls (444.62,52.72) and (442.33,50.43) .. (442.33,47.59) -- cycle ;
%Shape: Circle [id:dp4495621642941363] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (420.33,24.59) .. controls (420.33,21.76) and (422.62,19.46) .. (425.46,19.46) .. controls (428.29,19.46) and (430.59,21.76) .. (430.59,24.59) .. controls (430.59,27.43) and (428.29,29.72) .. (425.46,29.72) .. controls (422.62,29.72) and (420.33,27.43) .. (420.33,24.59) -- cycle ;
%Shape: Circle [id:dp8331424467269646] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (262.33,88.59) .. controls (262.33,85.76) and (264.62,83.46) .. (267.46,83.46) .. controls (270.29,83.46) and (272.59,85.76) .. (272.59,88.59) .. controls (272.59,91.43) and (270.29,93.72) .. (267.46,93.72) .. controls (264.62,93.72) and (262.33,91.43) .. (262.33,88.59) -- cycle ;
%Shape: Circle [id:dp12632082993079086] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (158.33,97.59) .. controls (158.33,94.76) and (160.62,92.46) .. (163.46,92.46) .. controls (166.29,92.46) and (168.59,94.76) .. (168.59,97.59) .. controls (168.59,100.43) and (166.29,102.72) .. (163.46,102.72) .. controls (160.62,102.72) and (158.33,100.43) .. (158.33,97.59) -- cycle ;
%Shape: Circle [id:dp7623211176505613] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (124.33,104.59) .. controls (124.33,101.76) and (126.62,99.46) .. (129.46,99.46) .. controls (132.29,99.46) and (134.59,101.76) .. (134.59,104.59) .. controls (134.59,107.43) and (132.29,109.72) .. (129.46,109.72) .. controls (126.62,109.72) and (124.33,107.43) .. (124.33,104.59) -- cycle ;
%Shape: Circle [id:dp5344317592932725] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (89.33,117.59) .. controls (89.33,114.76) and (91.62,112.46) .. (94.46,112.46) .. controls (97.29,112.46) and (99.59,114.76) .. (99.59,117.59) .. controls (99.59,120.43) and (97.29,122.72) .. (94.46,122.72) .. controls (91.62,122.72) and (89.33,120.43) .. (89.33,117.59) -- cycle ;
%Shape: Circle [id:dp879115963356442] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (196.33,129.59) .. controls (196.33,126.76) and (198.62,124.46) .. (201.46,124.46) .. controls (204.29,124.46) and (206.59,126.76) .. (206.59,129.59) .. controls (206.59,132.43) and (204.29,134.72) .. (201.46,134.72) .. controls (198.62,134.72) and (196.33,132.43) .. (196.33,129.59) -- cycle ;
%Shape: Circle [id:dp03688320222499464] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (175.33,141.59) .. controls (175.33,138.76) and (177.62,136.46) .. (180.46,136.46) .. controls (183.29,136.46) and (185.59,138.76) .. (185.59,141.59) .. controls (185.59,144.43) and (183.29,146.72) .. (180.46,146.72) .. controls (177.62,146.72) and (175.33,144.43) .. (175.33,141.59) -- cycle ;
%Shape: Circle [id:dp2635795223675217] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (139.33,153.59) .. controls (139.33,150.76) and (141.62,148.46) .. (144.46,148.46) .. controls (147.29,148.46) and (149.59,150.76) .. (149.59,153.59) .. controls (149.59,156.43) and (147.29,158.72) .. (144.46,158.72) .. controls (141.62,158.72) and (139.33,156.43) .. (139.33,153.59) -- cycle ;
%Shape: Circle [id:dp32123562763281555] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (110.33,158.59) .. controls (110.33,155.76) and (112.62,153.46) .. (115.46,153.46) .. controls (118.29,153.46) and (120.59,155.76) .. (120.59,158.59) .. controls (120.59,161.43) and (118.29,163.72) .. (115.46,163.72) .. controls (112.62,163.72) and (110.33,161.43) .. (110.33,158.59) -- cycle ;
%Shape: Circle [id:dp3692799999302142] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (66.33,135.59) .. controls (66.33,132.76) and (68.62,130.46) .. (71.46,130.46) .. controls (74.29,130.46) and (76.59,132.76) .. (76.59,135.59) .. controls (76.59,138.43) and (74.29,140.72) .. (71.46,140.72) .. controls (68.62,140.72) and (66.33,138.43) .. (66.33,135.59) -- cycle ;
%Shape: Circle [id:dp8467893363129769] 
\draw  [fill={rgb, 255:red, 194; green, 222; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (79.33,159.59) .. controls (79.33,156.76) and (81.62,154.46) .. (84.46,154.46) .. controls (87.29,154.46) and (89.59,156.76) .. (89.59,159.59) .. controls (89.59,162.43) and (87.29,164.72) .. (84.46,164.72) .. controls (81.62,164.72) and (79.33,162.43) .. (79.33,159.59) -- cycle ;
%Shape: Circle [id:dp64753720309339] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (422.52,71.4) .. controls (422.52,60.91) and (431.02,52.4) .. (441.52,52.4) .. controls (452.01,52.4) and (460.52,60.91) .. (460.52,71.4) .. controls (460.52,81.89) and (452.01,90.4) .. (441.52,90.4) .. controls (431.02,90.4) and (422.52,81.89) .. (422.52,71.4) -- cycle ;
%Shape: Circle [id:dp39086085272853943] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.02,75.42) .. controls (166.02,68.51) and (171.63,62.9) .. (178.54,62.9) .. controls (185.46,62.9) and (191.07,68.51) .. (191.07,75.42) .. controls (191.07,82.34) and (185.46,87.95) .. (178.54,87.95) .. controls (171.63,87.95) and (166.02,82.34) .. (166.02,75.42) -- cycle ;
%Shape: Circle [id:dp46126485560050967] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.52,191.92) .. controls (252.52,185.01) and (258.13,179.4) .. (265.04,179.4) .. controls (271.96,179.4) and (277.57,185.01) .. (277.57,191.92) .. controls (277.57,198.84) and (271.96,204.45) .. (265.04,204.45) .. controls (258.13,204.45) and (252.52,198.84) .. (252.52,191.92) -- cycle ;
%Curve Lines [id:da5789400872775969] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (252.52,191.92) .. controls (255.63,195.37) and (273.07,195.53) .. (278.33,194.59) ;
%Curve Lines [id:da8305111942658359] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (421.59,69.59) .. controls (432.57,66.33) and (443.07,64.83) .. (447.46,52.72) ;
%Curve Lines [id:da8788555050514761] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (165.59,72.59) .. controls (174.27,75.63) and (184.27,75.13) .. (191.27,79.13) ;




\end{tikzpicture}
}

\tikzset{every picture/.style={line width=0.75pt}}

\newcommand{\kpathgraph}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da6180024924855299] 
\draw [line width=1.5]    (107.25,133.95) .. controls (130.95,22.69) and (369.55,-16.3) .. (447.2,135.53) ;
%Curve Lines [id:da015935871760212716] 
\draw [line width=1.5]    (107.25,133.95) .. controls (207.57,60.63) and (326.87,45.88) .. (447.2,135.53) ;
%Curve Lines [id:da7385187884724057] 
\draw [line width=1.5]    (107.25,133.95) .. controls (260.43,105.95) and (361.3,119.13) .. (447.2,135.53) ;
%Curve Lines [id:da5189886195880068] 
\draw [line width=1.5]    (107.25,133.95) .. controls (127.07,158.12) and (373.91,163.39) .. (447.2,135.53) ;
%Curve Lines [id:da7970248174155766] 
\draw [line width=1.5]    (107.25,133.95) .. controls (158.11,193.96) and (371,198.7) .. (447.2,135.53) ;
%Curve Lines [id:da4312697156576385] 
\draw [line width=1.5]    (107.25,133.95) .. controls (113.98,240.33) and (386.04,280.9) .. (447.2,135.53) ;
%Shape: Circle [id:dp3475133887849934] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (439.95,135.53) .. controls (439.95,131.52) and (443.2,128.28) .. (447.2,128.28) .. controls (451.2,128.28) and (454.45,131.52) .. (454.45,135.53) .. controls (454.45,139.53) and (451.2,142.78) .. (447.2,142.78) .. controls (443.2,142.78) and (439.95,139.53) .. (439.95,135.53) -- cycle ;
%Shape: Circle [id:dp25399028840171645] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (401.2,83.05) .. controls (401.2,79.05) and (404.45,75.8) .. (408.45,75.8) .. controls (412.45,75.8) and (415.7,79.05) .. (415.7,83.05) .. controls (415.7,87.05) and (412.45,90.3) .. (408.45,90.3) .. controls (404.45,90.3) and (401.2,87.05) .. (401.2,83.05) -- cycle ;
%Shape: Circle [id:dp5154468676147909] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (346.8,50.25) .. controls (346.8,46.25) and (350.05,43) .. (354.05,43) .. controls (358.05,43) and (361.3,46.25) .. (361.3,50.25) .. controls (361.3,54.25) and (358.05,57.5) .. (354.05,57.5) .. controls (350.05,57.5) and (346.8,54.25) .. (346.8,50.25) -- cycle ;
%Shape: Circle [id:dp2604574389892069] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (283.6,36.25) .. controls (283.6,32.25) and (286.85,29) .. (290.85,29) .. controls (294.85,29) and (298.1,32.25) .. (298.1,36.25) .. controls (298.1,40.25) and (294.85,43.5) .. (290.85,43.5) .. controls (286.85,43.5) and (283.6,40.25) .. (283.6,36.25) -- cycle ;
%Shape: Circle [id:dp7194542071878033] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (225.2,39.85) .. controls (225.2,35.85) and (228.45,32.6) .. (232.45,32.6) .. controls (236.45,32.6) and (239.7,35.85) .. (239.7,39.85) .. controls (239.7,43.85) and (236.45,47.1) .. (232.45,47.1) .. controls (228.45,47.1) and (225.2,43.85) .. (225.2,39.85) -- cycle ;
%Shape: Circle [id:dp7500308592977721] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (163.6,60.65) .. controls (163.6,56.65) and (166.85,53.4) .. (170.85,53.4) .. controls (174.85,53.4) and (178.1,56.65) .. (178.1,60.65) .. controls (178.1,64.65) and (174.85,67.9) .. (170.85,67.9) .. controls (166.85,67.9) and (163.6,64.65) .. (163.6,60.65) -- cycle ;
%Shape: Circle [id:dp06778398087069559] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (121.6,89.45) .. controls (121.6,85.45) and (124.85,82.2) .. (128.85,82.2) .. controls (132.85,82.2) and (136.1,85.45) .. (136.1,89.45) .. controls (136.1,93.45) and (132.85,96.7) .. (128.85,96.7) .. controls (124.85,96.7) and (121.6,93.45) .. (121.6,89.45) -- cycle ;
%Shape: Circle [id:dp8707276085382908] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (100,133.95) .. controls (100,129.94) and (103.25,126.7) .. (107.25,126.7) .. controls (111.25,126.7) and (114.5,129.94) .. (114.5,133.95) .. controls (114.5,137.95) and (111.25,141.2) .. (107.25,141.2) .. controls (103.25,141.2) and (100,137.95) .. (100,133.95) -- cycle ;
%Shape: Circle [id:dp678757157982185] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (185.6,87.85) .. controls (185.6,83.85) and (188.85,80.6) .. (192.85,80.6) .. controls (196.85,80.6) and (200.1,83.85) .. (200.1,87.85) .. controls (200.1,91.85) and (196.85,95.1) .. (192.85,95.1) .. controls (188.85,95.1) and (185.6,91.85) .. (185.6,87.85) -- cycle ;
%Shape: Circle [id:dp019824604374113042] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (245.6,75.05) .. controls (245.6,71.05) and (248.85,67.8) .. (252.85,67.8) .. controls (256.85,67.8) and (260.1,71.05) .. (260.1,75.05) .. controls (260.1,79.05) and (256.85,82.3) .. (252.85,82.3) .. controls (248.85,82.3) and (245.6,79.05) .. (245.6,75.05) -- cycle ;
%Shape: Circle [id:dp6379741765741946] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (333.6,81.85) .. controls (333.6,77.85) and (336.85,74.6) .. (340.85,74.6) .. controls (344.85,74.6) and (348.1,77.85) .. (348.1,81.85) .. controls (348.1,85.85) and (344.85,89.1) .. (340.85,89.1) .. controls (336.85,89.1) and (333.6,85.85) .. (333.6,81.85) -- cycle ;
%Shape: Circle [id:dp3761577340952532] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (152.4,125.85) .. controls (152.4,121.85) and (155.65,118.6) .. (159.65,118.6) .. controls (163.65,118.6) and (166.9,121.85) .. (166.9,125.85) .. controls (166.9,129.85) and (163.65,133.1) .. (159.65,133.1) .. controls (155.65,133.1) and (152.4,129.85) .. (152.4,125.85) -- cycle ;
%Shape: Circle [id:dp9962617064509818] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (211.6,119.05) .. controls (211.6,115.05) and (214.85,111.8) .. (218.85,111.8) .. controls (222.85,111.8) and (226.1,115.05) .. (226.1,119.05) .. controls (226.1,123.05) and (222.85,126.3) .. (218.85,126.3) .. controls (214.85,126.3) and (211.6,123.05) .. (211.6,119.05) -- cycle ;
%Shape: Circle [id:dp3825571967521021] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (268.8,116.25) .. controls (268.8,112.25) and (272.05,109) .. (276.05,109) .. controls (280.05,109) and (283.3,112.25) .. (283.3,116.25) .. controls (283.3,120.25) and (280.05,123.5) .. (276.05,123.5) .. controls (272.05,123.5) and (268.8,120.25) .. (268.8,116.25) -- cycle ;
%Shape: Circle [id:dp28247683762967923] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (358,121.85) .. controls (358,117.85) and (361.25,114.6) .. (365.25,114.6) .. controls (369.25,114.6) and (372.5,117.85) .. (372.5,121.85) .. controls (372.5,125.85) and (369.25,129.1) .. (365.25,129.1) .. controls (361.25,129.1) and (358,125.85) .. (358,121.85) -- cycle ;
%Shape: Circle [id:dp48686164963552525] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (190.8,152.65) .. controls (190.8,148.65) and (194.05,145.4) .. (198.05,145.4) .. controls (202.05,145.4) and (205.3,148.65) .. (205.3,152.65) .. controls (205.3,156.65) and (202.05,159.9) .. (198.05,159.9) .. controls (194.05,159.9) and (190.8,156.65) .. (190.8,152.65) -- cycle ;
%Shape: Circle [id:dp34800385008778156] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (317.6,153.45) .. controls (317.6,149.45) and (320.85,146.2) .. (324.85,146.2) .. controls (328.85,146.2) and (332.1,149.45) .. (332.1,153.45) .. controls (332.1,157.45) and (328.85,160.7) .. (324.85,160.7) .. controls (320.85,160.7) and (317.6,157.45) .. (317.6,153.45) -- cycle ;
%Shape: Circle [id:dp788513570827268] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (248,181.45) .. controls (248,177.45) and (251.25,174.2) .. (255.25,174.2) .. controls (259.25,174.2) and (262.5,177.45) .. (262.5,181.45) .. controls (262.5,185.45) and (259.25,188.7) .. (255.25,188.7) .. controls (251.25,188.7) and (248,185.45) .. (248,181.45) -- cycle ;
%Shape: Circle [id:dp7824936299433016] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (119.6,177.05) .. controls (119.6,173.05) and (122.85,169.8) .. (126.85,169.8) .. controls (130.85,169.8) and (134.1,173.05) .. (134.1,177.05) .. controls (134.1,181.05) and (130.85,184.3) .. (126.85,184.3) .. controls (122.85,184.3) and (119.6,181.05) .. (119.6,177.05) -- cycle ;
%Shape: Circle [id:dp6862756612830226] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (170.8,211.05) .. controls (170.8,207.05) and (174.05,203.8) .. (178.05,203.8) .. controls (182.05,203.8) and (185.3,207.05) .. (185.3,211.05) .. controls (185.3,215.05) and (182.05,218.3) .. (178.05,218.3) .. controls (174.05,218.3) and (170.8,215.05) .. (170.8,211.05) -- cycle ;
%Shape: Circle [id:dp7604784376424972] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (240.8,227.45) .. controls (240.8,223.45) and (244.05,220.2) .. (248.05,220.2) .. controls (252.05,220.2) and (255.3,223.45) .. (255.3,227.45) .. controls (255.3,231.45) and (252.05,234.7) .. (248.05,234.7) .. controls (244.05,234.7) and (240.8,231.45) .. (240.8,227.45) -- cycle ;
%Shape: Circle [id:dp8801537049107689] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (322.4,223.85) .. controls (322.4,219.85) and (325.65,216.6) .. (329.65,216.6) .. controls (333.65,216.6) and (336.9,219.85) .. (336.9,223.85) .. controls (336.9,227.85) and (333.65,231.1) .. (329.65,231.1) .. controls (325.65,231.1) and (322.4,227.85) .. (322.4,223.85) -- cycle ;
%Shape: Circle [id:dp47348257152326134] 
\draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ][line width=1.5]  (390,195.45) .. controls (390,191.45) and (393.25,188.2) .. (397.25,188.2) .. controls (401.25,188.2) and (404.5,191.45) .. (404.5,195.45) .. controls (404.5,199.45) and (401.25,202.7) .. (397.25,202.7) .. controls (393.25,202.7) and (390,199.45) .. (390,195.45) -- cycle ;
\end{tikzpicture}
}



\newcommand{\kcyclefig}{
    \begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,557); %set diagram left start at 0, and has height of 557
    
    %Straight Lines [id:da0382746932613558] 
    \draw    (876.28,353.83) -- (886.11,298.07) ;
    %Straight Lines [id:da8869189462605515] 
    \draw    (876.28,353.83) -- (925.28,341.03) ;
    %Straight Lines [id:da8455965125033678] 
    \draw    (967.36,140.31) -- (951.35,171.81) ;
    %Straight Lines [id:da9020156481116783] 
    \draw    (935.35,213.81) -- (935.5,262.5) ;
    %Straight Lines [id:da16666878211558833] 
    \draw    (951.35,171.81) -- (935.35,213.81) ;
    %Straight Lines [id:da6256206540428729] 
    \draw    (901.5,211.5) -- (935.5,262.5) ;
    %Straight Lines [id:da2914507669812655] 
    \draw    (857.5,249.5) -- (935.5,262.5) ;
    %Straight Lines [id:da9233220146199699] 
    \draw    (872.5,176.5) -- (901.5,211.5) ;
    %Straight Lines [id:da9540732293319777] 
    \draw    (815.5,227.5) -- (857.5,249.5) ;
    %Straight Lines [id:da8519030522851224] 
    \draw    (821.5,182.5) -- (815.5,227.5) ;
    %Straight Lines [id:da08607688179700146] 
    \draw    (821.5,182.5) -- (872.5,176.5) ;
    %Straight Lines [id:da35030081533496693] 
    \draw    (985.37,225.91) -- (935.5,262.5) ;
    %Straight Lines [id:da9950355608353747] 
    \draw    (1019.68,196.1) -- (985.37,225.91) ;
    %Straight Lines [id:da7867084540670782] 
    \draw    (1012.49,147.26) -- (967.36,142.31) ;
    %Straight Lines [id:da43935338018936276] 
    \draw    (1012.49,147.26) -- (1019.68,198.1) ;
    %Straight Lines [id:da30294124968353686] 
    \draw    (970.04,314.18) -- (935.85,263.3) ;
    %Straight Lines [id:da7897684183244595] 
    \draw    (1013.9,274.02) -- (935.18,263.1) ;
    %Straight Lines [id:da005733594744104398] 
    \draw    (999.16,349.07) -- (970.04,314.18) ;
    %Straight Lines [id:da5879344185145324] 
    \draw    (1055.98,295.86) -- (1013.9,274.02) ;
    %Straight Lines [id:da039834215203481516] 
    \draw    (1050.14,342.88) -- (1055.98,297.86) ;
    %Straight Lines [id:da1127715708837147] 
    \draw    (1050.14,342.88) -- (999.16,349.07) ;
    %Straight Lines [id:da23614332918300973] 
    \draw    (886.11,298.07) -- (936.17,262.7) ;
    %Straight Lines [id:da14517693530481413] 
    \draw    (925.28,341.03) -- (936.17,262.7) ;
    %Shape: Circle [id:dp2533084660920786] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (896,210.5) .. controls (896,207.46) and (898.46,205) .. (901.5,205) .. controls (904.54,205) and (907,207.46) .. (907,210.5) .. controls (907,213.54) and (904.54,216) .. (901.5,216) .. controls (898.46,216) and (896,213.54) .. (896,210.5) -- cycle ;
    %Shape: Circle [id:dp7740816552079961] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (867,175.5) .. controls (867,172.46) and (869.46,170) .. (872.5,170) .. controls (875.54,170) and (878,172.46) .. (878,175.5) .. controls (878,178.54) and (875.54,181) .. (872.5,181) .. controls (869.46,181) and (867,178.54) .. (867,175.5) -- cycle ;
    %Shape: Circle [id:dp4679949214844705] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (816,181.5) .. controls (816,178.46) and (818.46,176) .. (821.5,176) .. controls (824.54,176) and (827,178.46) .. (827,181.5) .. controls (827,184.54) and (824.54,187) .. (821.5,187) .. controls (818.46,187) and (816,184.54) .. (816,181.5) -- cycle ;
    %Shape: Circle [id:dp5581468637216909] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (810,226.5) .. controls (810,223.46) and (812.46,221) .. (815.5,221) .. controls (818.54,221) and (821,223.46) .. (821,226.5) .. controls (821,229.54) and (818.54,232) .. (815.5,232) .. controls (812.46,232) and (810,229.54) .. (810,226.5) -- cycle ;
    %Shape: Circle [id:dp7162691720025386] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (852,248.5) .. controls (852,245.46) and (854.46,243) .. (857.5,243) .. controls (860.54,243) and (863,245.46) .. (863,248.5) .. controls (863,251.54) and (860.54,254) .. (857.5,254) .. controls (854.46,254) and (852,251.54) .. (852,248.5) -- cycle ;
    %Shape: Circle [id:dp7055726698949906] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (985.24,220.42) .. controls (988.28,220.34) and (990.8,222.75) .. (990.87,225.79) .. controls (990.94,228.82) and (988.54,231.34) .. (985.5,231.41) .. controls (982.46,231.48) and (979.94,229.08) .. (979.87,226.04) .. controls (979.8,223.01) and (982.21,220.49) .. (985.24,220.42) -- cycle ;
    %Shape: Circle [id:dp3311556169649129] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1019.55,190.6) .. controls (1022.59,190.53) and (1025.11,192.94) .. (1025.18,195.97) .. controls (1025.25,199.01) and (1022.85,201.53) .. (1019.81,201.6) .. controls (1016.78,201.67) and (1014.26,199.27) .. (1014.19,196.23) .. controls (1014.11,193.2) and (1016.52,190.68) .. (1019.55,190.6) -- cycle ;
    %Shape: Circle [id:dp5735407409758048] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1012.36,140.76) .. controls (1015.4,140.69) and (1017.92,143.09) .. (1017.99,146.13) .. controls (1018.06,149.17) and (1015.66,151.68) .. (1012.62,151.76) .. controls (1009.58,151.83) and (1007.07,149.42) .. (1006.99,146.39) .. controls (1006.92,143.35) and (1009.33,140.83) .. (1012.36,140.76) -- cycle ;
    %Shape: Circle [id:dp7552078996088808] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (967.24,134.81) .. controls (970.27,134.74) and (972.79,137.15) .. (972.86,140.18) .. controls (972.93,143.22) and (970.53,145.74) .. (967.49,145.81) .. controls (964.46,145.88) and (961.94,143.48) .. (961.87,140.44) .. controls (961.8,137.4) and (964.2,134.88) .. (967.24,134.81) -- cycle ;
    %Shape: Circle [id:dp18727761342526517] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (935.22,208.32) .. controls (938.26,208.24) and (940.78,210.65) .. (940.85,213.69) .. controls (940.92,216.72) and (938.52,219.24) .. (935.48,219.31) .. controls (932.44,219.38) and (929.93,216.98) .. (929.85,213.94) .. controls (929.78,210.91) and (932.19,208.39) .. (935.22,208.32) -- cycle ;
    %Shape: Circle [id:dp32127290348831783] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (975.54,312.16) .. controls (975.55,315.19) and (973.09,317.67) .. (970.06,317.68) .. controls (967.02,317.69) and (964.55,315.24) .. (964.54,312.2) .. controls (964.53,309.16) and (966.98,306.69) .. (970.02,306.68) .. controls (973.05,306.67) and (975.53,309.12) .. (975.54,312.16) -- cycle ;
    %Shape: Circle [id:dp0683582439714181] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1004.66,347.05) .. controls (1004.68,350.09) and (1002.22,352.56) .. (999.19,352.57) .. controls (996.15,352.58) and (993.68,350.13) .. (993.66,347.09) .. controls (993.65,344.05) and (996.11,341.58) .. (999.14,341.57) .. controls (1002.18,341.56) and (1004.65,344.01) .. (1004.66,347.05) -- cycle ;
    %Shape: Circle [id:dp5196919172517183] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1055.64,340.86) .. controls (1055.65,343.9) and (1053.2,346.37) .. (1050.16,346.38) .. controls (1047.13,346.4) and (1044.65,343.94) .. (1044.64,340.9) .. controls (1044.63,337.87) and (1047.08,335.4) .. (1050.12,335.38) .. controls (1053.16,335.37) and (1055.63,337.83) .. (1055.64,340.86) -- cycle ;
    %Shape: Circle [id:dp441411602058859] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1061.48,295.84) .. controls (1061.49,298.88) and (1059.04,301.35) .. (1056,301.36) .. controls (1052.96,301.37) and (1050.49,298.92) .. (1050.48,295.88) .. controls (1050.47,292.85) and (1052.92,290.37) .. (1055.96,290.36) .. controls (1059,290.35) and (1061.47,292.8) .. (1061.48,295.84) -- cycle ;
    %Shape: Circle [id:dp8860164987188344] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (1019.4,274) .. controls (1019.41,277.03) and (1016.96,279.51) .. (1013.92,279.52) .. controls (1010.88,279.53) and (1008.41,277.07) .. (1008.4,274.04) .. controls (1008.39,271) and (1010.84,268.53) .. (1013.88,268.52) .. controls (1016.91,268.51) and (1019.39,270.96) .. (1019.4,274) -- cycle ;
    %Shape: Circle [id:dp9613232123640721] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (886.25,302.57) .. controls (883.22,302.65) and (880.69,300.26) .. (880.61,297.22) .. controls (880.53,294.18) and (882.92,291.66) .. (885.96,291.57) .. controls (888.99,291.49) and (891.52,293.89) .. (891.6,296.92) .. controls (891.69,299.96) and (889.29,302.49) .. (886.25,302.57) -- cycle ;
    %Shape: Circle [id:dp5948075186833691] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (876.43,359.32) .. controls (873.39,359.41) and (870.86,357.01) .. (870.78,353.98) .. controls (870.7,350.94) and (873.1,348.41) .. (876.13,348.33) .. controls (879.17,348.25) and (881.7,350.64) .. (881.78,353.68) .. controls (881.86,356.71) and (879.47,359.24) .. (876.43,359.32) -- cycle ;
    %Shape: Circle [id:dp679642291567174] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (925.43,346.53) .. controls (922.39,346.61) and (919.87,344.21) .. (919.78,341.18) .. controls (919.7,338.14) and (922.1,335.61) .. (925.13,335.53) .. controls (928.17,335.45) and (930.7,337.84) .. (930.78,340.88) .. controls (930.86,343.92) and (928.47,346.44) .. (925.43,346.53) -- cycle ;
    %Shape: Circle [id:dp8476507576560732] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (930,262.5) .. controls (930,259.46) and (932.46,257) .. (935.5,257) .. controls (938.54,257) and (941,259.46) .. (941,262.5) .. controls (941,265.54) and (938.54,268) .. (935.5,268) .. controls (932.46,268) and (930,265.54) .. (930,262.5) -- cycle ;
    %Shape: Circle [id:dp9321302900253262] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (951.22,166.32) .. controls (954.26,166.24) and (956.78,168.65) .. (956.85,171.69) .. controls (956.92,174.72) and (954.52,177.24) .. (951.48,177.31) .. controls (948.44,177.38) and (945.93,174.98) .. (945.85,171.94) .. controls (945.78,168.91) and (948.19,166.39) .. (951.22,166.32) -- cycle ;
    
    \end{tikzpicture}
}
\newcommand{\theirfig}{
    \begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,557); %set diagram left start at 0, and has height of 557
    
    %Straight Lines [id:da1339957243027199] 
    \draw    (669.89,234.85) -- (701.89,223.85) ;
    %Straight Lines [id:da012844312306047656] 
    \draw    (574.68,258.1) -- (628.89,246.85) ;
    %Straight Lines [id:da9512978259699351] 
    \draw    (583.89,313.85) -- (574.68,258.1) ;
    %Straight Lines [id:da7540861813176738] 
    \draw    (448.89,326.85) -- (476.89,303.85) ;
    %Straight Lines [id:da4306002684398246] 
    \draw    (476.89,303.85) -- (508.89,281.85) ;
    %Straight Lines [id:da3892682220782656] 
    \draw    (454.89,263.85) -- (491.89,263.85) ;
    %Straight Lines [id:da6579694817293315] 
    \draw    (491.89,263.85) -- (574.68,258.1) ;
    %Straight Lines [id:da5411700806953456] 
    \draw    (508.89,281.85) -- (538.57,270.92) -- (575,257.5) ;
    %Straight Lines [id:da5718021932311214] 
    \draw    (628.89,246.85) -- (669.89,234.85) ;
    %Straight Lines [id:da2855805854376908] 
    \draw    (515.78,348.83) -- (525.61,293.07) ;
    %Straight Lines [id:da35357951386943864] 
    \draw    (515.78,348.83) -- (564.78,336.03) ;
    %Straight Lines [id:da19294227798539032] 
    \draw    (606.87,135.31) -- (590.86,166.81) ;
    %Straight Lines [id:da18832175239625515] 
    \draw    (574.86,208.81) -- (575,257.5) ;
    %Straight Lines [id:da501594007584624] 
    \draw    (590.86,166.81) -- (574.86,208.81) ;
    %Straight Lines [id:da6554560771147463] 
    \draw    (541,206.5) -- (575,257.5) ;
    %Straight Lines [id:da015496986139628244] 
    \draw    (497,244.5) -- (575,257.5) ;
    %Straight Lines [id:da9558195250804207] 
    \draw    (512,171.5) -- (541,206.5) ;
    %Straight Lines [id:da877553831728046] 
    \draw    (455,222.5) -- (497,244.5) ;
    %Straight Lines [id:da7895322879940849] 
    \draw    (461,177.5) -- (455,222.5) ;
    %Straight Lines [id:da31959920907822004] 
    \draw    (461,177.5) -- (512,171.5) ;
    %Straight Lines [id:da4046714288839386] 
    \draw    (624.87,220.91) -- (575,257.5) ;
    %Straight Lines [id:da35547643028497267] 
    \draw    (659.19,191.1) -- (624.87,220.91) ;
    %Straight Lines [id:da2795756436140774] 
    \draw    (651.99,142.26) -- (606.87,137.31) ;
    %Straight Lines [id:da3536013691179176] 
    \draw    (651.99,142.26) -- (659.19,193.1) ;
    %Straight Lines [id:da824887967777723] 
    \draw    (609.54,309.18) -- (575.35,258.3) ;
    %Straight Lines [id:da4829233819889117] 
    \draw    (653.4,269.02) -- (574.68,258.1) ;
    %Straight Lines [id:da7091800109619733] 
    \draw    (638.67,344.07) -- (609.54,309.18) ;
    %Straight Lines [id:da19050359675156225] 
    \draw    (695.48,290.86) -- (653.4,269.02) ;
    %Straight Lines [id:da2039066187489741] 
    \draw    (689.64,337.88) -- (695.48,292.86) ;
    %Straight Lines [id:da34091857992754837] 
    \draw    (689.64,337.88) -- (638.67,344.07) ;
    %Straight Lines [id:da13551035605944795] 
    \draw    (525.61,293.07) -- (575.67,257.7) ;
    %Straight Lines [id:da2711488234863758] 
    \draw    (564.78,336.03) -- (575.67,257.7) ;
    %Shape: Circle [id:dp20228628259058967] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (535.5,205.5) .. controls (535.5,202.46) and (537.96,200) .. (541,200) .. controls (544.04,200) and (546.5,202.46) .. (546.5,205.5) .. controls (546.5,208.54) and (544.04,211) .. (541,211) .. controls (537.96,211) and (535.5,208.54) .. (535.5,205.5) -- cycle ;
    %Shape: Circle [id:dp22195080595512473] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (506.5,170.5) .. controls (506.5,167.46) and (508.96,165) .. (512,165) .. controls (515.04,165) and (517.5,167.46) .. (517.5,170.5) .. controls (517.5,173.54) and (515.04,176) .. (512,176) .. controls (508.96,176) and (506.5,173.54) .. (506.5,170.5) -- cycle ;
    %Shape: Circle [id:dp08146084833850531] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (455.5,176.5) .. controls (455.5,173.46) and (457.96,171) .. (461,171) .. controls (464.04,171) and (466.5,173.46) .. (466.5,176.5) .. controls (466.5,179.54) and (464.04,182) .. (461,182) .. controls (457.96,182) and (455.5,179.54) .. (455.5,176.5) -- cycle ;
    %Shape: Circle [id:dp6288808048504515] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (449.5,221.5) .. controls (449.5,218.46) and (451.96,216) .. (455,216) .. controls (458.04,216) and (460.5,218.46) .. (460.5,221.5) .. controls (460.5,224.54) and (458.04,227) .. (455,227) .. controls (451.96,227) and (449.5,224.54) .. (449.5,221.5) -- cycle ;
    %Shape: Circle [id:dp9414187991719954] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (491.5,243.5) .. controls (491.5,240.46) and (493.96,238) .. (497,238) .. controls (500.04,238) and (502.5,240.46) .. (502.5,243.5) .. controls (502.5,246.54) and (500.04,249) .. (497,249) .. controls (493.96,249) and (491.5,246.54) .. (491.5,243.5) -- cycle ;
    %Shape: Circle [id:dp8183743359956304] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (624.74,215.42) .. controls (627.78,215.34) and (630.3,217.75) .. (630.37,220.79) .. controls (630.44,223.82) and (628.04,226.34) .. (625,226.41) .. controls (621.97,226.48) and (619.45,224.08) .. (619.38,221.04) .. controls (619.3,218.01) and (621.71,215.49) .. (624.74,215.42) -- cycle ;
    %Shape: Circle [id:dp33584683643533053] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (659.06,185.6) .. controls (662.09,185.53) and (664.61,187.94) .. (664.68,190.97) .. controls (664.76,194.01) and (662.35,196.53) .. (659.31,196.6) .. controls (656.28,196.67) and (653.76,194.27) .. (653.69,191.23) .. controls (653.62,188.2) and (656.02,185.68) .. (659.06,185.6) -- cycle ;
    %Shape: Circle [id:dp4230521806595253] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (651.87,135.76) .. controls (654.9,135.69) and (657.42,138.09) .. (657.49,141.13) .. controls (657.56,144.17) and (655.16,146.68) .. (652.12,146.76) .. controls (649.09,146.83) and (646.57,144.42) .. (646.5,141.39) .. controls (646.43,138.35) and (648.83,135.83) .. (651.87,135.76) -- cycle ;
    %Shape: Circle [id:dp34754614593111355] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (606.74,129.81) .. controls (609.77,129.74) and (612.29,132.15) .. (612.37,135.18) .. controls (612.44,138.22) and (610.03,140.74) .. (607,140.81) .. controls (603.96,140.88) and (601.44,138.48) .. (601.37,135.44) .. controls (601.3,132.4) and (603.7,129.88) .. (606.74,129.81) -- cycle ;
    %Shape: Circle [id:dp26674013630852567] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (574.73,203.32) .. controls (577.76,203.24) and (580.28,205.65) .. (580.35,208.69) .. controls (580.42,211.72) and (578.02,214.24) .. (574.98,214.31) .. controls (571.95,214.38) and (569.43,211.98) .. (569.36,208.94) .. controls (569.29,205.91) and (571.69,203.39) .. (574.73,203.32) -- cycle ;
    %Shape: Circle [id:dp4684099458834562] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (615.04,307.16) .. controls (615.05,310.19) and (612.6,312.67) .. (609.56,312.68) .. controls (606.52,312.69) and (604.05,310.24) .. (604.04,307.2) .. controls (604.03,304.16) and (606.48,301.69) .. (609.52,301.68) .. controls (612.56,301.67) and (615.03,304.12) .. (615.04,307.16) -- cycle ;
    %Shape: Circle [id:dp4985306618019605] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (644.17,342.05) .. controls (644.18,345.09) and (641.72,347.56) .. (638.69,347.57) .. controls (635.65,347.58) and (633.18,345.13) .. (633.17,342.09) .. controls (633.16,339.05) and (635.61,336.58) .. (638.65,336.57) .. controls (641.68,336.56) and (644.16,339.01) .. (644.17,342.05) -- cycle ;
    %Shape: Circle [id:dp8710251853581764] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (695.14,335.86) .. controls (695.16,338.9) and (692.7,341.37) .. (689.67,341.38) .. controls (686.63,341.4) and (684.16,338.94) .. (684.14,335.9) .. controls (684.13,332.87) and (686.59,330.4) .. (689.62,330.38) .. controls (692.66,330.37) and (695.13,332.83) .. (695.14,335.86) -- cycle ;
    %Shape: Circle [id:dp17267901325400214] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (700.98,290.84) .. controls (700.99,293.88) and (698.54,296.35) .. (695.5,296.36) .. controls (692.46,296.37) and (689.99,293.92) .. (689.98,290.88) .. controls (689.97,287.85) and (692.42,285.37) .. (695.46,285.36) .. controls (698.5,285.35) and (700.97,287.8) .. (700.98,290.84) -- cycle ;
    %Shape: Circle [id:dp8524929475746854] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (658.9,269) .. controls (658.91,272.03) and (656.46,274.51) .. (653.42,274.52) .. controls (650.38,274.53) and (647.91,272.07) .. (647.9,269.04) .. controls (647.89,266) and (650.34,263.53) .. (653.38,263.52) .. controls (656.42,263.51) and (658.89,265.96) .. (658.9,269) -- cycle ;
    %Shape: Circle [id:dp7718709947392178] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (525.76,297.57) .. controls (522.72,297.65) and (520.19,295.26) .. (520.11,292.22) .. controls (520.03,289.18) and (522.42,286.66) .. (525.46,286.57) .. controls (528.5,286.49) and (531.02,288.89) .. (531.11,291.92) .. controls (531.19,294.96) and (528.79,297.49) .. (525.76,297.57) -- cycle ;
    %Shape: Circle [id:dp9655710349507701] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (515.93,354.32) .. controls (512.9,354.41) and (510.37,352.01) .. (510.28,348.98) .. controls (510.2,345.94) and (512.6,343.41) .. (515.63,343.33) .. controls (518.67,343.25) and (521.2,345.64) .. (521.28,348.68) .. controls (521.36,351.71) and (518.97,354.24) .. (515.93,354.32) -- cycle ;
    %Shape: Circle [id:dp8569533721741678] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (564.93,341.53) .. controls (561.9,341.61) and (559.37,339.21) .. (559.29,336.18) .. controls (559.2,333.14) and (561.6,330.61) .. (564.64,330.53) .. controls (567.67,330.45) and (570.2,332.84) .. (570.28,335.88) .. controls (570.36,338.92) and (567.97,341.44) .. (564.93,341.53) -- cycle ;
    %Shape: Circle [id:dp4706076775751933] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (569.5,257.5) .. controls (569.5,254.46) and (571.96,252) .. (575,252) .. controls (578.04,252) and (580.5,254.46) .. (580.5,257.5) .. controls (580.5,260.54) and (578.04,263) .. (575,263) .. controls (571.96,263) and (569.5,260.54) .. (569.5,257.5) -- cycle ;
    %Shape: Circle [id:dp8155717196967348] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (590.73,161.32) .. controls (593.76,161.24) and (596.28,163.65) .. (596.35,166.69) .. controls (596.42,169.72) and (594.02,172.24) .. (590.98,172.31) .. controls (587.95,172.38) and (585.43,169.98) .. (585.36,166.94) .. controls (585.29,163.91) and (587.69,161.39) .. (590.73,161.32) -- cycle ;
    %Shape: Circle [id:dp04740004175478463] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (634.39,246.83) .. controls (634.4,249.87) and (631.94,252.34) .. (628.91,252.35) .. controls (625.87,252.36) and (623.4,249.91) .. (623.39,246.87) .. controls (623.37,243.83) and (625.83,241.36) .. (628.87,241.35) .. controls (631.9,241.34) and (634.37,243.79) .. (634.39,246.83) -- cycle ;
    %Shape: Circle [id:dp46117835064895596] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (482.39,303.83) .. controls (482.4,306.87) and (479.94,309.34) .. (476.91,309.35) .. controls (473.87,309.36) and (471.4,306.91) .. (471.39,303.87) .. controls (471.37,300.83) and (473.83,298.36) .. (476.87,298.35) .. controls (479.9,298.34) and (482.37,300.79) .. (482.39,303.83) -- cycle ;
    %Shape: Circle [id:dp3174240148422691] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (514.39,281.83) .. controls (514.4,284.87) and (511.94,287.34) .. (508.91,287.35) .. controls (505.87,287.36) and (503.4,284.91) .. (503.39,281.87) .. controls (503.37,278.83) and (505.83,276.36) .. (508.87,276.35) .. controls (511.9,276.34) and (514.37,278.79) .. (514.39,281.83) -- cycle ;
    %Shape: Circle [id:dp9881699248253832] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (497.39,263.83) .. controls (497.4,266.87) and (494.94,269.34) .. (491.91,269.35) .. controls (488.87,269.36) and (486.4,266.91) .. (486.39,263.87) .. controls (486.37,260.83) and (488.83,258.36) .. (491.87,258.35) .. controls (494.9,258.34) and (497.37,260.79) .. (497.39,263.83) -- cycle ;
    %Shape: Circle [id:dp728173669461114] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (707.39,223.83) .. controls (707.4,226.87) and (704.94,229.34) .. (701.91,229.35) .. controls (698.87,229.36) and (696.4,226.91) .. (696.39,223.87) .. controls (696.37,220.83) and (698.83,218.36) .. (701.87,218.35) .. controls (704.9,218.34) and (707.37,220.79) .. (707.39,223.83) -- cycle ;
    %Shape: Circle [id:dp16206944232199816] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (675.39,234.83) .. controls (675.4,237.87) and (672.94,240.34) .. (669.91,240.35) .. controls (666.87,240.36) and (664.4,237.91) .. (664.39,234.87) .. controls (664.37,231.83) and (666.83,229.36) .. (669.87,229.35) .. controls (672.9,229.34) and (675.37,231.79) .. (675.39,234.83) -- cycle ;
    %Shape: Circle [id:dp43742930227478793] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (460.39,263.83) .. controls (460.4,266.87) and (457.94,269.34) .. (454.91,269.35) .. controls (451.87,269.36) and (449.4,266.91) .. (449.39,263.87) .. controls (449.37,260.83) and (451.83,258.36) .. (454.87,258.35) .. controls (457.9,258.34) and (460.37,260.79) .. (460.39,263.83) -- cycle ;
    %Shape: Circle [id:dp43547513109083535] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (454.39,326.83) .. controls (454.4,329.87) and (451.94,332.34) .. (448.91,332.35) .. controls (445.87,332.36) and (443.4,329.91) .. (443.39,326.87) .. controls (443.37,323.83) and (445.83,321.36) .. (448.87,321.35) .. controls (451.9,321.34) and (454.37,323.79) .. (454.39,326.83) -- cycle ;
    %Shape: Circle [id:dp08836069458541618] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (589.39,313.83) .. controls (589.4,316.87) and (586.94,319.34) .. (583.91,319.35) .. controls (580.87,319.36) and (578.4,316.91) .. (578.39,313.87) .. controls (578.37,310.83) and (580.83,308.36) .. (583.87,308.35) .. controls (586.9,308.34) and (589.37,310.79) .. (589.39,313.83) -- cycle ;
    
    
    
    
    \end{tikzpicture}
}
\newcommand{\snowflakefig}{
    \begin{tikzpicture}[scale=0.012,yscale=-1,xscale=1]
    %uncomment if require: \path (0,557); %set diagram left start at 0, and has height of 557
    
    %Straight Lines [id:da036076076160206805] 
    \draw    (123.28,352.83) -- (133.11,297.07) ;
    %Straight Lines [id:da12323412427509306] 
    \draw    (123.28,352.83) -- (172.28,340.03) ;
    %Straight Lines [id:da9990654842605846] 
    \draw    (100.68,393.04) -- (123.28,352.83) ;
    %Straight Lines [id:da9157477861188613] 
    \draw    (214.36,139.31) -- (198.35,170.81) ;
    %Straight Lines [id:da40655747855215285] 
    \draw    (182.35,212.81) -- (182.5,261.5) ;
    %Straight Lines [id:da21501520400791674] 
    \draw    (198.35,170.81) -- (182.35,212.81) ;
    %Straight Lines [id:da8558524626216373] 
    \draw    (148.5,210.5) -- (182.5,261.5) ;
    %Straight Lines [id:da6686212357655531] 
    \draw    (148.5,156) -- (148.5,205) ;
    %Straight Lines [id:da717079678155018] 
    \draw    (104.5,248.5) -- (182.5,261.5) ;
    %Straight Lines [id:da1801523985885064] 
    \draw    (119.5,175.5) -- (148.5,210.5) ;
    %Straight Lines [id:da598725723395831] 
    \draw    (62.5,226.5) -- (104.5,248.5) ;
    %Straight Lines [id:da611165768966746] 
    \draw    (68.5,181.5) -- (62.5,226.5) ;
    %Straight Lines [id:da347255759329561] 
    \draw    (68.5,181.5) -- (119.5,175.5) ;
    %Straight Lines [id:da6557463454079887] 
    \draw    (18.5,179.5) -- (68.5,181.5) ;
    %Straight Lines [id:da4191090047487147] 
    \draw    (33.5,154.5) -- (68.5,181.5) ;
    %Straight Lines [id:da2854221939869164] 
    \draw    (54.5,136.5) -- (68.5,181.5) ;
    %Straight Lines [id:da2198698289926282] 
    \draw    (59.5,251.5) -- (104.5,248.5) ;
    %Straight Lines [id:da7818011554243621] 
    \draw    (24.5,250.5) -- (59.5,251.5) ;
    %Straight Lines [id:da16662438808196] 
    \draw    (232.37,224.91) -- (182.5,261.5) ;
    %Straight Lines [id:da3723973145951469] 
    \draw    (292.35,223.51) -- (232.37,224.91) ;
    %Straight Lines [id:da061425532853250586] 
    \draw    (266.68,195.1) -- (232.37,224.91) ;
    %Straight Lines [id:da15139214957452862] 
    \draw    (259.49,146.26) -- (214.36,141.31) ;
    %Straight Lines [id:da5430128430579889] 
    \draw    (259.49,146.26) -- (266.68,197.1) ;
    %Straight Lines [id:da2120301255573408] 
    \draw    (260.32,96.22) -- (259.49,146.26) ;
    %Straight Lines [id:da7217247511868146] 
    \draw    (285.67,110.64) -- (259.49,146.26) ;
    %Straight Lines [id:da641227503602437] 
    \draw    (304.15,131.21) -- (259.49,146.26) ;
    %Straight Lines [id:da254465981272295] 
    \draw    (178.3,169.9) -- (182.35,214.81) ;
    %Straight Lines [id:da5277609089843531] 
    \draw    (178.48,134.88) -- (178.3,169.9) ;
    %Straight Lines [id:da00980098302119381] 
    \draw    (217.04,313.18) -- (182.85,262.3) ;
    %Straight Lines [id:da7360289949556242] 
    \draw    (217.24,367.68) -- (217.06,318.68) ;
    %Straight Lines [id:da40551195718906774] 
    \draw    (260.9,273.02) -- (182.18,262.1) ;
    %Straight Lines [id:da8780162611038049] 
    \draw    (246.16,348.07) -- (217.04,313.18) ;
    %Straight Lines [id:da6492334759066425] 
    \draw    (302.98,294.86) -- (260.9,273.02) ;
    %Straight Lines [id:da25571585052100976] 
    \draw    (297.14,341.88) -- (302.98,296.86) ;
    %Straight Lines [id:da7223313300209302] 
    \draw    (297.14,341.88) -- (246.16,348.07) ;
    %Straight Lines [id:da37414114183007496] 
    \draw    (332.24,368.76) -- (297.14,341.88) ;
    %Straight Lines [id:da43748756825913826] 
    \draw    (311.31,386.83) -- (297.14,341.88) ;
    %Straight Lines [id:da0953811594852707] 
    \draw    (305.89,269.85) -- (260.9,273.02) ;
    %Straight Lines [id:da2589050782015121] 
    \draw    (340.89,270.72) -- (305.89,269.85) ;
    %Straight Lines [id:da5826784089552335] 
    \draw    (133.11,297.07) -- (183.17,261.7) ;
    %Straight Lines [id:da7641201808785083] 
    \draw    (78.63,298.55) -- (127.61,297.22) ;
    %Straight Lines [id:da2710586878587946] 
    \draw    (172.28,340.03) -- (183.17,261.7) ;
    %Straight Lines [id:da6026586894461372] 
    \draw    (176.5,384.93) -- (172.28,340.03) ;
    %Straight Lines [id:da7488188965798973] 
    \draw    (176.45,419.94) -- (176.5,384.93) ;
    %Shape: Circle [id:dp5210045071696522] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (19,249.5) .. controls (19,246.46) and (21.46,244) .. (24.5,244) .. controls (27.54,244) and (30,246.46) .. (30,249.5) .. controls (30,252.54) and (27.54,255) .. (24.5,255) .. controls (21.46,255) and (19,252.54) .. (19,249.5) -- cycle ;
    %Shape: Circle [id:dp3637683735214985] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (54,250.5) .. controls (54,247.46) and (56.46,245) .. (59.5,245) .. controls (62.54,245) and (65,247.46) .. (65,250.5) .. controls (65,253.54) and (62.54,256) .. (59.5,256) .. controls (56.46,256) and (54,253.54) .. (54,250.5) -- cycle ;
    %Shape: Circle [id:dp4771599011383304] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (13,178.5) .. controls (13,175.46) and (15.46,173) .. (18.5,173) .. controls (21.54,173) and (24,175.46) .. (24,178.5) .. controls (24,181.54) and (21.54,184) .. (18.5,184) .. controls (15.46,184) and (13,181.54) .. (13,178.5) -- cycle ;
    %Shape: Circle [id:dp13364723304276271] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (28,153.5) .. controls (28,150.46) and (30.46,148) .. (33.5,148) .. controls (36.54,148) and (39,150.46) .. (39,153.5) .. controls (39,156.54) and (36.54,159) .. (33.5,159) .. controls (30.46,159) and (28,156.54) .. (28,153.5) -- cycle ;
    %Shape: Circle [id:dp7703908267519497] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (49,135.5) .. controls (49,132.46) and (51.46,130) .. (54.5,130) .. controls (57.54,130) and (60,132.46) .. (60,135.5) .. controls (60,138.54) and (57.54,141) .. (54.5,141) .. controls (51.46,141) and (49,138.54) .. (49,135.5) -- cycle ;
    %Shape: Circle [id:dp10798457526476246] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (143,149.5) .. controls (143,146.46) and (145.46,144) .. (148.5,144) .. controls (151.54,144) and (154,146.46) .. (154,149.5) .. controls (154,152.54) and (151.54,155) .. (148.5,155) .. controls (145.46,155) and (143,152.54) .. (143,149.5) -- cycle ;
    %Shape: Circle [id:dp4762694521456504] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (143,209.5) .. controls (143,206.46) and (145.46,204) .. (148.5,204) .. controls (151.54,204) and (154,206.46) .. (154,209.5) .. controls (154,212.54) and (151.54,215) .. (148.5,215) .. controls (145.46,215) and (143,212.54) .. (143,209.5) -- cycle ;
    %Shape: Circle [id:dp06605776366296878] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (114,174.5) .. controls (114,171.46) and (116.46,169) .. (119.5,169) .. controls (122.54,169) and (125,171.46) .. (125,174.5) .. controls (125,177.54) and (122.54,180) .. (119.5,180) .. controls (116.46,180) and (114,177.54) .. (114,174.5) -- cycle ;
    %Shape: Circle [id:dp3729223446120621] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (63,180.5) .. controls (63,177.46) and (65.46,175) .. (68.5,175) .. controls (71.54,175) and (74,177.46) .. (74,180.5) .. controls (74,183.54) and (71.54,186) .. (68.5,186) .. controls (65.46,186) and (63,183.54) .. (63,180.5) -- cycle ;
    %Shape: Circle [id:dp8899653829157148] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (57,225.5) .. controls (57,222.46) and (59.46,220) .. (62.5,220) .. controls (65.54,220) and (68,222.46) .. (68,225.5) .. controls (68,228.54) and (65.54,231) .. (62.5,231) .. controls (59.46,231) and (57,228.54) .. (57,225.5) -- cycle ;
    %Shape: Circle [id:dp018586031279580473] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (99,247.5) .. controls (99,244.46) and (101.46,242) .. (104.5,242) .. controls (107.54,242) and (110,244.46) .. (110,247.5) .. controls (110,250.54) and (107.54,253) .. (104.5,253) .. controls (101.46,253) and (99,250.54) .. (99,247.5) -- cycle ;
    %Shape: Circle [id:dp252915718270577] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (178.35,127.38) .. controls (181.39,127.31) and (183.91,129.72) .. (183.98,132.75) .. controls (184.05,135.79) and (181.65,138.31) .. (178.61,138.38) .. controls (175.57,138.45) and (173.06,136.05) .. (172.98,133.01) .. controls (172.91,129.97) and (175.32,127.46) .. (178.35,127.38) -- cycle ;
    %Shape: Circle [id:dp593783007539259] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (178.17,162.4) .. controls (181.21,162.33) and (183.73,164.73) .. (183.8,167.77) .. controls (183.87,170.8) and (181.47,173.32) .. (178.43,173.4) .. controls (175.39,173.47) and (172.87,171.06) .. (172.8,168.03) .. controls (172.73,164.99) and (175.14,162.47) .. (178.17,162.4) -- cycle ;
    %Shape: Circle [id:dp661344938883694] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (260.19,89.73) .. controls (263.23,89.65) and (265.75,92.06) .. (265.82,95.1) .. controls (265.89,98.13) and (263.49,100.65) .. (260.45,100.72) .. controls (257.41,100.79) and (254.9,98.39) .. (254.82,95.35) .. controls (254.75,92.32) and (257.16,89.8) .. (260.19,89.73) -- cycle ;
    %Shape: Circle [id:dp9804866063913965] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (285.54,104.14) .. controls (288.57,104.07) and (291.09,106.47) .. (291.17,109.51) .. controls (291.24,112.54) and (288.83,115.06) .. (285.8,115.13) .. controls (282.76,115.21) and (280.24,112.8) .. (280.17,109.76) .. controls (280.1,106.73) and (282.5,104.21) .. (285.54,104.14) -- cycle ;
    %Shape: Circle [id:dp26842213747241495] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (304.02,124.71) .. controls (307.06,124.64) and (309.58,127.04) .. (309.65,130.08) .. controls (309.72,133.12) and (307.32,135.64) .. (304.28,135.71) .. controls (301.24,135.78) and (298.73,133.37) .. (298.65,130.34) .. controls (298.58,127.3) and (300.99,124.78) .. (304.02,124.71) -- cycle ;
    %Shape: Circle [id:dp8172013082116697] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (292.23,218.01) .. controls (295.26,217.94) and (297.78,220.35) .. (297.85,223.38) .. controls (297.92,226.42) and (295.52,228.94) .. (292.48,229.01) .. controls (289.45,229.08) and (286.93,226.68) .. (286.86,223.64) .. controls (286.79,220.6) and (289.19,218.08) .. (292.23,218.01) -- cycle ;
    %Shape: Circle [id:dp9188542956126822] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (232.24,219.42) .. controls (235.28,219.34) and (237.8,221.75) .. (237.87,224.79) .. controls (237.94,227.82) and (235.54,230.34) .. (232.5,230.41) .. controls (229.46,230.48) and (226.94,228.08) .. (226.87,225.04) .. controls (226.8,222.01) and (229.21,219.49) .. (232.24,219.42) -- cycle ;
    %Shape: Circle [id:dp6558265229290338] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (266.55,189.6) .. controls (269.59,189.53) and (272.11,191.94) .. (272.18,194.97) .. controls (272.25,198.01) and (269.85,200.53) .. (266.81,200.6) .. controls (263.78,200.67) and (261.26,198.27) .. (261.19,195.23) .. controls (261.11,192.2) and (263.52,189.68) .. (266.55,189.6) -- cycle ;
    %Shape: Circle [id:dp10419933053139496] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (259.36,139.76) .. controls (262.4,139.69) and (264.92,142.09) .. (264.99,145.13) .. controls (265.06,148.17) and (262.66,150.68) .. (259.62,150.76) .. controls (256.58,150.83) and (254.07,148.42) .. (253.99,145.39) .. controls (253.92,142.35) and (256.33,139.83) .. (259.36,139.76) -- cycle ;
    %Shape: Circle [id:dp9438794017382554] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (214.24,133.81) .. controls (217.27,133.74) and (219.79,136.15) .. (219.86,139.18) .. controls (219.93,142.22) and (217.53,144.74) .. (214.49,144.81) .. controls (211.46,144.88) and (208.94,142.48) .. (208.87,139.44) .. controls (208.8,136.4) and (211.2,133.88) .. (214.24,133.81) -- cycle ;
    %Shape: Circle [id:dp8913637470664466] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (182.22,207.32) .. controls (185.26,207.24) and (187.78,209.65) .. (187.85,212.69) .. controls (187.92,215.72) and (185.52,218.24) .. (182.48,218.31) .. controls (179.44,218.38) and (176.93,215.98) .. (176.85,212.94) .. controls (176.78,209.91) and (179.19,207.39) .. (182.22,207.32) -- cycle ;
    %Shape: Circle [id:dp48277409892819956] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (346.39,270.7) .. controls (346.4,273.74) and (343.95,276.21) .. (340.91,276.22) .. controls (337.87,276.23) and (335.4,273.78) .. (335.39,270.74) .. controls (335.38,267.71) and (337.83,265.23) .. (340.87,265.22) .. controls (343.91,265.21) and (346.38,267.67) .. (346.39,270.7) -- cycle ;
    %Shape: Circle [id:dp5631943021539997] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (311.39,269.83) .. controls (311.4,272.87) and (308.94,275.34) .. (305.91,275.35) .. controls (302.87,275.36) and (300.4,272.91) .. (300.39,269.87) .. controls (300.37,266.83) and (302.83,264.36) .. (305.87,264.35) .. controls (308.9,264.34) and (311.37,266.79) .. (311.39,269.83) -- cycle ;
    %Shape: Circle [id:dp9509340308687672] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (337.74,366.74) .. controls (337.75,369.77) and (335.3,372.24) .. (332.26,372.26) .. controls (329.22,372.27) and (326.75,369.81) .. (326.74,366.78) .. controls (326.73,363.74) and (329.18,361.27) .. (332.22,361.26) .. controls (335.26,361.24) and (337.73,363.7) .. (337.74,366.74) -- cycle ;
    %Shape: Circle [id:dp576642491937323] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (316.81,384.81) .. controls (316.82,387.85) and (314.37,390.32) .. (311.33,390.33) .. controls (308.29,390.34) and (305.82,387.89) .. (305.81,384.85) .. controls (305.8,381.82) and (308.25,379.34) .. (311.29,379.33) .. controls (314.32,379.32) and (316.8,381.77) .. (316.81,384.81) -- cycle ;
    %Shape: Circle [id:dp6246743197628579] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (222.76,371.16) .. controls (222.77,374.19) and (220.31,376.67) .. (217.28,376.68) .. controls (214.24,376.69) and (211.77,374.23) .. (211.76,371.2) .. controls (211.75,368.16) and (214.2,365.69) .. (217.24,365.68) .. controls (220.27,365.67) and (222.75,368.12) .. (222.76,371.16) -- cycle ;
    %Shape: Circle [id:dp37135235378176557] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (222.54,311.16) .. controls (222.55,314.19) and (220.09,316.67) .. (217.06,316.68) .. controls (214.02,316.69) and (211.55,314.24) .. (211.54,311.2) .. controls (211.53,308.16) and (213.98,305.69) .. (217.02,305.68) .. controls (220.05,305.67) and (222.53,308.12) .. (222.54,311.16) -- cycle ;
    %Shape: Circle [id:dp5846640268987329] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (251.66,346.05) .. controls (251.68,349.09) and (249.22,351.56) .. (246.19,351.57) .. controls (243.15,351.58) and (240.68,349.13) .. (240.66,346.09) .. controls (240.65,343.05) and (243.11,340.58) .. (246.14,340.57) .. controls (249.18,340.56) and (251.65,343.01) .. (251.66,346.05) -- cycle ;
    %Shape: Circle [id:dp5288035040206859] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (302.64,339.86) .. controls (302.65,342.9) and (300.2,345.37) .. (297.16,345.38) .. controls (294.13,345.4) and (291.65,342.94) .. (291.64,339.9) .. controls (291.63,336.87) and (294.08,334.4) .. (297.12,334.38) .. controls (300.16,334.37) and (302.63,336.83) .. (302.64,339.86) -- cycle ;
    %Shape: Circle [id:dp06555259331644991] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (308.48,294.84) .. controls (308.49,297.88) and (306.04,300.35) .. (303,300.36) .. controls (299.96,300.37) and (297.49,297.92) .. (297.48,294.88) .. controls (297.47,291.85) and (299.92,289.37) .. (302.96,289.36) .. controls (306,289.35) and (308.47,291.8) .. (308.48,294.84) -- cycle ;
    %Shape: Circle [id:dp5692049293439067] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (266.4,273) .. controls (266.41,276.03) and (263.96,278.51) .. (260.92,278.52) .. controls (257.88,278.53) and (255.41,276.07) .. (255.4,273.04) .. controls (255.39,270) and (257.84,267.53) .. (260.88,267.52) .. controls (263.91,267.51) and (266.39,269.96) .. (266.4,273) -- cycle ;
    %Shape: Circle [id:dp4580785256875073] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (176.59,425.44) .. controls (173.56,425.52) and (171.03,423.13) .. (170.95,420.09) .. controls (170.87,417.06) and (173.26,414.53) .. (176.3,414.45) .. controls (179.33,414.36) and (181.86,416.76) .. (181.94,419.8) .. controls (182.03,422.83) and (179.63,425.36) .. (176.59,425.44) -- cycle ;
    %Shape: Circle [id:dp05374184006568228] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (176.65,390.43) .. controls (173.61,390.51) and (171.08,388.11) .. (171,385.08) .. controls (170.92,382.04) and (173.31,379.51) .. (176.35,379.43) .. controls (179.39,379.35) and (181.91,381.74) .. (182,384.78) .. controls (182.08,387.82) and (179.68,390.35) .. (176.65,390.43) -- cycle ;
    %Shape: Circle [id:dp14933071112610863] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (100.82,398.54) .. controls (97.79,398.62) and (95.26,396.22) .. (95.18,393.19) .. controls (95.1,390.15) and (97.49,387.62) .. (100.53,387.54) .. controls (103.56,387.46) and (106.09,389.85) .. (106.17,392.89) .. controls (106.26,395.93) and (103.86,398.45) .. (100.82,398.54) -- cycle ;
    %Shape: Circle [id:dp4134089638104901] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (73.28,303.19) .. controls (70.24,303.27) and (67.71,300.88) .. (67.63,297.84) .. controls (67.55,294.81) and (69.94,292.28) .. (72.98,292.2) .. controls (76.02,292.11) and (78.54,294.51) .. (78.63,297.55) .. controls (78.71,300.58) and (76.31,303.11) .. (73.28,303.19) -- cycle ;
    %Shape: Circle [id:dp9607584151013275] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (133.25,301.57) .. controls (130.22,301.65) and (127.69,299.26) .. (127.61,296.22) .. controls (127.53,293.18) and (129.92,290.66) .. (132.96,290.57) .. controls (135.99,290.49) and (138.52,292.89) .. (138.6,295.92) .. controls (138.69,298.96) and (136.29,301.49) .. (133.25,301.57) -- cycle ;
    %Shape: Circle [id:dp6965411916606985] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (123.43,358.32) .. controls (120.39,358.41) and (117.86,356.01) .. (117.78,352.98) .. controls (117.7,349.94) and (120.1,347.41) .. (123.13,347.33) .. controls (126.17,347.25) and (128.7,349.64) .. (128.78,352.68) .. controls (128.86,355.71) and (126.47,358.24) .. (123.43,358.32) -- cycle ;
    %Shape: Circle [id:dp9970112909739945] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (172.43,345.53) .. controls (169.39,345.61) and (166.87,343.21) .. (166.78,340.18) .. controls (166.7,337.14) and (169.1,334.61) .. (172.13,334.53) .. controls (175.17,334.45) and (177.7,336.84) .. (177.78,339.88) .. controls (177.86,342.92) and (175.47,345.44) .. (172.43,345.53) -- cycle ;
    %Shape: Circle [id:dp5317712865827274] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (177,261.5) .. controls (177,258.46) and (179.46,256) .. (182.5,256) .. controls (185.54,256) and (188,258.46) .. (188,261.5) .. controls (188,264.54) and (185.54,267) .. (182.5,267) .. controls (179.46,267) and (177,264.54) .. (177,261.5) -- cycle ;
    %Shape: Circle [id:dp9209635000764473] 
    \draw  [fill={rgb, 255:red, 34; green, 71; blue, 205 }  ,fill opacity=1 ] (198.22,165.32) .. controls (201.26,165.24) and (203.78,167.65) .. (203.85,170.69) .. controls (203.92,173.72) and (201.52,176.24) .. (198.48,176.31) .. controls (195.44,176.38) and (192.93,173.98) .. (192.85,170.94) .. controls (192.78,167.91) and (195.19,165.39) .. (198.22,165.32) -- cycle ;
    
    
    
    
    \end{tikzpicture}
}

